Dynamic Swarm Dispersion in Particle Swarm Optimization for Mining Unsearched Area in Solution Space (DSDPSO)

Premature convergence in particle swarm optimization (PSO) algorithm usually leads to gaining local optimum and preventing from surveying those regions of solution space which have optimal points in. In this paper, by applying special mechanisms, suitable regions were detected and then swarm was guided to them by dispersing part of particles on proper times. This process is called dynamic swarm dispersion in PSO (DSDPSO) algorithm. In order to specify the proper times and to rein the evolutionary process alternating between exploring and exploiting behaviors, we used a diversity measuring approach and implemented the dispersion mechanism. To promote the performance of DSDPSO algorithm, three different policies including particle relocation, velocity settings of dispersed particles and parameters setting were applied. We compared the promoted algorithm with similar new approaches and according to the numerical results, the proposed algorithm outperformed the basic GPSO, LPSO, DMS-PSO, CLPSO and APSO in most of the 12 standard benchmark problems with different properties taken in this study.

==> DSDPSO <==
SyncTeX Version:1
Input:1:C:\Users\dehkade\Desktop\latex\neeeeeeeeeeeeeewwwwwwwwwwwwwwwwww.tex
Input:2:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\size10.clo
Input:4:C:\Users\dehkade\Desktop\latex\ecj.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\palatino.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\epsfig.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\graphics.cfg
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\pdftex-def\pdftex.def
Input:13:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\base\latexsym.sty
Input:16:C:\Users\dehkade\Desktop\latex\natbib.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:18:C:\Users\dehkade\Desktop\latex\neeeeeeeeeeeeeewwwwwwwwwwwwwwwwww.aux
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ppl.fd
Input:20:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\base\ulasy.fd
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsppl.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!1534
{1
[1,49:4736286,47362865:28538913,42626579,147846
[1,49:8288501,47362865:24986698,44994722,147846
[1,49:8288501,4736286:24986698,2368143,0
h1,49:8288501,4736286:24986698,0,0
]
[1,49:8288501,45941965:24986698,38837536,0
[1,22:8288501,21251218:24986698,15251153,0
(1,22:8288501,8678411:24986698,813667,301224
k1,22:8720658,8678411:432157
(1,22:8720658,8678411:0,0,0
g1,22:8720658,8678411
g1,22:8720658,8678411
g1,22:8392978,8678411
h1,22:8392978,8678411:0,0,0
g1,22:8720658,8678411
)
x1,22:13438458,8678411
g1,22:13721573,8678411
x1,22:17370336,8678411
g1,22:17653451,8678411
x1,22:23376864,8678411
g1,22:23659979,8678411
x1,22:24729017,8678411
g1,22:25012132,8678411
x1,22:28911164,8678411
g1,22:29194279,8678411
x1,22:32843042,8678411
k1,22:33275199,8678411:432157
)
(1,22:8288501,9989131:24986698,813667,301224
k1,22:9065485,9989131:776984
x1,22:16047063,9989131
g1,22:16330178,9989131
x1,22:17840852,9989131
g1,22:18123967,9989131
x1,22:22024147,9989131
g1,22:22307262,9989131
x1,22:28408926,9989131
g1,22:28692041,9989131
x1,22:31146063,9989131
g1,22:31429178,9989131
x1,22:32498216,9989131
k1,22:33275199,9989131:776983
)
(1,22:8288501,11299851:24986698,813667,292170
k1,22:13925961,11299851:5637460
x1,22:18392359,11299851
g1,22:18675474,11299851
x1,22:21694608,11299851
g1,22:21977723,11299851
x1,22:27637740,11299851
g1,22:27637740,11299851
k1,22:33275199,11299851:5637459
)
(1,22:8288501,14738452:24986698,515605,185142
(1,22:8288501,14738452:0,0,0
g1,22:8288501,14738452
g1,22:8288501,14738452
g1,22:7960821,14738452
h1,22:7960821,14738452:0,0,0
g1,22:8288501,14738452
)
x1,22:10322211,14738452
g1,22:10501615,14738452
x1,22:14608510,14738452
g1,22:14787914,14738452
k1,22:26002090,14738452:11214176
x1,22:33275199,14738452
g1,22:33275199,14738452
g1,22:33275199,14738452
)
(1,22:8288501,15524884:24986698,477424,184808
h1,22:8288501,15524884:0,0,0
x1,22:11791356,15524884
g1,22:11955196,15524884
x1,22:12531251,15524884
g1,22:12695091,15524884
x1,22:15671696,15524884
g1,22:15835536,15524884
x1,22:19540893,15524884
g1,22:19704733,15524884
x1,22:21782202,15524884
g1,22:21946042,15524884
x1,22:23511689,15524884
g1,22:23675529,15524884
x1,22:26747147,15524884
x1,22:26838242,15524884
g1,22:27002082,15524884
x1,22:29645793,15524884
g1,22:29809633,15524884
x1,22:32014248,15524884
k1,22:33275199,15524884:1260951
)
(1,22:8288501,16311316:24986698,477424,184808
x1,22:11096052,16311316
g1,22:11259892,16311316
x1,22:12448707,16311316
g1,22:12612547,16311316
k1,22:22943873,16311316:10331326
k1,22:33275199,16311316:10331326
)
(1,22:8288501,17425428:24986698,515605,184808
(1,22:8288501,17425428:0,0,0
g1,22:8288501,17425428
g1,22:8288501,17425428
g1,22:7960821,17425428
h1,22:7960821,17425428:0,0,0
g1,22:8288501,17425428
)
x1,22:10201659,17425428
g1,22:10381063,17425428
x1,22:13730175,17425428
g1,22:13909579,17425428
x1,22:16460700,17425428
g1,22:16640104,17425428
k1,22:26314697,17425428:9674593
x1,22:30634789,17425428
x1,22:31927794,17425428
x1,22:33275199,17425428
g1,22:33275199,17425428
g1,22:33275199,17425428
)
(1,22:8288501,18211860:24986698,477424,184808
h1,22:8288501,18211860:0,0,0
x1,22:11791356,18211860
k1,22:12054010,18211860:262654
x1,22:12630065,18211860
k1,22:12892719,18211860:262654
x1,22:14293870,18211860
x1,22:15869324,18211860
k1,22:16131978,18211860:262654
x1,22:16913818,18211860
x1,22:17468897,18211860
x1,22:18478137,18211860
x1,22:19837335,18211860
k1,22:20124692,18211860:287357
x1,22:20623419,18211860
x1,22:22202161,18211860
k1,22:22464815,18211860:262654
x1,22:24030462,18211860
k1,22:24293116,18211860:262654
x1,22:25375098,18211860
x1,22:26059281,18211860
x1,22:27364734,18211860
x1,22:27455829,18211860
k1,22:27743186,18211860:287357
x1,22:28334313,18211860
x1,22:29074208,18211860
k1,22:29336862,18211860:262654
x1,22:31541477,18211860
k1,22:31828834,18211860:287357
x1,22:32419961,18211860
x1,22:33159856,18211860
x1,22:33275199,18211860
k1,22:33275199,18211860:0
)
(1,22:8288501,18998292:24986698,457436,10484
x1,22:9477316,18998292
g1,22:9641156,18998292
k1,22:33275200,18998292:23634044
g1,22:33275200,18998292
)
]
(1,24:8288501,22037650:24986698,423785,10612
x1,24:10548680,22037650
k1,24:33275200,22037650:22726520
g1,24:33275200,22037650
)
(1,27:9599223,22718518:22365254,429681,166327
(1,24:9599223,22718518:0,0,0
g1,24:9599223,22718518
g1,24:8616181,22718518
g1,24:8288501,22718518
(1,24:8288501,22718518:983042,0,0
k1,24:9271543,22718518:983042
)
g1,24:9599223,22718518
)
x1,24:12018052,22718518
k1,26:12170227,22718518:152175
x1,26:13097420,22718518
x1,26:13522673,22718518
x1,26:14005734,22718518
k1,26:14157909,22718518:152175
x1,26:14672816,22718518
k1,26:14824990,22718518:152174
x1,26:15643061,22718518
k1,26:15795236,22718518:152175
x1,26:16444625,22718518
x1,26:17041511,22718518
x1,26:17757543,22718518
k1,26:17909718,22718518:152175
x1,26:19700414,22718518
k1,26:19852589,22718518:152175
x1,26:20529107,22718518
x1,26:20893016,22718518
x1,26:22175285,22718518
x1,26:23204509,22718518
k1,26:23356684,22718518:152175
x1,26:24879009,22718518
k1,26:25031179,22718518:152170
x1,26:25497724,22718518
x1,26:26147703,22718518
x1,26:27608675,22718518
k1,26:27760850,22718518:152175
x1,26:28182567,22718518
k1,26:28334742,22718518:152175
x1,26:29282578,22718518
k1,26:29434752,22718518:152174
x1,26:29953202,22718518
k1,26:30105377,22718518:152175
x1,26:30923448,22718518
k1,26:31075623,22718518:152175
x1,26:31768068,22718518
x1,26:31964477,22718518
k1,27:31964477,22718518:0
)
(1,27:9599223,23373878:22365254,429681,166327
x1,27:10275741,23373878
x1,27:11531456,23373878
k1,26:11682373,23373878:150917
x1,26:12104090,23373878
x1,26:13242437,23373878
k1,26:13393354,23373878:150917
x1,26:14416092,23373878
k1,26:14567009,23373878:150917
x1,26:15081916,23373878
x1,26:15796184,23373878
x1,26:16966378,23373878
k1,26:17117294,23373878:150916
x1,26:17935365,23373878
k1,26:18086282,23373878:150917
x1,26:18673736,23373878
x1,26:18985164,23373878
x1,26:20029731,23373878
k1,26:20180648,23373878:150917
x1,26:20699098,23373878
k1,26:20850015,23373878:150917
x1,26:21910509,23373878
x1,26:22753354,23373878
k1,26:22904271,23373878:150917
x1,26:24518594,23373878
k1,26:24669511,23373878:150917
x1,26:25346029,23373878
x1,26:25709938,23373878
x1,26:26697295,23373878
k1,26:26848212,23373878:150917
x1,26:27420337,23373878
x1,26:27947628,23373878
x1,26:29124308,23373878
k1,26:29317534,23373878:193226
x1,26:29859578,23373878
k1,26:30010495,23373878:150917
x1,26:30967762,23373878
k1,26:31118679,23373878:150917
x1,26:31768068,23373878
x1,26:31964477,23373878
k1,27:31964477,23373878:0
)
(1,27:9599223,24029238:22365254,429681,166327
x1,27:10469198,24029238
x1,27:10573007,24029238
k1,26:10693256,24029238:120249
x1,26:11467688,24029238
k1,26:11581135,24029238:113447
x1,26:12075990,24029238
x1,26:12347898,24029238
x1,26:13117607,24029238
k1,26:13231054,24029238:113447
x1,26:13525966,24029238
k1,26:13639412,24029238:113446
x1,26:14404403,24029238
x1,26:14918720,24029238
x1,26:15323330,24029238
x1,26:16051753,24029238
k1,26:16165200,24029238:113447
x1,26:16752654,24029238
x1,26:17064082,24029238
x1,26:18108649,24029238
k1,26:18222096,24029238:113447
x1,26:18736413,24029238
k1,26:18849860,24029238:113447
x1,26:19910354,24029238
k1,26:20023801,24029238:113447
x1,26:20841872,24029238
k1,26:20955318,24029238:113446
x1,26:22006365,24029238
k1,26:22119812,24029238:113447
x1,26:22647701,24029238
x1,26:23214521,24029238
k1,26:23327968,24029238:113447
x1,26:23846418,24029238
k1,26:23959865,24029238:113447
x1,26:24777936,24029238
k1,26:24891383,24029238:113447
x1,26:25951877,24029238
x1,26:26546416,24029238
k1,26:26659862,24029238:113446
x1,26:28103734,24029238
k1,26:28217181,24029238:113447
x1,26:28968608,24029238
k1,26:29082055,24029238:113447
x1,26:30113050,24029238
x1,26:30468708,24029238
x1,26:30935253,24029238
x1,26:31964477,24029238
k1,26:31964477,24029238:0
)
(1,27:9599223,24684598:22365254,429681,166327
x1,27:10381321,24684598
x1,27:11018319,24684598
x1,27:12338328,24684598
k1,26:12456653,24684598:118325
x1,26:13954784,24684598
k1,26:14073109,24684598:118325
x1,26:14738424,24684598
k1,26:14856749,24684598:118325
x1,26:15986256,24684598
k1,26:16104553,24684598:118297
x1,26:16571098,24684598
x1,26:17221077,24684598
x1,26:18829505,24684598
k1,26:19002638,24684598:173133
x1,26:19630794,24684598
x1,26:20246559,24684598
x1,26:21421467,24684598
k1,26:21539793,24684598:118326
x1,26:23520395,24684598
k1,26:23638720,24684598:118325
x1,26:24289881,24684598
x1,26:24886767,24684598
x1,26:25602799,24684598
k1,26:25721124,24684598:118325
x1,26:27571393,24684598
k1,26:27689718,24684598:118325
x1,26:28507796,24684598
x1,26:28871705,24684598
x1,26:30153974,24684598
x1,26:31183198,24684598
k1,26:31301523,24684598:118325
x1,26:31768068,24684598
x1,26:31964477,24684598
k1,27:31964477,24684598:0
)
(1,27:9599223,25339958:22365254,429681,166327
x1,27:10249202,25339958
x1,27:11710174,25339958
k1,26:11867261,25339958:157087
x1,26:12288978,25339958
k1,26:12446065,25339958:157087
x1,26:13989023,25339958
k1,26:14146111,25339958:157088
x1,26:14912291,25339958
x1,26:16498321,25339958
k1,26:16655398,25339958:157077
x1,26:17121943,25339958
x1,26:17771922,25339958
x1,26:19232894,25339958
k1,26:19389982,25339958:157088
x1,26:19904889,25339958
k1,26:20061976,25339958:157087
x1,26:21019243,25339958
k1,26:21176330,25339958:157087
x1,26:22662667,25339958
x1,26:22744653,25339958
k1,26:22956391,25339958:211738
x1,26:23546215,25339958
x1,26:23774476,25339958
k1,26:23931563,25339958:157087
x1,26:24519017,25339958
x1,26:24830445,25339958
x1,26:26039568,25339958
k1,26:26196655,25339958:157087
x1,26:26491567,25339958
k1,26:26648655,25339958:157088
x1,26:28057140,25339958
x1,26:28352052,25339958
x1,26:29637855,25339958
k1,26:29794942,25339958:157087
x1,26:30309259,25339958
k1,26:30466346,25339958:157087
x1,26:31964477,25339958
k1,26:31964477,25339958:0
)
(1,27:9599223,25995318:22365254,429681,166327
x1,27:10417294,25995318
k1,26:10599886,25995318:182592
x1,26:12390582,25995318
k1,26:12573173,25995318:182591
x1,26:14087237,25995318
k1,26:14269829,25995318:182592
x1,26:14935144,25995318
k1,26:15117736,25995318:182592
x1,26:15649750,25995318
x1,26:16265515,25995318
x1,26:17440423,25995318
k1,26:17623014,25995318:182591
x1,26:18277118,25995318
k1,26:18459710,25995318:182592
x1,26:19065452,25995318
x1,26:19908297,25995318
k1,26:20090889,25995318:182592
x1,26:20385801,25995318
k1,26:20568392,25995318:182591
x1,26:21100406,25995318
x1,26:21716171,25995318
x1,26:22370865,25995318
x1,26:22895212,25995318
x1,26:23738057,25995318
k1,26:23920649,25995318:182592
x1,26:24508103,25995318
x1,26:24819531,25995318
x1,26:25864098,25995318
k1,26:26046689,25995318:182591
x1,26:26561596,25995318
k1,26:26744188,25995318:182592
x1,26:27066229,25995318
x1,26:27299206,25995318
x1,26:28164472,25995318
k1,26:28347064,25995318:182592
x1,26:28861381,25995318
k1,26:29043972,25995318:182591
x1,26:29686874,25995318
x1,26:30615825,25995318
k1,26:30798417,25995318:182592
x1,26:31768068,25995318
x1,26:31964477,25995318
k1,27:31964477,25995318:0
)
(1,27:9599223,26650678:22365254,429681,166327
x1,27:10674455,26650678
k1,26:10859079,26650678:184624
x1,26:11535597,26650678
x1,26:11957314,26650678
x1,26:13236622,26650678
k1,26:13421246,26650678:184624
x1,26:13939696,26650678
k1,26:14124319,26650678:184623
x1,26:14942390,26650678
k1,26:15127014,26650678:184624
x1,26:16187508,26650678
x1,26:16782047,26650678
k1,26:16966671,26650678:184624
x1,26:18410543,26650678
k1,26:18595167,26650678:184624
x1,26:20425361,26650678
k1,26:20609984,26650678:184623
x1,26:21809078,26650678
k1,26:21993702,26650678:184624
x1,26:23389204,26650678
k1,26:23573828,26650678:184624
x1,26:24906229,26650678
k1,26:25090853,26650678:184624
x1,26:25639968,26650678
x1,26:26913387,26650678
k1,26:27107302,26650678:193915
x1,26:28105869,26650678
k1,26:28290493,26650678:184624
x1,26:29622894,26650678
k1,26:29807518,26650678:184624
x1,26:30589616,26650678
x1,26:31964477,26650678
k1,26:31964477,26650678:0
)
(1,27:9599223,27306038:22365254,429681,166327
x1,27:10028609,27306038
x1,26:10860849,27306038
k1,26:11060118,27306038:199269
x1,26:11677654,27306038
x1,26:12143608,27306038
x1,26:12951066,27306038
k1,26:13150334,27306038:199268
x1,26:13932432,27306038
x1,26:14529318,27306038
x1,26:15211142,27306038
x1,26:16240366,27306038
k1,26:16439635,27306038:199269
x1,26:16958085,27306038
k1,26:17157354,27306038:199269
x1,26:17975425,27306038
k1,26:18174693,27306038:199268
x1,26:19965389,27306038
k1,26:20164658,27306038:199269
x1,26:20814047,27306038
x1,26:21410933,27306038
x1,26:22573458,27306038
k1,26:22772727,27306038:199269
x1,26:23287044,27306038
k1,26:23486313,27306038:199269
x1,26:24268411,27306038
x1,26:25670991,27306038
k1,26:25870259,27306038:199268
x1,26:26425277,27306038
k1,26:26624546,27306038:199269
x1,26:26857523,27306038
x1,26:27129431,27306038
x1,26:27623105,27306038
x1,26:28654692,27306038
k1,26:28853961,27306038:199269
x1,26:30229419,27306038
k1,26:30428687,27306038:199268
x1,26:30947137,27306038
k1,26:31146406,27306038:199269
x1,26:31964477,27306038
k1,26:31964477,27306038:0
)
(1,27:9599223,27961398:22365254,429681,166327
x1,27:10186088,27961398
x1,27:10800081,27961398
x1,27:11642926,27961398
k1,26:11792152,27961398:149226
x1,26:12441541,27961398
x1,26:13038427,27961398
x1,26:14004543,27961398
k1,26:14153769,27961398:149226
x1,26:15352863,27961398
k1,26:15502089,27961398:149226
x1,26:16320160,27961398
k1,26:16469386,27961398:149226
x1,26:17456743,27961398
k1,26:17605969,27961398:149226
x1,26:18124419,27961398
k1,26:18273645,27961398:149226
x1,26:18788552,27961398
x1,26:19283407,27961398
x1,26:20100311,27961398
x1,26:20943156,27961398
k1,26:21092381,27961398:149225
x1,26:21624395,27961398
x1,26:22240160,27961398
x1,26:23415068,27961398
k1,26:23564294,27961398:149226
x1,26:24805846,27961398
k1,26:24955072,27961398:149226
x1,26:25473522,27961398
k1,26:25622748,27961398:149226
x1,26:26440819,27961398
k1,26:26590045,27961398:149226
x1,26:28380741,27961398
k1,26:28529967,27961398:149226
x1,26:29528534,27961398
k1,26:29677760,27961398:149226
x1,26:30210365,27961398
x1,26:31121632,27961398
x1,26:31964477,27961398
k1,26:31964477,27961398:0
)
(1,27:9599223,28616758:22365254,429681,166327
x1,27:10028609,28616758
x1,26:10860849,28616758
k1,26:11016451,28616758:155602
x1,26:11510125,28616758
x1,26:12238548,28616758
k1,26:12394150,28616758:155602
x1,26:13070668,28616758
x1,26:13434577,28616758
x1,26:14831859,28616758
k1,26:14987461,28616758:155602
x1,26:15641565,28616758
k1,26:15797167,28616758:155602
x1,26:16440069,28616758
x1,26:17369020,28616758
x1,26:18211865,28616758
k1,26:18367467,28616758:155602
x1,26:19168430,28616758
x1,26:19876204,28616758
k1,26:20031806,28616758:155602
x1,26:20559695,28616758
x1,26:21126515,28616758
k1,26:21282117,28616758:155602
x1,26:21800567,28616758
k1,26:21956170,28616758:155603
x1,26:22774241,28616758
k1,26:22929843,28616758:155602
x1,26:23990337,28616758
x1,26:24584876,28616758
k1,26:24740478,28616758:155602
x1,26:26331806,28616758
k1,26:26539088,28616758:207282
x1,26:27665634,28616758
k1,26:27821236,28616758:155602
x1,26:29478624,28616758
k1,26:29634226,28616758:155602
x1,26:30283615,28616758
x1,26:31513963,28616758
k1,26:31669565,28616758:155602
x1,26:31964477,28616758
k1,26:31964477,28616758:0
)
(1,27:9599223,29272118:22365254,429681,166327
x1,27:11007708,29272118
x1,27:11302620,29272118
x1,27:12588423,29272118
k1,26:12772925,29272118:184502
x1,26:13287242,29272118
k1,26:13471745,29272118:184503
x1,26:14569990,29272118
x1,26:15408709,29272118
x1,26:15680617,29272118
k1,26:15865119,29272118:184502
x1,26:16397133,29272118
x1,26:17012898,29272118
x1,26:18187806,29272118
k1,26:18372309,29272118:184503
x1,26:19370876,29272118
k1,26:19555378,29272118:184502
x1,26:20693725,29272118
k1,26:20878228,29272118:184503
x1,26:21173140,29272118
k1,26:21357642,29272118:184502
x1,26:23148338,29272118
k1,26:23332841,29272118:184503
x1,26:24114939,29272118
x1,26:24751937,29272118
x1,26:26071946,29272118
k1,26:26256448,29272118:184502
x1,26:27664933,29272118
x1,26:27959845,29272118
x1,26:29245648,29272118
k1,26:29430151,29272118:184503
x1,26:29944468,29272118
k1,26:30128970,29272118:184502
x1,26:31056163,29272118
x1,26:31481416,29272118
x1,26:31964477,29272118
k1,26:31964477,29272118:0
)
(1,27:9599223,29927478:22365254,429681,166327
x1,27:10417294,29927478
k1,26:10591402,29927478:174108
x1,26:11529208,29927478
x1,26:12056499,29927478
x1,26:13085723,29927478
x1,26:13941550,29927478
k1,26:14115659,29927478:174109
x1,26:14703113,29927478
x1,26:15014541,29927478
x1,26:16059108,29927478
k1,26:16233216,29927478:174108
x1,26:16699761,29927478
x1,26:17174558,29927478
x1,26:18237997,29927478
x1,26:19080842,29927478
k1,26:19254950,29927478:174108
x1,26:19863637,29927478
x1,26:21456140,29927478
k1,26:21630249,29927478:174109
x1,26:22217114,29927478
x1,26:23065265,29927478
x1,26:24141087,29927478
k1,26:24315195,29927478:174108
x1,26:25313762,29927478
k1,26:25487871,29927478:174109
x1,26:26074736,29927478
x1,26:27286796,29927478
x1,26:28129641,29927478
k1,26:28303749,29927478:174108
x1,26:28912436,29927478
x1,26:29883866,29927478
x1,26:30610517,29927478
x1,26:30714326,29927478
k1,26:30977127,29927478:262801
x1,26:31964477,29927478
k1,26:31964477,29927478:0
)
(1,27:9599223,30582838:22365254,429681,166327
x1,27:10298155,30582838
x1,27:11101488,30582838
x1,27:11506098,30582838
x1,27:12234521,30582838
k1,26:12407870,30582838:173349
x1,26:12640847,30582838
x1,26:12912755,30582838
x1,26:14132490,30582838
k1,26:14305838,30582838:173348
x1,26:15713148,30582838
k1,26:15886497,30582838:173349
x1,26:16909235,30582838
k1,26:17082583,30582838:173348
x1,26:17900654,30582838
k1,26:18074003,30582838:173349
x1,26:18661457,30582838
x1,26:18972885,30582838
x1,26:20542389,30582838
k1,26:20715738,30582838:173349
x1,26:21182283,30582838
x1,26:21832262,30582838
x1,26:23293234,30582838
k1,26:23466582,30582838:173348
x1,26:24336557,30582838
x1,26:24973555,30582838
x1,26:26728855,30582838
k1,26:26902204,30582838:173349
x1,26:28275293,30582838
k1,26:28448641,30582838:173348
x1,26:28915186,30582838
x1,26:29565165,30582838
x1,26:31276221,30582838
k1,26:31449570,30582838:173349
x1,26:31964477,30582838
k1,26:31964477,30582838:0
)
(1,27:9599223,31238198:22365254,429681,166327
x1,27:10884436,31238198
g1,26:11031892,31238198
x1,26:11550342,31238198
g1,26:11697798,31238198
x1,26:12515869,31238198
g1,26:12663325,31238198
x1,26:13580482,31238198
g1,26:13727938,31238198
x1,26:15067417,31238198
g1,26:15214873,31238198
x1,26:16655794,31238198
g1,26:16803250,31238198
x1,26:17318157,31238198
g1,26:17465613,31238198
x1,26:18422880,31238198
g1,26:18570336,31238198
x1,26:20056673,31238198
x1,26:20138659,31238198
k1,27:31964477,31238198:11825818
g1,27:31964477,31238198
)
(1,30:8288501,32357498:24986698,423785,156888
x1,30:11041181,32357498
k1,30:33275199,32357498:22234018
g1,30:33275199,32357498
)
(1,36:9599223,33038366:22365254,429681,166327
(1,30:9599223,33038366:0,0,0
g1,30:9599223,33038366
g1,30:8616181,33038366
g1,30:8288501,33038366
(1,30:8288501,33038366:983042,0,0
k1,30:9271543,33038366:983042
)
g1,30:9599223,33038366
)
x1,30:13027231,33038366
k1,32:13183105,33038366:155874
x1,32:15908057,33038366
k1,32:16066035,33038366:157978
x1,32:18028342,33038366
k1,33:18184215,33038366:155873
x1,33:19974911,33038366
k1,33:20130785,33038366:155874
x1,33:23482705,33038366
k1,33:23638578,33038366:155873
x1,33:26363530,33038366
k1,33:26521508,33038366:157978
x1,33:29403930,33038366
k1,34:29559804,33038366:155874
x1,34:31882491,33038366
x1,34:31964477,33038366
k1,34:31964477,33038366:0
)
(1,36:9599223,33693726:22365254,366278,166327
x1,36:10186677,33693726
x1,35:12055220,33693726
x1,35:12327128,33693726
g1,35:12474584,33693726
x1,35:14250519,33693726
x1,35:15885494,33693726
k1,36:31964477,33693726:16078983
g1,36:31964477,33693726
)
(1,39:8288501,35588152:24986698,515605,12912
(1,39:8288501,35588152:1076428,481519,2505
g1,39:8288501,35588152
x1,39:8647310,35588152
g1,39:9364929,35588152
)
x1,39:13510569,35588152
k1,39:23392884,35588152:9882315
k1,39:33275199,35588152:9882315
)
(1,42:8288501,36829733:24986698,477424,184808
x1,42:9385557,36829733
k1,41:9551190,36829733:165633
x1,41:10272734,36829733
x1,41:10935940,36829733
x1,41:11731531,36829733
k1,41:11897165,36829733:165634
x1,41:13886827,36829733
k1,41:14052460,36829733:165633
x1,41:14804147,36829733
x1,41:15208490,36829733
x1,41:16633233,36829733
x1,41:17776815,36829733
k1,41:17942448,36829733:165633
x1,41:19633919,36829733
k1,41:19799551,36829733:165632
x1,41:21590630,36829733
k1,41:21756263,36829733:165633
x1,41:22908382,36829733
k1,41:23074016,36829733:165634
x1,41:23646135,36829733
x1,41:25639710,36829733
k1,41:25805343,36829733:165633
x1,41:26532126,36829733
k1,41:26697759,36829733:165633
x1,41:27774502,36829733
x1,41:28033365,36829733
x1,41:29203172,36829733
k1,41:29368806,36829733:165634
x1,41:30478326,36829733
k1,41:30643959,36829733:165633
x1,41:33275199,36829733
k1,41:33275199,36829733:0
)
(1,42:8288501,37616165:24986698,477424,184808
x1,42:9981293,37616165
k1,41:10204032,37616165:222739
x1,41:11732984,37616165
k1,41:11955724,37616165:222740
x1,41:12424298,37616165
k1,41:12647037,37616165:222739
x1,41:13368581,37616165
x1,41:14858187,37616165
k1,41:15080927,37616165:222740
x1,41:15652390,37616165
k1,41:15875129,37616165:222739
x1,41:16784097,37616165
k1,41:17006837,37616165:222740
x1,41:18037052,37616165
x1,41:19249444,37616165
k1,41:19472183,37616165:222739
x1,41:20048238,37616165
k1,41:20270978,37616165:222740
x1,41:20906672,37616165
x1,41:21906734,37616165
k1,41:22129473,37616165:222739
x1,41:22701592,37616165
x1,41:23229144,37616165
x1,41:24106663,37616165
x1,41:25250245,37616165
k1,41:25472985,37616165:222740
x1,41:26307903,37616165
k1,41:26530642,37616165:222739
x1,41:27183369,37616165
x1,41:27891807,37616165
x1,41:28975102,37616165
k1,41:29197842,37616165:222740
x1,41:30394510,37616165
x1,41:31494845,37616165
k1,41:31874703,37616165:379858
x1,41:33275199,37616165
k1,41:33275199,37616165:0
)
(1,42:8288501,38402597:24986698,477424,184808
x1,42:9010045,38402597
x1,42:9673251,38402597
x1,42:10632682,38402597
k1,41:10790371,38402597:157689
x1,41:11504707,38402597
x1,41:13171922,38402597
k1,41:13328074,38402597:156152
x1,41:14054857,38402597
k1,41:14211009,38402597:156152
$1,41:14211009,38402597
x1,41:14753957,38402597
(1,41:14753957,38500900:218188,303558,0
x1,41:14939377,38500900
)
$1,41:14972145,38402597
x1,41:15135985,38402597
k1,41:15293674,38402597:157689
x1,41:15552537,38402597
x1,41:16248521,38402597
x1,41:16507384,38402597
x1,41:16809504,38402597
x1,41:18274214,38402597
k1,41:18430366,38402597:156152
x1,41:18758046,38402597
k1,41:18914197,38402597:156151
x1,41:20451643,38402597
k1,41:20607795,38402597:156152
x1,41:21179914,38402597
k1,41:21336065,38402597:156151
x1,41:22514391,38402597
x1,41:23174991,38402597
k1,41:23331143,38402597:156152
x1,41:24935446,38402597
k1,41:25091598,38402597:156152
x1,41:25708284,38402597
k1,41:25864435,38402597:156151
x1,41:26192115,38402597
k1,41:26348267,38402597:156152
x1,41:26983961,38402597
x1,41:27569839,38402597
x1,41:28713421,38402597
k1,41:28869573,38402597:156152
x1,41:29445628,38402597
k1,41:29601779,38402597:156151
x1,41:30510747,38402597
k1,41:30666899,38402597:156152
x1,41:31319626,38402597
x1,41:32028064,38402597
x1,41:33275199,38402597
k1,41:33275199,38402597:0
)
(1,42:8288501,39189029:24986698,477424,184808
x1,42:9385557,39189029
k1,41:9561906,39189029:176349
x1,41:10816913,39189029
k1,41:10993248,39189029:176335
x1,41:11511631,39189029
x1,41:12233830,39189029
x1,41:13857132,39189029
k1,41:14033481,39189029:176349
x1,41:14437824,39189029
x1,41:14751736,39189029
x1,41:15338279,39189029
x1,41:16981884,39189029
k1,41:17158233,39189029:176349
x1,41:18495160,39189029
x1,41:18685863,39189029
x1,41:19674134,39189029
k1,41:19850482,39189029:176348
x1,41:20759450,39189029
k1,41:20935799,39189029:176349
x1,41:22473245,39189029
k1,41:22649593,39189029:176348
x1,41:23759113,39189029
k1,41:23935462,39189029:176349
x1,41:24844430,39189029
k1,41:25020778,39189029:176348
x1,41:25704961,39189029
x1,41:26544463,39189029
x1,41:27313182,39189029
k1,41:27489531,39189029:176349
x1,41:28065586,39189029
k1,41:28241934,39189029:176348
x1,41:29555918,39189029
k1,41:29732267,39189029:176349
x1,41:30453811,39189029
x1,41:31117017,39189029
x1,41:31912608,39189029
k1,41:32088956,39189029:176348
x1,41:32694507,39189029
k1,41:32870856,39189029:176349
x1,41:33275199,39189029
k1,41:33275199,39189029:0
)
(1,42:8288501,39975461:24986698,477424,184808
x1,42:9466827,39975461
x1,41:10719210,39975461
g1,41:10883050,39975461
x1,41:11717968,39975461
g1,41:11881808,39975461
x1,41:12790776,39975461
g1,41:12954616,39975461
x1,41:13706303,39975461
x1,41:14110646,39975461
x1,41:15207709,39975461
g1,41:15371549,39975461
x1,41:16007243,39975461
x1,41:16593121,39975461
x1,41:17736703,39975461
g1,41:17900543,39975461
x1,41:19582837,39975461
g1,41:19746677,39975461
x1,41:20485916,39975461
g1,41:20649756,39975461
x1,41:21328051,39975461
x1,41:22417906,39975461
x1,41:23561488,39975461
g1,41:23725328,39975461
x1,41:24053008,39975461
h1,41:24053008,39975461:0,0,0
x1,41:24216848,39975461
k1,42:33275199,39975461:9058351
g1,42:33275199,39975461
)
(1,42:8288501,40761893:24986698,0,0
g1,42:8288501,40761893
)
(1,44:8288501,41548325:24986698,491520,187504
h1,43:8288501,41548325:1310720,0,0
g1,43:10909941,41548325
g1,43:12220661,41548325
g1,43:13531381,41548325
g1,43:14186741,41548325
$1,43:14186741,41548325
x1,43:14569034,41548325
(1,43:14569034,41646628:491006,318577,0
x1,43:15027272,41646628
)
g1,43:15242080,41548325
x1,43:15751806,41548325
g1,43:15933846,41548325
x1,43:16341777,41548325
g1,43:16510922,41548325
x1,43:16838603,41548325
g1,43:16984235,41548325
x1,43:17366528,41548325
(1,43:17366528,41646628:491006,318577,0
x1,43:17824766,41646628
)
g1,43:18003166,41548325
x1,43:18512892,41548325
g1,43:18658524,41548325
x1,43:18942135,41548325
(1,43:18942135,41646628:294003,295640,0
x1,43:19203370,41646628
)
x1,43:19531809,41548325
(1,43:19531809,41646628:294003,295640,0
x1,43:19793044,41646628
)
x1,43:20410403,41548325
(1,43:20410403,41646628:491006,318577,0
x1,43:20868641,41646628
)
g1,43:21047041,41548325
x1,43:21556767,41548325
g1,43:21702399,41548325
x1,43:22076955,41548325
(1,43:22076955,41646628:491006,318577,0
x1,43:22535193,41646628
)
x1,43:22822824,41548325
g1,43:22968456,41548325
x1,43:23478182,41548325
g1,43:23623814,41548325
x1,43:23907425,41548325
(1,43:23907425,41646628:294003,295640,0
x1,43:24168660,41646628
)
x1,43:24497099,41548325
(1,43:24497099,41646628:294003,295640,0
x1,43:24758334,41646628
)
x1,43:25375693,41548325
(1,43:25375693,41646628:577721,318577,89201
x1,43:25631368,41646628
x1,43:25920646,41646628
)
g1,43:26099046,41548325
x1,43:26608772,41548325
g1,43:26754404,41548325
x1,43:27128960,41548325
(1,43:27128960,41646628:491006,318577,0
x1,43:27587198,41646628
)
x1,43:27874829,41548325
$1,43:27874829,41548325
k1,44:33275199,41548325:5400370
g1,44:33275199,41548325
)
(1,46:18473849,42958713:14801350,477424,140895
(1,46:18473849,42958713:4616003,447828,98303
x1,46:19016797,42958713
(1,46:19016797,43057016:491006,318577,0
x1,46:19475035,43057016
)
g1,46:19689843,42958713
x1,46:20199569,42958713
g1,46:20381609,42958713
x1,46:20924557,42958713
(1,46:20924557,43057016:491006,318577,0
x1,46:21382795,43057016
)
g1,46:21561195,42958713
x1,46:22070921,42958713
g1,46:22216553,42958713
x1,46:22598846,42958713
(1,46:22598846,43057016:491006,318577,0
x1,46:23057084,43057016
)
)
(1,46:32511055,42958713:764144,477424,140895
(1,46:32511055,42958713:764144,477424,140895
x1,46:33275199,42958713
)
)
)
(1,49:8288501,44369101:24986698,477424,184808
h1,48:8288501,44369101:1310720,0,0
x1,48:11208772,44369101
x1,48:11510892,44369101
k1,48:11729941,44369101:219049
$1,48:11729941,44369101
x1,48:12112234,44369101
(1,48:12112234,44467404:218188,303558,0
x1,48:12297654,44467404
)
$1,48:12330422,44369101
k1,48:12549471,44369101:219049
x1,48:13121590,44369101
k1,48:13340639,44369101:219049
x1,48:14249607,44369101
k1,48:14468656,44369101:219049
x1,48:15615518,44369101
k1,48:15834567,44369101:219049
x1,48:18381916,44369101
k1,48:18600965,44369101:219049
x1,48:19069539,44369101
k1,48:19288588,44369101:219049
x1,48:20197556,44369101
k1,48:20416605,44369101:219049
x1,48:22709009,44369101
k1,48:22928058,44369101:219049
x1,48:23504113,44369101
k1,48:23723162,44369101:219049
x1,48:24632130,44369101
k1,48:24851179,44369101:219049
$1,48:24851179,44369101
x1,48:25076959,44369101
$1,48:25076959,44369101
x1,48:25672015,44369101
k1,48:25891064,44369101:219049
x1,48:28235245,44369101
k1,48:28604032,44369101:368787
x1,48:29701088,44369101
k1,48:29920137,44369101:219049
x1,48:31066999,44369101
k1,48:31286048,44369101:219049
x1,48:32480095,44369101
k1,48:32699144,44369101:219049
x1,48:33275199,44369101
k1,48:33275199,44369101:0
)
(1,49:8288501,45155533:24986698,477424,184808
x1,49:10922362,45155533
k1,48:11111426,45155533:189064
x1,48:11439106,45155533
h1,48:11439106,45155533:0,0,0
k1,48:11628170,45155533:189064
x1,48:12096744,45155533
k1,48:12285809,45155533:189065
x1,48:13194777,45155533
k1,48:13383841,45155533:189064
x1,48:15260758,45155533
k1,48:15449822,45155533:189064
x1,48:16025877,45155533
k1,48:16214941,45155533:189064
x1,48:17123909,45155533
k1,48:17312973,45155533:189064
x1,48:17965700,45155533
x1,48:19859663,45155533
k1,48:20048728,45155533:189065
x1,48:22341132,45155533
k1,48:22530196,45155533:189064
x1,48:23102315,45155533
k1,48:23291379,45155533:189064
x1,48:25082458,45155533
k1,48:25271522,45155533:189064
$1,48:25271522,45155533
x1,48:25679453,45155533
$1,48:25702966,45155533
k1,48:25892030,45155533:189064
x1,48:26360604,45155533
k1,48:26549668,45155533:189064
x1,48:27202395,45155533
x1,48:28218851,45155533
x1,48:29711091,45155533
k1,48:29900156,45155533:189065
x1,48:30626939,45155533
k1,48:30816003,45155533:189064
x1,48:31724971,45155533
k1,48:31914035,45155533:189064
x1,48:33159856,45155533
x1,48:33275199,45155533
k1,48:33275199,45155533:0
)
(1,49:8288501,45941965:24986698,477424,184808
x1,49:9385557,45941965
k1,48:9534442,45941965:148885
x1,48:11556864,45941965
k1,48:11705749,45941965:148885
x1,48:12899796,45941965
k1,48:13048681,45941965:148885
x1,48:13307544,45941965
x1,48:14262391,45941965
x1,48:16029221,45941965
k1,48:16178106,45941965:148885
x1,48:17087074,45941965
k1,48:17235959,45941965:148885
x1,48:19964835,45941965
k1,48:20113719,45941965:148884
x1,48:20689774,45941965
k1,48:20838659,45941965:148885
x1,48:21747627,45941965
k1,48:21896512,45941965:148885
x1,48:24076853,45941965
k1,48:24225738,45941965:148885
x1,48:26016817,45941965
k1,48:26165702,45941965:148885
x1,48:28007251,45941965
k1,48:28156136,45941965:148885
x1,48:30658268,45941965
k1,48:30807153,45941965:148885
x1,48:33275199,45941965
k1,48:33275199,45941965:0
)
]
(1,49:8288501,47362865:24986698,381939,147846
[1,49:8288501,47362865:557064,263003,101945
(1,49:8288501,47362865:557064,263003,0
g1,49:8288501,47362865
(1,49:8288501,47362865:557064,263003,0
k1,49:8450643,47362865:162142
(1,49:8450643,47347062:232781,247200,8387
x1,49:8683424,47347062
)
k1,49:8845565,47362865:162141
)
g1,49:8845565,47362865
)
(1,49:8288501,47362865:557064,364089,101945
g1,49:8288501,47362865
(1,49:8288501,47362865:557064,364089,101945
x1,49:8845565,47362865
)
g1,49:8845565,47362865
)
]
x1,49:9894141,47362865
g1,49:10025213,47362865
x1,49:10606640,47362865
g1,49:10737712,47362865
x1,49:11464887,47362865
g1,49:11595959,47362865
x1,49:14952417,47362865
g1,49:15083489,47362865
x1,49:17020173,47362865
g1,49:17151245,47362865
x1,49:17612090,47362865
g1,49:17743162,47362865
x1,49:18064544,47362865
x1,49:20418573,47362865
g1,49:20549645,47362865
k1,49:24721013,47362865:4171368
x1,49:27768134,47362865
g1,49:27899206,47362865
x1,49:30999281,47362865
g1,49:31130353,47362865
x1,49:32151653,47362865
g1,49:32314181,47362865
x1,49:33275199,47362865
)
]
]
!31801
}1
!10
{2
[1,59:4736286,47362865:28538913,42626579,147846
[1,59:8288501,47362865:24986698,44994722,147846
[1,59:8288501,4736286:24986698,2368143,0
(1,59:8288501,4736286:24986698,429681,166327
x1,59:8894834,4736286
g1,59:9042290,4736286
x1,59:12354711,4736286
g1,59:12502167,4736286
x1,59:13500734,4736286
g1,59:13648190,4736286
x1,59:14259247,4736286
g1,59:14406703,4736286
x1,59:17101006,4736286
g1,59:17248462,4736286
x1,59:19303392,4736286
g1,59:19467232,4736286
k1,59:33275199,4736286:13807967
)
]
[1,59:8288501,45941965:24986698,38837536,0
(1,49:8288501,7759789:24986698,477424,184808
x1,49:8864556,7759789
k1,48:9111001,7759789:246445
x1,48:10019969,7759789
k1,48:10266415,7759789:246446
x1,48:12446756,7759789
k1,48:12693201,7759789:246445
x1,48:13802721,7759789
k1,48:14049166,7759789:246445
x1,48:14958134,7759789
k1,48:15204579,7759789:246445
x1,48:16249201,7759789
x1,48:16637833,7759789
k1,48:16884279,7759789:246446
x1,48:18078326,7759789
k1,48:18324771,7759789:246445
x1,48:18793345,7759789
k1,48:19039790,7759789:246445
x1,48:19367470,7759789
k1,48:19613916,7759789:246446
x1,48:21249672,7759789
k1,48:21496117,7759789:246445
x1,48:24929507,7759789
k1,48:25380483,7759789:450976
x1,48:25982755,7759789
k1,48:26229200,7759789:246445
x1,48:27292830,7759789
k1,48:27539275,7759789:246445
x1,48:30250464,7759789
k1,48:30517560,7759789:267096
$1,48:30517560,7759789
x1,48:30801171,7759789
(1,48:30801171,7858092:294003,295640,0
x1,48:31062406,7858092
)
$1,48:31095174,7759789
k1,48:31341620,7759789:246446
x1,48:32451140,7759789
k1,48:32697585,7759789:246445
$1,48:32697585,7759789
x1,48:32981196,7759789
(1,48:32981196,7858092:294003,295640,0
x1,48:33242431,7858092
)
$1,48:33275199,7759789
k1,49:33275199,7759789:0
)
(1,49:8288501,8546221:24986698,477424,184808
x1,49:8875044,8546221
x1,48:9177164,8546221
k1,48:9358871,8546221:181707
x1,48:12817155,8546221
k1,48:12998862,8546221:181707
x1,48:15885035,8546221
k1,48:16141795,8546221:256760
x1,48:17603227,8546221
k1,48:17784934,8546221:181707
x1,48:18043797,8546221
x1,48:18998644,8546221
x1,48:20487603,8546221
k1,48:20669310,8546221:181707
x1,48:22957796,8546221
k1,48:23139503,8546221:181707
x1,48:23715558,8546221
k1,48:23897265,8546221:181707
x1,48:24806233,8546221
k1,48:24987939,8546221:181706
x1,48:27810535,8546221
k1,48:27992242,8546221:181707
x1,48:31450526,8546221
k1,48:31632233,8546221:181707
x1,48:33275199,8546221
k1,48:33275199,8546221:0
)
(1,49:8288501,9332653:24986698,477424,184808
x1,49:10079580,9332653
k1,48:10266646,9332653:187066
x1,48:11437091,9332653
k1,48:11624156,9332653:187065
x1,48:12938140,9332653
k1,48:13125206,9332653:187066
x1,48:15305547,9332653
k1,48:15492612,9332653:187065
x1,48:17197186,9332653
x1,48:17585818,9332653
k1,48:17772884,9332653:187066
x1,48:18681852,9332653
k1,48:18868917,9332653:187065
x1,48:21371049,9332653
k1,48:21558115,9332653:187066
x1,48:22667635,9332653
k1,48:22854701,9332653:187066
x1,48:24648393,9332653
k1,48:24835458,9332653:187065
x1,48:26003288,9332653
k1,48:26190354,9332653:187066
x1,48:28995908,9332653
k1,48:29268744,9332653:272836
x1,48:30365800,9332653
k1,48:30552866,9332653:187066
x1,48:33275199,9332653
k1,48:33275199,9332653:0
)
(1,49:8288501,10119085:24986698,477424,184808
$1,49:8288501,10119085
x1,49:8584172,10119085
(1,48:8584172,10217388:294003,295640,0
x1,48:8845407,10217388
)
$1,48:8878175,10119085
k1,48:9107616,10119085:229441
x1,48:10217136,10119085
k1,48:10446578,10119085:229442
$1,48:10446578,10119085
x1,48:10742249,10119085
(1,48:10742249,10217388:294003,295640,0
x1,48:11003484,10217388
)
$1,48:11036252,10119085
k1,48:11265693,10119085:229441
x1,48:11852236,10119085
x1,48:12154356,10119085
k1,48:12383797,10119085:229441
x1,48:13292765,10119085
k1,48:13522207,10119085:229442
x1,48:16458178,10119085
k1,48:16687619,10119085:229441
x1,48:19575754,10119085
k1,48:19805195,10119085:229441
x1,48:22110081,10119085
k1,48:22339523,10119085:229442
x1,48:24907847,10119085
k1,48:25137288,10119085:229441
x1,48:25709407,10119085
k1,48:25938848,10119085:229441
x1,48:28186036,10119085
k1,48:28415478,10119085:229442
x1,48:29125230,10119085
k1,48:29371071,10119085:245841
x1,48:30080823,10119085
k1,48:30480787,10119085:399964
x1,48:33275199,10119085
k1,48:33275199,10119085:0
)
(1,49:8288501,10905517:24986698,477424,184808
x1,49:9543508,10905517
k1,48:9785406,10905517:241898
x1,48:10253980,10905517
k1,48:10495957,10905517:241977
x1,48:12605530,10905517
k1,48:12867040,10905517:261510
x1,48:13271383,10905517
k1,48:13513360,10905517:241977
x1,48:13981934,10905517
k1,48:14223911,10905517:241977
x1,48:14551591,10905517
k1,48:14793568,10905517:241977
x1,48:17468708,10905517
k1,48:17710685,10905517:241977
x1,48:18889011,10905517
x1,48:19549611,10905517
k1,48:19791587,10905517:241976
x1,48:22639737,10905517
k1,48:22881714,10905517:241977
x1,48:24672793,10905517
k1,48:24914770,10905517:241977
x1,48:25901737,10905517
k1,48:26143714,10905517:241977
x1,48:27515361,10905517
k1,48:27757338,10905517:241977
x1,48:28016201,10905517
x1,48:30256847,10905517
k1,48:30498823,10905517:241976
x1,48:31070286,10905517
k1,48:31312263,10905517:241977
x1,48:32705542,10905517
k1,48:32947519,10905517:241977
x1,48:33275199,10905517
k1,48:33275199,10905517:0
)
(1,49:8288501,11691949:24986698,477424,184808
x1,49:11607856,11691949
g1,48:11771696,11691949
x1,48:15465917,11691949
g1,48:15629757,11691949
x1,48:17156075,11691949
x1,48:18481202,11691949
g1,48:18645042,11691949
x1,48:19216505,11691949
g1,48:19380345,11691949
x1,48:21032497,11691949
g1,48:21196337,11691949
x1,48:23265933,11691949
g1,48:23429773,11691949
x1,48:25553773,11691949
g1,48:25717613,11691949
x1,48:26827133,11691949
g1,48:26990973,11691949
x1,48:28070995,11691949
g1,48:28234835,11691949
x1,48:29927627,11691949
k1,49:33275199,11691949:3347572
g1,49:33275199,11691949
)
(1,51:8288501,12478381:24986698,477424,184808
h1,50:8288501,12478381:1310720,0,0
x1,50:10696277,12478381
k1,50:10831894,12478381:135617
x1,50:11862109,12478381
x1,50:12546292,12478381
x1,50:12805155,12478381
x1,50:14457955,12478381
k1,50:14593571,12478381:135616
x1,50:15707666,12478381
k1,50:15843283,12478381:135617
x1,50:16419338,12478381
k1,50:16554954,12478381:135616
x1,50:17276498,12478381
x1,50:17939704,12478381
x1,50:19013166,12478381
k1,50:19148783,12478381:135617
x1,50:19720902,12478381
k1,50:19856518,12478381:135616
x1,50:21111525,12478381
k1,50:21247114,12478381:135589
x1,50:21715688,12478381
k1,50:21851304,12478381:135616
x1,50:23331750,12478381
k1,50:23467367,12478381:135617
x1,50:24321286,12478381
x1,50:25808284,12478381
k1,50:25943900,12478381:135616
x1,50:26852868,12478381
k1,50:26988485,12478381:135617
x1,50:28025908,12478381
k1,50:28161524,12478381:135616
x1,50:28733643,12478381
x1,50:29309698,12478381
x1,50:30474921,12478381
x1,50:31618503,12478381
k1,50:31754120,12478381:135617
x1,50:33056967,12478381
x1,50:33275199,12478381
k1,51:33275199,12478381:0
)
(1,51:8288501,13264813:24986698,477424,184808
x1,51:9224996,13264813
k1,50:9417145,13264813:192149
x1,50:11427120,13264813
k1,50:11619269,13264813:192149
x1,50:12340813,13264813
x1,50:13004019,13264813
x1,50:14241321,13264813
k1,50:14440548,13264813:199227
x1,50:15076242,13264813
k1,50:15268391,13264813:192149
x1,50:15950605,13264813
k1,50:16142754,13264813:192149
x1,50:16733881,13264813
x1,50:17418064,13264813
x1,50:18723517,13264813
k1,50:18915666,13264813:192149
x1,50:19630002,13264813
x1,50:20179841,13264813
x1,50:21679295,13264813
k1,50:21871444,13264813:192149
x1,50:23998057,13264813
k1,50:24190206,13264813:192149
x1,50:24762325,13264813
k1,50:24954475,13264813:192150
x1,50:25863443,13264813
k1,50:26055592,13264813:192149
x1,50:27019614,13264813
x1,50:27902373,13264813
x1,50:29055130,13264813
k1,50:29247279,13264813:192149
x1,50:29651622,13264813
x1,50:29965534,13264813
x1,50:30552077,13264813
x1,50:31973530,13264813
k1,50:32165679,13264813:192149
x1,50:33275199,13264813
k1,50:33275199,13264813:0
)
(1,51:8288501,14051245:24986698,477424,184808
x1,51:9799091,14051245
k1,50:9988352,14051245:189261
x1,50:10559815,14051245
k1,50:10749077,14051245:189262
x1,50:11076757,14051245
k1,50:11266018,14051245:189261
x1,50:12301471,14051245
x1,50:13053158,14051245
x1,50:13457501,14051245
x1,50:14554564,14051245
k1,50:14743825,14051245:189261
x1,50:15379519,14051245
x1,50:15965397,14051245
x1,50:17272819,14051245
k1,50:17552243,14051245:279424
x1,50:18154515,14051245
k1,50:18343776,14051245:189261
x1,50:19407406,14051245
k1,50:19596668,14051245:189262
x1,50:20970947,14051245
k1,50:21166563,14051245:195616
x1,50:21570906,14051245
k1,50:21760167,14051245:189261
x1,50:22228741,14051245
k1,50:22418003,14051245:189262
x1,50:23614681,14051245
k1,50:23803942,14051245:189261
x1,50:24940318,14051245
k1,50:25129579,14051245:189261
x1,50:25838675,14051245
k1,50:26027936,14051245:189261
x1,50:27069942,14051245
x1,50:27655820,14051245
x1,50:28799402,14051245
x1,50:29750321,14051245
k1,50:29939583,14051245:189262
x1,50:30592310,14051245
x1,50:30938341,14051245
x1,50:32098971,14051245
k1,50:32288232,14051245:189261
x1,50:33275199,14051245
k1,50:33275199,14051245:0
)
(1,51:8288501,14837677:24986698,477424,184808
x1,51:9660148,14837677
k1,50:9896285,14837677:236137
x1,50:12198532,14837677
k1,50:12434669,14837677:236137
x1,50:13006788,14837677
k1,50:13242924,14837677:236136
x1,50:13570604,14837677
k1,50:13806741,14837677:236137
x1,50:14355267,14837677
x1,50:15164626,14837677
k1,50:15400763,14837677:236137
x1,50:16152450,14837677
x1,50:16556793,14837677
x1,50:18109328,14837677
k1,50:18345465,14837677:236137
x1,50:18962151,14837677
k1,50:19198287,14837677:236136
x1,50:19851014,14837677
x1,50:20153134,14837677
x1,50:21059494,14837677
x1,50:21927172,14837677
x1,50:22229292,14837677
k1,50:22465429,14837677:236137
x1,50:23495644,14837677
x1,50:24179827,14837677
x1,50:24438690,14837677
x1,50:26091490,14837677
k1,50:26327627,14837677:236137
x1,50:26903682,14837677
k1,50:27139819,14837677:236137
x1,50:28048787,14837677
k1,50:28284923,14837677:236136
x1,50:28937650,14837677
x1,50:29283681,14837677
x1,50:30444311,14837677
k1,50:30680448,14837677:236137
x1,50:31667415,14837677
k1,50:31903552,14837677:236137
x1,50:33275199,14837677
k1,50:33275199,14837677:0
)
(1,51:8288501,15624109:24986698,477424,10484
x1,51:8937300,15624109
x1,51:9882314,15624109
x1,51:10748698,15624109
k1,51:33275198,15624109:22526500
g1,51:33275198,15624109
)
(1,53:8288501,16410541:24986698,477424,184808
h1,52:8288501,16410541:1310720,0,0
x1,52:10696277,16410541
k1,52:10851653,16410541:155376
x1,52:12052260,16410541
x1,52:13039227,16410541
x1,52:13427859,16410541
k1,52:13583235,16410541:155376
x1,52:14838242,16410541
k1,52:14993610,16410541:155368
x1,52:15511993,16410541
x1,52:16234192,16410541
x1,52:17857494,16410541
k1,52:18012870,16410541:155376
x1,52:19012942,16410541
k1,52:19168319,16410541:155377
x1,52:20087782,16410541
x1,52:20833564,16410541
k1,52:20988940,16410541:155376
x1,52:21880868,16410541
k1,52:22036244,16410541:155376
x1,52:24338491,16410541
k1,52:24493867,16410541:155376
x1,52:25065986,16410541
k1,52:25221362,16410541:155376
x1,52:25549042,16410541
k1,52:25704418,16410541:155376
x1,52:26252944,16410541
x1,52:27062303,16410541
k1,52:27217680,16410541:155377
x1,52:27969367,16410541
x1,52:28373710,16410541
x1,52:29926245,16410541
k1,52:30081621,16410541:155376
x1,52:31704923,16410541
k1,52:31860299,16410541:155376
x1,52:33056967,16410541
x1,52:33275199,16410541
k1,53:33275199,16410541:0
)
(1,53:8288501,17196973:24986698,477424,184808
x1,53:9224996,17196973
k1,52:9420193,17196973:195197
x1,52:10647672,17196973
x1,52:11884311,17196973
k1,52:12079508,17196973:195197
x1,52:13244066,17196973
x1,52:13648409,17196973
x1,52:15503719,17196973
k1,52:15698916,17196973:195197
x1,52:16351643,17196973
x1,52:17060081,17196973
x1,52:18585087,17196973
k1,52:18882319,17196973:297232
x1,52:20293949,17196973
k1,52:20489146,17196973:195197
x1,52:21203482,17196973
x1,52:21599970,17196973
x1,52:22776977,17196973
x1,52:23850439,17196973
k1,52:24045636,17196973:195197
x1,52:25438915,17196973
k1,52:25634112,17196973:195197
x1,52:25892975,17196973
x1,52:26195095,17196973
x1,52:28355124,17196973
k1,52:28550321,17196973:195197
x1,52:29459289,17196973
k1,52:29654486,17196973:195197
x1,52:31364956,17196973
k1,52:31560153,17196973:195197
x1,52:32281697,17196973
x1,52:33056967,17196973
x1,52:33275199,17196973
k1,53:33275199,17196973:0
)
(1,53:8288501,17983405:24986698,477424,184808
x1,53:8907157,17983405
x1,53:10328610,17983405
k1,52:10477022,17983405:148412
x1,52:11053077,17983405
k1,52:11201488,17983405:148411
x1,52:12110456,17983405
k1,52:12258868,17983405:148412
x1,52:13513875,17983405
k1,52:13662271,17983405:148396
x1,52:15408135,17983405
k1,52:15556546,17983405:148411
x1,52:16084098,17983405
k1,52:16232510,17983405:148412
x1,52:17078573,17983405
k1,52:17226984,17983405:148411
x1,52:18701544,17983405
k1,52:18849956,17983405:148412
x1,52:20514555,17983405
k1,52:20662966,17983405:148411
x1,52:21190518,17983405
k1,52:21338930,17983405:148412
x1,52:22184993,17983405
k1,52:22333404,17983405:148411
x1,52:23807964,17983405
k1,52:23956376,17983405:148412
x1,52:24547503,17983405
k1,52:24695915,17983405:148412
x1,52:25805435,17983405
k1,52:25953846,17983405:148411
x1,52:26735686,17983405
x1,52:27604677,17983405
x1,52:28225947,17983405
x1,52:29577939,17983405
k1,52:29726351,17983405:148412
x1,52:31419143,17983405
k1,52:31617160,17983405:198017
x1,52:32973079,17983405
x1,52:33275199,17983405
k1,52:33275199,17983405:0
)
(1,53:8288501,18769837:24986698,477424,184808
x1,53:8875044,18769837
x1,52:9177164,18769837
k1,52:9393742,18769837:216578
x1,52:10355796,18769837
x1,52:11446954,18769837
k1,52:11663531,18769837:216577
x1,52:11922394,18769837
x1,52:12552194,18769837
x1,52:13847175,18769837
k1,52:14063753,18769837:216578
x1,52:15356113,18769837
k1,52:15572691,18769837:216578
x1,52:16918129,18769837
k1,52:17134706,18769837:216577
x1,52:17787433,18769837
x1,52:18495871,18769837
x1,52:19579166,18769837
k1,52:19795744,18769837:216578
x1,52:21606484,18769837
k1,52:21967857,18769837:361373
x1,52:23178297,18769837
k1,52:23394875,18769837:216578
x1,52:23970930,18769837
k1,52:24187507,18769837:216577
x1,52:25675155,18769837
k1,52:25891733,18769837:216578
x1,52:26360307,18769837
k1,52:26576885,18769837:216578
x1,52:27291221,18769837
x1,52:27841060,18769837
x1,52:28748731,18769837
x1,52:29685226,18769837
k1,52:29901803,18769837:216577
x1,52:30492930,18769837
x1,52:31177113,18769837
x1,52:32482566,18769837
k1,52:32699144,18769837:216578
x1,52:33275199,18769837
k1,52:33275199,18769837:0
)
(1,53:8288501,19556269:24986698,477424,184808
x1,53:9197469,19556269
k1,52:9397058,19556269:199589
x1,52:10542609,19556269
x1,52:10937784,19556269
x1,52:11456167,19556269
x1,52:12763589,19556269
k1,52:13073997,19556269:310408
x1,52:13583860,19556269
k1,52:13783414,19556269:199554
x1,52:15138685,19556269
x1,52:16073867,19556269
k1,52:16273456,19556269:199589
x1,52:16849511,19556269
k1,52:17049100,19556269:199589
x1,52:18196617,19556269
x1,52:19397224,19556269
k1,52:19596814,19556269:199590
x1,52:20172869,19556269
k1,52:20372458,19556269:199589
x1,52:21627465,19556269
k1,52:21827018,19556269:199553
x1,52:22345401,19556269
x1,52:23067600,19556269
x1,52:24690902,19556269
k1,52:24890492,19556269:199590
x1,52:26283771,19556269
k1,52:26483360,19556269:199589
x1,52:27855007,19556269
k1,52:28054596,19556269:199589
x1,52:28707323,19556269
x1,52:29053354,19556269
x1,52:30797248,19556269
k1,52:30996838,19556269:199590
x1,52:31568301,19556269
k1,52:31767890,19556269:199589
x1,52:32809896,19556269
x1,52:33068759,19556269
x1,52:33275199,19556269
k1,53:33275199,19556269:0
)
(1,53:8288501,20342701:24986698,477424,184808
x1,53:9829892,20342701
k1,52:10009553,20342701:179661
x1,52:10918521,20342701
k1,52:11098183,20342701:179662
x1,52:11750910,20342701
x1,52:12459348,20342701
x1,52:13542643,20342701
k1,52:13722304,20342701:179661
x1,52:14298359,20342701
k1,52:14478020,20342701:179661
x1,52:15069147,20342701
x1,52:15753330,20342701
x1,52:17058783,20342701
k1,52:17238444,20342701:179661
x1,52:18506552,20342701
k1,52:18757176,20342701:250624
x1,52:19967616,20342701
k1,52:20147277,20342701:179661
x1,52:20723332,20342701
k1,52:20902994,20342701:179662
x1,52:21811962,20342701
k1,52:21991623,20342701:179661
x1,52:23219102,20342701
x1,52:24537021,20342701
k1,52:24716682,20342701:179661
x1,52:26204330,20342701
x1,52:27240448,20342701
k1,52:27420109,20342701:179661
x1,52:27991572,20342701
k1,52:28171234,20342701:179662
x1,52:28743353,20342701
x1,52:29293192,20342701
x1,52:30514775,20342701
k1,52:30694436,20342701:179661
x1,52:31285563,20342701
x1,52:31969746,20342701
x1,52:33275199,20342701
k1,52:33275199,20342701:0
)
(1,53:8288501,21129133:24986698,477424,184808
x1,53:8757075,21129133
k1,52:8939779,21129133:182704
x1,52:9913634,21129133
x1,52:10454954,21129133
x1,52:11762376,21129133
k1,52:12022129,21129133:259753
x1,52:13037272,21129133
x1,52:13578592,21129133
x1,52:14722174,21129133
k1,52:14904878,21129133:182704
x1,52:16415468,21129133
k1,52:16598172,21129133:182704
x1,52:17169635,21129133
k1,52:17352340,21129133:182705
x1,52:18261308,21129133
k1,52:18444012,21129133:182704
x1,52:19213395,21129133
x1,52:19866122,21129133
x1,52:20896336,21129133
x1,52:22383984,21129133
k1,52:22566688,21129133:182704
x1,52:23142743,21129133
k1,52:23325447,21129133:182704
x1,52:23977519,21129133
x1,52:24919909,21129133
x1,52:26650034,21129133
k1,52:26832738,21129133:182704
x1,52:27904231,21129133
x1,52:28094934,21129133
x1,52:29254900,21129133
k1,52:29442321,21129133:187421
x1,52:31233400,21129133
k1,52:31416104,21129133:182704
x1,52:32416176,21129133
k1,52:32598880,21129133:182704
x1,52:33275199,21129133
k1,52:33275199,21129133:0
)
(1,53:8288501,21915565:24986698,477424,184808
x1,53:9010045,21915565
x1,53:10499651,21915565
k1,52:10704653,21915565:205002
x1,52:11276116,21915565
k1,52:11481118,21915565:205002
x1,52:12072245,21915565
x1,52:12810828,21915565
x1,52:13069691,21915565
x1,52:13966867,21915565
k1,52:14171869,21915565:205002
x1,52:14676484,21915565
x1,52:14990396,21915565
x1,52:16755915,21915565
k1,52:16960917,21915565:205002
x1,52:17536972,21915565
k1,52:17741974,21915565:205002
x1,52:18069654,21915565
k1,52:18274656,21915565:205002
x1,52:18996200,21915565
x1,52:19659406,21915565
x1,52:20454997,21915565
k1,52:20659999,21915565:205002
x1,52:22813501,21915565
k1,52:23140148,21915565:326647
x1,52:24237204,21915565
k1,52:24442206,21915565:205002
x1,52:24756118,21915565
x1,52:25999317,21915565
k1,52:26204319,21915565:205002
x1,52:26780374,21915565
k1,52:26985376,21915565:205002
x1,52:27959231,21915565
x1,52:28500551,21915565
x1,52:29644133,21915565
k1,52:29849135,21915565:205002
x1,52:30563471,21915565
x1,52:32330958,21915565
k1,52:32535960,21915565:205002
x1,52:33275199,21915565
k1,52:33275199,21915565:0
)
(1,53:8288501,22701997:24986698,477424,184808
x1,53:10079580,22701997
k1,52:10303294,22701997:223714
x1,52:10807909,22701997
x1,52:11121821,22701997
x1,52:12887340,22701997
k1,52:13111054,22701997:223714
x1,52:13687109,22701997
k1,52:13910823,22701997:223714
x1,52:14819791,22701997
k1,52:15043505,22701997:223714
x1,52:17033167,22701997
k1,52:17256881,22701997:223714
x1,52:17843424,22701997
x1,52:18145544,22701997
k1,52:18369258,22701997:223714
x1,52:19343113,22701997
x1,52:20812409,22701997
k1,52:21036123,22701997:223714
x1,52:21912330,22701997
x1,52:22462169,22701997
x1,52:23255800,22701997
k1,52:23479513,22701997:223713
x1,52:24589033,22701997
k1,52:24812747,22701997:223714
x1,52:25540851,22701997
x1,52:26119531,22701997
x1,52:27236250,22701997
k1,52:27459964,22701997:223714
x1,52:29152756,22701997
k1,52:29535538,22701997:382782
x1,52:30008706,22701997
x1,52:30249873,22701997
x1,52:31089375,22701997
x1,52:31858094,22701997
k1,52:32081808,22701997:223714
x1,52:33056967,22701997
x1,52:33275199,22701997
k1,53:33275199,22701997:0
)
(1,53:8288501,23488429:24986698,477424,184808
x1,53:9118827,23488429
k1,52:9276234,23488429:157407
x1,52:10250089,23488429
x1,52:10791409,23488429
x1,52:11934991,23488429
k1,52:12092399,23488429:157408
x1,52:12560973,23488429
k1,52:12718380,23488429:157407
x1,52:14355441,23488429
x1,52:14683121,23488429
x1,52:15782792,23488429
k1,52:15940200,23488429:157408
x1,52:16511663,23488429
k1,52:16669070,23488429:157407
x1,52:17390614,23488429
x1,52:18053820,23488429
x1,52:19127282,23488429
k1,52:19284690,23488429:157408
x1,52:20036377,23488429
x1,52:20504951,23488429
x1,52:21648533,23488429
k1,52:21805940,23488429:157407
x1,52:22781099,23488429
x1,52:23611425,23488429
k1,52:23768833,23488429:157408
x1,52:24742688,23488429
x1,52:25284008,23488429
x1,52:26427590,23488429
k1,52:26584997,23488429:157407
x1,52:27237724,23488429
x1,52:27583755,23488429
x1,52:29259489,23488429
k1,52:29416897,23488429:157408
x1,52:30553273,23488429
k1,52:30710680,23488429:157407
x1,52:31619648,23488429
k1,52:31777056,23488429:157408
x1,52:33275199,23488429
k1,52:33275199,23488429:0
)
(1,53:8288501,24274861:24986698,477424,184808
x1,53:9262356,24274861
x1,53:9803676,24274861
x1,53:10947258,24274861
g1,52:11111098,24274861
x1,52:11862785,24274861
x1,52:12176697,24274861
x1,52:12763240,24274861
x1,52:13593566,24274861
g1,52:13757406,24274861
x1,52:14225980,24274861
g1,52:14389820,24274861
x1,52:15420035,24274861
x1,52:16289033,24274861
x1,52:16861808,24274861
x1,52:17728192,24274861
k1,53:33275199,24274861:15547007
g1,53:33275199,24274861
)
(1,55:8288501,25061293:24986698,477424,184808
h1,54:8288501,25061293:1310720,0,0
x1,54:10807035,25061293
x1,54:11600666,25061293
k1,54:11778141,25061293:177475
x1,54:12887661,25061293
k1,54:13065136,25061293:177475
x1,54:13793240,25061293
x1,54:14371920,25061293
x1,54:15324799,25061293
k1,54:15502273,25061293:177474
x1,54:17249457,25061293
k1,54:17426932,25061293:177475
x1,54:18079659,25061293
x1,54:18425690,25061293
x1,54:20169584,25061293
k1,54:20347059,25061293:177475
x1,54:20674739,25061293
k1,54:20852214,25061293:177475
x1,54:21911918,25061293
x1,54:22239598,25061293
x1,54:23328124,25061293
k1,54:23505599,25061293:177475
x1,54:24752079,25061293
x1,54:26097518,25061293
k1,54:26274992,25061293:177474
x1,54:27839976,25061293
x1,54:28167656,25061293
x1,54:29596326,25061293
k1,54:29773801,25061293:177475
x1,54:30917383,25061293
k1,54:31094858,25061293:177475
x1,54:31816402,25061293
x1,54:32479608,25061293
x1,54:33275199,25061293
k1,54:33275199,25061293:0
)
(1,55:8288501,25847725:24986698,477424,184808
x1,55:10278163,25847725
k1,54:10494489,25847725:216326
x1,54:11246176,25847725
x1,54:11650519,25847725
x1,54:13075262,25847725
x1,54:14218844,25847725
k1,54:14435171,25847725:216327
x1,54:15544691,25847725
k1,54:15761017,25847725:216326
x1,54:16475353,25847725
x1,54:17350239,25847725
x1,54:18816262,25847725
k1,54:19032589,25847725:216327
x1,54:19741685,25847725
k1,54:19958011,25847725:216326
x1,54:21407659,25847725
x1,54:22496185,25847725
k1,54:22712512,25847725:216327
x1,54:23967519,25847725
k1,54:24183792,25847725:216273
x1,54:24789343,25847725
k1,54:25005670,25847725:216327
x1,54:26411396,25847725
k1,54:26772015,25847725:360619
x1,54:28023733,25847725
k1,54:28240060,25847725:216327
x1,54:29805044,25847725
x1,54:30132724,25847725
x1,54:31561394,25847725
k1,54:31777720,25847725:216326
x1,54:33275199,25847725
k1,54:33275199,25847725:0
)
(1,55:8288501,26634157:24986698,477424,184808
x1,55:9016605,26634157
x1,55:10095972,26634157
x1,55:11315580,26634157
k1,54:11580189,26634157:264609
x1,54:12156244,26634157
k1,54:12420852,26634157:264608
x1,54:13329820,26634157
k1,54:13594429,26634157:264609
x1,54:15802323,26634157
x1,54:18383086,26634157
k1,54:18647695,26634157:264609
x1,54:19219158,26634157
k1,54:19483766,26634157:264608
x1,54:20513981,26634157
x1,54:20986484,26634157
x1,54:21523218,26634157
k1,54:21787827,26634157:264609
x1,54:22696795,26634157
k1,54:22961404,26634157:264609
x1,54:23951635,26634157
x1,54:24888130,26634157
k1,54:25152738,26634157:264608
x1,54:25728793,26634157
k1,54:25993402,26634157:264609
x1,54:26902370,26634157
k1,54:27166979,26634157:264609
x1,54:27739098,26634157
x1,54:28053010,26634157
x1,54:29043896,26634157
k1,54:29308504,26634157:264608
x1,54:31319119,26634157
k1,54:31583728,26634157:264609
x1,54:33275199,26634157
k1,55:33275199,26634157:0
)
(1,55:8288501,27420589:24986698,477424,184808
x1,55:10518685,27420589
k1,54:10676522,27420589:157837
x1,54:12467601,27420589
k1,54:12625438,27420589:157837
x1,54:13197557,27420589
k1,54:13355395,27420589:157838
x1,54:14604489,27420589
k1,54:14762326,27420589:157837
x1,54:15762398,27420589
k1,54:15920235,27420589:157837
x1,54:16648339,27420589
x1,54:17688377,27420589
k1,54:17846214,27420589:157837
x1,54:18755182,27420589
k1,54:18913020,27420589:157838
x1,54:21120914,27420589
x1,54:23701677,27420589
k1,54:23859514,27420589:157837
x1,54:25309162,27420589
x1,54:26952767,27420589
k1,54:27110604,27420589:157837
x1,54:28220124,27420589
k1,54:28377961,27420589:157837
x1,54:29962609,27420589
k1,54:30120447,27420589:157838
x1,54:30448127,27420589
k1,54:30605964,27420589:157837
x1,54:31636179,27420589
x1,54:32299385,27420589
x1,54:33056967,27420589
x1,54:33275199,27420589
k1,55:33275199,27420589:0
)
(1,55:8288501,28207021:24986698,477424,184808
x1,55:9432083,28207021
k1,54:9622939,28207021:190856
x1,54:10194402,28207021
k1,54:10385257,28207021:190855
x1,54:10712937,28207021
k1,54:10903793,28207021:190856
x1,54:11867815,28207021
x1,54:13028445,28207021
x1,54:13832555,28207021
k1,54:14023410,28207021:190855
x1,54:15817102,28207021
k1,54:16007958,28207021:190856
x1,54:17186284,28207021
x1,54:18010724,28207021
k1,54:18294930,28207021:284206
x1,54:19650849,28207021
x1,54:19952969,28207021
k1,54:20143825,28207021:190856
x1,54:20730368,28207021
x1,54:21032488,28207021
k1,54:21223343,28207021:190855
x1,54:22748997,28207021
k1,54:22939853,28207021:190856
x1,54:24427501,28207021
x1,54:25463619,28207021
k1,54:25654474,28207021:190855
x1,54:26226593,28207021
x1,54:27503871,28207021
x1,54:28440366,28207021
k1,54:28631222,28207021:190856
x1,54:30131979,28207021
x1,54:31309649,28207021
k1,54:31500504,28207021:190855
x1,54:32515647,28207021
x1,54:33056967,28207021
x1,54:33275199,28207021
k1,55:33275199,28207021:0
)
(1,55:8288501,28993453:24986698,477424,184808
x1,55:9432083,28993453
k1,54:9595366,28993453:163283
x1,54:10468958,28993453
x1,54:10913284,28993453
k1,54:11076566,28993453:163282
x1,54:11604118,28993453
k1,54:11767401,28993453:163283
x1,54:12613464,28993453
k1,54:12776747,28993453:163283
x1,54:14251307,28993453
k1,54:14414589,28993453:163282
x1,54:15150548,28993453
x1,54:16692594,28993453
x1,54:17802114,28993453
k1,54:17965397,28993453:163283
x1,54:19074917,28993453
k1,54:19238200,28993453:163283
x1,54:20312983,28993453
k1,54:20476266,28993453:163283
x1,54:21950826,28993453
k1,54:22114108,28993453:163282
x1,54:22772083,28993453
x1,54:23321922,28993453
x1,54:24115553,28993453
k1,54:24278836,28993453:163283
x1,54:25388356,28993453
k1,54:25551639,28993453:163283
x1,54:26279743,28993453
x1,54:26858423,28993453
x1,54:27975142,28993453
k1,54:28138424,28993453:163282
x1,54:29612984,28993453
k1,54:29776267,28993453:163283
x1,54:32007744,28993453
x1,54:33275199,28993453
k1,54:33275199,28993453:0
)
(1,55:8288501,29779885:24986698,477424,184808
x1,55:9763061,29779885
k1,54:9917408,29779885:154347
x1,54:10652055,29779885
x1,54:12670540,29779885
k1,54:12824887,29779885:154347
x1,54:14517679,29779885
k1,54:14673925,29779885:156246
x1,54:16898196,29779885
k1,54:17052543,29779885:154347
x1,54:18005422,29779885
x1,54:20023907,29779885
k1,54:20178254,29779885:154347
x1,54:21652814,29779885
k1,54:21807161,29779885:154347
x1,54:23661808,29779885
k1,54:23816155,29779885:154347
x1,54:24343707,29779885
k1,54:24498054,29779885:154347
x1,54:25344117,29779885
k1,54:25498464,29779885:154347
x1,54:27191256,29779885
k1,54:27347502,29779885:156246
x1,54:28457022,29779885
k1,54:28611369,29779885:154347
x1,54:30420807,29779885
k1,54:30575154,29779885:154347
x1,54:31590297,29779885
x1,54:32131617,29779885
x1,54:33275199,29779885
k1,54:33275199,29779885:0
)
(1,55:8288501,30566317:24986698,477424,184808
x1,55:10117596,30566317
k1,54:10324558,30566317:206962
x1,54:10852110,30566317
k1,54:11059073,30566317:206963
x1,54:11905136,30566317
k1,54:12112098,30566317:206962
x1,54:13586658,30566317
k1,54:13793620,30566317:206962
x1,54:14230740,30566317
x1,54:15243923,30566317
k1,54:15450886,30566317:206963
x1,54:15978438,30566317
k1,54:16185400,30566317:206962
x1,54:17031463,30566317
k1,54:17238425,30566317:206962
x1,54:18712985,30566317
k1,54:18919948,30566317:206963
x1,54:19357068,30566317
x1,54:20225411,30566317
x1,54:20988233,30566317
k1,54:21195195,30566317:206962
x1,54:21722747,30566317
k1,54:21929709,30566317:206962
x1,54:22775772,30566317
k1,54:22982735,30566317:206963
x1,54:24511687,30566317
k1,54:24718649,30566317:206962
x1,54:26509728,30566317
k1,54:26716690,30566317:206962
x1,54:27936962,30566317
x1,54:28868871,30566317
x1,54:29170991,30566317
k1,54:29377954,30566317:206963
x1,54:29969081,30566317
x1,54:30653264,30566317
x1,54:31958717,30566317
k1,54:32165679,30566317:206962
x1,54:33275199,30566317
k1,54:33275199,30566317:0
)
(1,55:8288501,31352749:24986698,477424,184808
x1,55:9010045,31352749
x1,55:9958988,31352749
k1,54:10105199,31352749:146211
x1,54:11079054,31352749
x1,54:11620374,31352749
x1,54:12763956,31352749
k1,54:12910167,31352749:146211
x1,54:13482286,31352749
k1,54:13628498,31352749:146212
x1,54:14537466,31352749
k1,54:14683677,31352749:146211
x1,54:15405221,31352749
x1,54:16068427,31352749
x1,54:17324072,31352749
k1,54:17470283,31352749:146211
x1,54:18221970,31352749
x1,54:18690544,31352749
x1,54:20111997,31352749
k1,54:20258208,31352749:146211
x1,54:20829671,31352749
k1,54:20975883,31352749:146212
x1,54:21745266,31352749
x1,54:22397993,31352749
x1,54:23428207,31352749
k1,54:23574418,31352749:146211
x1,54:24483386,31352749
k1,54:24629597,31352749:146211
x1,54:25337373,31352749
x1,54:26172291,31352749
x1,54:28323818,31352749
k1,54:28470029,31352749:146211
x1,54:29046084,31352749
k1,54:29192296,31352749:146212
x1,54:30101264,31352749
k1,54:30247475,31352749:146211
x1,54:30765858,31352749
x1,54:31488057,31352749
x1,54:33275199,31352749
k1,55:33275199,31352749:0
k1,55:33275199,31352749:0
)
(1,57:8288501,32139181:24986698,477424,184808
h1,56:8288501,32139181:1310720,0,0
x1,56:10955140,32139181
x1,56:11257260,32139181
k1,56:11455674,32139181:198414
x1,56:12042217,32139181
x1,56:12344337,32139181
k1,56:12542750,32139181:198413
x1,56:14068404,32139181
k1,56:14266818,32139181:198414
x1,56:15783313,32139181
k1,56:15981727,32139181:198414
x1,56:16553190,32139181
k1,56:16751603,32139181:198413
x1,56:17323722,32139181
x1,56:17796225,32139181
x1,56:18142256,32139181
x1,56:19542743,32139181
k1,56:19741157,32139181:198414
x1,56:20332284,32139181
x1,56:21016467,32139181
x1,56:22321920,32139181
k1,56:22520333,32139181:198413
x1,56:23629853,32139181
k1,56:23828267,32139181:198414
x1,56:24399730,32139181
k1,56:24598144,32139181:198414
x1,56:25628359,32139181
x1,56:26100862,32139181
x1,56:26637596,32139181
k1,56:26836009,32139181:198413
x1,56:27518223,32139181
k1,56:27716637,32139181:198414
x1,56:28430973,32139181
x1,56:29054212,32139181
x1,56:29834084,32139181
k1,56:30140965,32139181:306881
x1,56:31668597,32139181
k1,56:31867010,32139181:198413
x1,56:32394562,32139181
k1,56:32592976,32139181:198414
x1,56:33275199,32139181
k1,56:33275199,32139181:0
)
(1,57:8288501,32925613:24986698,477424,184808
x1,57:10035685,32925613
k1,56:10210699,32925613:175014
x1,56:10863426,32925613
x1,56:11209457,32925613
x1,56:12953351,32925613
k1,56:13128365,32925613:175014
x1,56:13837461,32925613
k1,56:14012475,32925613:175014
x1,56:14530858,32925613
x1,56:15253057,32925613
x1,56:16876359,32925613
k1,56:17051373,32925613:175014
x1,56:19053485,32925613
k1,56:19228500,32925613:175015
x1,56:20993370,32925613
k1,56:21168372,32925613:175002
x1,56:21739835,32925613
k1,56:21914850,32925613:175015
x1,56:22673097,32925613
k1,56:22848111,32925613:175014
x1,56:23647645,32925613
k1,56:23884327,32925613:236682
x1,56:24486599,32925613
k1,56:24661613,32925613:175014
x1,56:25725243,32925613
k1,56:25900257,32925613:175014
x1,56:28309992,32925613
k1,56:28487800,32925613:177808
x1,56:29761144,32925613
k1,56:29936158,32925613:175014
x1,56:30735676,32925613
x1,56:32159098,32925613
k1,56:32334112,32925613:175014
x1,56:33056967,32925613
x1,56:33275199,32925613
k1,57:33275199,32925613:0
)
(1,57:8288501,33712045:24986698,477424,184808
x1,57:8859964,33712045
x1,57:10461643,33712045
k1,56:10621752,33712045:160109
x1,56:11651967,33712045
x1,56:12124470,33712045
x1,56:12661204,33712045
k1,56:12821314,33712045:160110
x1,56:13397369,33712045
k1,56:13557478,33712045:160109
x1,56:14075861,33712045
x1,56:14798060,33712045
x1,56:15842682,33712045
x1,56:16903041,33712045
k1,56:17063151,33712045:160110
x1,56:17784695,33712045
x1,56:18949918,33712045
x1,56:19263830,33712045
x1,56:20491956,33712045
k1,56:20693872,33712045:201916
x1,56:21203735,33712045
k1,56:21363841,33712045:160106
x1,56:22836415,33712045
x1,56:23772910,33712045
k1,56:23933019,33712045:160109
x1,56:25224713,33712045
x1,56:26267377,33712045
k1,56:26427487,33712045:160110
x1,56:27928246,33712045
x1,56:28957149,33712045
k1,56:29117258,33712045:160109
x1,56:29826344,33712045
k1,56:29986454,33712045:160110
x1,56:31512108,33712045
k1,56:31672217,33712045:160109
x1,56:32393761,33712045
x1,56:33056967,33712045
x1,56:33275199,33712045
k1,57:33275199,33712045:0
)
(1,57:8288501,34498477:24986698,477424,184808
x1,57:9544146,34498477
k1,56:9705484,34498477:161338
x1,56:10555474,34498477
x1,56:11126937,34498477
x1,56:11576503,34498477
x1,56:12385862,34498477
k1,56:12547199,34498477:161337
x1,56:13715029,34498477
k1,56:13876367,34498477:161338
x1,56:14448486,34498477
x1,56:15024541,34498477
x1,56:16189764,34498477
x1,56:17333346,34498477
k1,56:17494684,34498477:161338
x1,56:18646803,34498477
k1,56:18808140,34498477:161337
x1,56:20195522,34498477
k1,56:20356860,34498477:161338
x1,56:20928323,34498477
k1,56:21089661,34498477:161338
x1,56:21878700,34498477
x1,56:23134356,34498477
k1,56:23295693,34498477:161337
x1,56:23623373,34498477
k1,56:23784711,34498477:161338
x1,56:24506255,34498477
x1,56:25169461,34498477
x1,56:26425106,34498477
k1,56:26586444,34498477:161338
x1,56:27270627,34498477
x1,56:28110129,34498477
x1,56:28878848,34498477
k1,56:29040185,34498477:161337
x1,56:30192304,34498477
k1,56:30353642,34498477:161338
x1,56:31391064,34498477
x1,56:33275199,34498477
k1,56:33275199,34498477:0
)
(1,57:8288501,35284909:24986698,477424,184808
x1,57:9015284,35284909
k1,56:9202850,35284909:187566
x1,56:10867449,35284909
k1,56:11055014,35284909:187565
x1,56:11582566,35284909
k1,56:11770132,35284909:187566
x1,56:12452355,35284909
k1,56:12639921,35284909:187566
x1,56:14387105,35284909
k1,56:14574670,35284909:187565
x1,56:15684190,35284909
k1,56:15871756,35284909:187566
x1,56:17586154,35284909
k1,56:17773720,35284909:187566
x1,56:19893799,35284909
k1,56:20081340,35284909:187541
x1,56:20245180,35284909
k1,56:20432746,35284909:187566
x1,56:21953152,35284909
k1,56:22140718,35284909:187566
x1,56:23250238,35284909
k1,56:23437803,35284909:187565
x1,56:23910971,35284909
x1,56:26589389,35284909
k1,56:26776955,35284909:187566
x1,56:28524139,35284909
k1,56:28711705,35284909:187566
x1,56:29364432,35284909
x1,56:29710463,35284909
x1,56:31454357,35284909
k1,56:31641922,35284909:187565
x1,56:32351018,35284909
k1,56:32538584,35284909:187566
x1,56:33056967,35284909
x1,56:33275199,35284909
k1,57:33275199,35284909:0
)
(1,57:8288501,36071341:24986698,477424,187504
x1,57:9010700,36071341
x1,57:10634002,36071341
k1,56:10780316,36071341:146314
x1,56:12782428,36071341
k1,56:12928742,36071341:146314
x1,56:15131387,36071341
k1,56:15277683,36071341:146296
x1,56:15849802,36071341
k1,56:15996116,36071341:146314
x1,56:17787195,36071341
k1,56:17933509,36071341:146314
x1,56:18342444,36071341
k1,56:18488758,36071341:146314
x1,56:19079885,36071341
x1,56:19764068,36071341
x1,56:21069521,36071341
k1,56:21215835,36071341:146314
x1,56:22367954,36071341
k1,56:22514268,36071341:146314
x1,56:24246361,36071341
k1,56:24392675,36071341:146314
x1,56:25301643,36071341
k1,56:25447957,36071341:146314
x1,56:26100684,36071341
x1,56:26402804,36071341
x1,56:27117140,36071341
x1,56:28609380,36071341
k1,56:28755694,36071341:146314
x1,56:29609613,36071341
x1,56:30571020,36071341
x1,56:31519970,36071341
k1,56:31666284,36071341:146314
$1,56:31666284,36071341
x1,56:32007390,36071341
(1,56:32007390,36169644:1103969,318577,89201
x1,56:32755308,36169644
x1,56:33078591,36169644
)
$1,56:33111359,36071341
x1,56:33275199,36071341
k1,56:33275199,36071341:0
)
(1,57:8288501,36857773:24986698,477424,184808
x1,57:9010045,36857773
x1,57:9673251,36857773
x1,57:10746713,36857773
k1,56:10910670,36857773:163957
x1,56:11451990,36857773
x1,56:13471125,36857773
k1,56:13635082,36857773:163957
x1,56:14949066,36857773
k1,56:15113023,36857773:163957
x1,56:16802517,36857773
k1,56:16966533,36857773:164016
x1,56:18076053,36857773
k1,56:18240010,36857773:163957
x1,56:18648945,36857773
k1,56:18812902,36857773:163957
x1,56:19217245,36857773
k1,56:19381203,36857773:163958
x1,56:20533322,36857773
k1,56:20697279,36857773:163957
x1,56:21373598,36857773
x1,56:22468692,36857773
k1,56:22632649,36857773:163957
$1,56:22632649,36857773
x1,56:22973755,36857773
(1,56:22973755,36956076:851318,318577,0
x1,56:23139491,36956076
x1,56:23779961,36956076
)
$1,56:23825073,36857773
x1,56:23988913,36857773
k1,56:24152899,36857773:163986
x1,56:24874443,36857773
x1,56:25537649,36857773
x1,56:26611111,36857773
k1,56:26775069,36857773:163958
x1,56:27033932,36857773
x1,56:27336052,36857773
x1,56:28948867,36857773
k1,56:29112824,36857773:163957
x1,56:30426808,36857773
k1,56:30590765,36857773:163957
x1,56:32116419,36857773
k1,56:32280376,36857773:163957
x1,56:33056967,36857773
x1,56:33275199,36857773
k1,57:33275199,36857773:0
)
(1,57:8288501,37644205:24986698,477424,187504
x1,57:8883547,37644205
k1,56:9076392,37644205:192845
x1,56:10349736,37644205
k1,56:10542581,37644205:192845
x1,56:11648813,37644205
k1,56:11841658,37644205:192845
x1,56:12750626,37644205
k1,56:12943471,37644205:192845
x1,56:13202334,37644205
x1,56:13504454,37644205
x1,56:14716195,37644205
x1,56:15418739,37644205
k1,56:15611584,37644205:192845
x1,56:16929495,37644205
k1,56:17122340,37644205:192845
x1,56:17713467,37644205
x1,56:18397650,37644205
x1,56:19703103,37644205
k1,56:19895948,37644205:192845
$1,56:19895948,37644205
x1,56:20237054,37644205
(1,56:20237054,37742508:1103969,318577,89201
x1,56:20984972,37742508
x1,56:21308255,37742508
)
$1,56:21341023,37644205
k1,56:21533868,37644205:192845
x1,56:21697708,37644205
k1,56:21987883,37644205:290175
x1,56:22739570,37644205
x1,56:23719312,37644205
x1,56:24927125,37644205
k1,56:25119970,37644205:192845
x1,56:25691433,37644205
k1,56:25884278,37644205:192845
x1,56:27270342,37644205
k1,56:27463187,37644205:192845
x1,56:28184731,37644205
x1,56:28847937,37644205
x1,56:29921399,37644205
k1,56:30114244,37644205:192845
x1,56:31680548,37644205
k1,56:31873393,37644205:192845
x1,56:32350488,37644205
x1,56:33275199,37644205
k1,56:33275199,37644205:0
)
(1,57:8288501,38430637:24986698,477424,184808
x1,57:9197469,38430637
k1,56:9410564,38430637:213095
x1,56:10162251,38430637
x1,56:10566594,38430637
x1,56:12119129,38430637
k1,56:12332223,38430637:213094
x1,56:13484342,38430637
k1,56:13697437,38430637:213095
x1,56:14844299,38430637
k1,56:15057393,38430637:213094
x1,56:15710120,38430637
x1,56:16056151,38430637
x1,56:17800045,38430637
k1,56:18013140,38430637:213095
x1,56:18739923,38430637
k1,56:18953017,38430637:213094
x1,56:19676529,38430637
x1,56:21717948,38430637
x1,56:22544345,38430637
k1,56:22757440,38430637:213095
x1,56:23866960,38430637
k1,56:24080054,38430637:213094
x1,56:24553222,38430637
x1,56:25079476,38430637
x1,56:26470786,38430637
k1,56:26683881,38430637:213095
x1,56:28594905,38430637
k1,56:28945828,38430637:350923
x1,56:30873873,38430637
x1,56:31600000,38430637
x1,56:31952584,38430637
k1,56:32165679,38430637:213095
x1,56:33275199,38430637
k1,56:33275199,38430637:0
)
(1,57:8288501,39217069:24986698,477424,184808
x1,57:9959643,39217069
k1,56:10093745,39217069:134102
x1,56:11840929,39217069
k1,56:11975031,39217069:134102
x1,56:13595727,39217069
k1,56:13729828,39217069:134101
x1,56:14598826,39217069
x1,56:15306602,39217069
x1,56:16773278,39217069
k1,56:16907380,39217069:134102
x1,56:18917355,39217069
k1,56:19051457,39217069:134102
x1,56:20596119,39217069
k1,56:20730221,39217069:134102
x1,56:21451765,39217069
x1,56:22114971,39217069
x1,56:23188433,39217069
k1,56:23322534,39217069:134101
x1,56:25113613,39217069
k1,56:25247715,39217069:134102
x1,56:26367058,39217069
x1,56:26669178,39217069
k1,56:26803280,39217069:134102
x1,56:27732566,39217069
k1,56:27866668,39217069:134102
x1,56:29297953,39217069
k1,56:29432054,39217069:134101
x1,56:30003517,39217069
k1,56:30137619,39217069:134102
x1,56:31451603,39217069
k1,56:31585705,39217069:134102
x1,56:33275199,39217069
k1,56:33275199,39217069:0
)
(1,57:8288501,40003501:24986698,477424,184808
x1,57:9398021,40003501
k1,56:9575224,40003501:177203
x1,56:11149383,40003501
x1,56:12391269,40003501
k1,56:12568472,40003501:177203
x1,56:13677992,40003501
k1,56:13855194,40003501:177202
x1,56:15164586,40003501
x1,56:16033577,40003501
k1,56:16210780,40003501:177203
x1,56:17957964,40003501
k1,56:18135167,40003501:177203
x1,56:18394030,40003501
x1,56:18696150,40003501
x1,56:20497061,40003501
k1,56:20674264,40003501:177203
x1,56:21583232,40003501
k1,56:21760434,40003501:177202
x1,56:22301754,40003501
x1,56:23392913,40003501
x1,56:24536495,40003501
k1,56:24713698,40003501:177203
x1,56:25289753,40003501
k1,56:25466956,40003501:177203
x1,56:26375924,40003501
k1,56:26553127,40003501:177203
x1,56:28542789,40003501
k1,56:28719991,40003501:177202
x1,56:29706295,40003501
x1,56:30770581,40003501
k1,56:30947784,40003501:177203
x1,56:31519903,40003501
k1,56:31697106,40003501:177203
x1,56:32054929,40003501
x1,56:32313792,40003501
x1,56:33275199,40003501
k1,56:33275199,40003501:0
)
(1,57:8288501,40789933:24986698,477424,184808
x1,57:8859964,40789933
k1,56:9065360,40789933:205396
x1,56:9718087,40789933
x1,56:10020207,40789933
x1,56:11299446,40789933
k1,56:11504843,40789933:205397
x1,56:12413811,40789933
k1,56:12619207,40789933:205396
x1,56:13340751,40789933
x1,56:14003957,40789933
x1,56:15077419,40789933
k1,56:15282816,40789933:205397
x1,56:15759911,40789933
x1,56:16684622,40789933
k1,56:16890018,40789933:205396
x1,56:18253793,40789933
k1,56:18459190,40789933:205397
x1,56:19613915,40789933
x1,56:20141467,40789933
x1,56:21336825,40789933
k1,56:21542221,40789933:205396
x1,56:22114340,40789933
k1,56:22319737,40789933:205397
x1,56:23372888,40789933
k1,56:23578284,40789933:205396
x1,56:23837147,40789933
x1,56:24139267,40789933
x1,56:25433585,40789933
k1,56:25638982,40789933:205397
x1,56:26215037,40789933
k1,56:26420433,40789933:205396
x1,56:27329401,40789933
k1,56:27534798,40789933:205397
x1,56:28713124,40789933
x1,56:29373724,40789933
k1,56:29579120,40789933:205396
x1,56:31183423,40789933
k1,56:31388820,40789933:205397
x1,56:32498340,40789933
k1,56:32703736,40789933:205396
x1,56:33275199,40789933
k1,56:33275199,40789933:0
)
(1,57:8288501,41576365:24986698,477424,184808
x1,57:8880284,41576365
x1,57:10206716,41576365
k1,56:10373401,41576365:166685
x1,56:10850496,41576365
x1,56:11775207,41576365
k1,56:11941892,41576365:166685
x1,56:12490418,41576365
x1,56:13299777,41576365
k1,56:13466463,41576365:166686
x1,56:14218150,41576365
x1,56:14622493,41576365
x1,56:16338868,41576365
k1,56:16550563,41576365:211695
x1,56:17060426,41576365
k1,56:17227109,41576365:166683
x1,56:17991909,41576365
x1,56:19761364,41576365
k1,56:19928049,41576365:166685
x1,56:21715182,41576365
x1,56:23704844,41576365
k1,56:23871529,41576365:166685
x1,56:24593073,41576365
x1,56:25256279,41576365
x1,56:26051870,41576365
k1,56:26218556,41576365:166686
x1,56:28208218,41576365
k1,56:28374903,41576365:166685
x1,56:29126590,41576365
x1,56:29530933,41576365
x1,56:31200771,41576365
k1,56:31367456,41576365:166685
x1,56:33275199,41576365
k1,57:33275199,41576365:0
)
(1,57:8288501,42362797:24986698,477424,184808
x1,57:9761740,42362797
k1,56:9911094,42362797:149354
x1,56:11063213,42362797
k1,56:11212582,42362797:149369
x1,56:11865309,42362797
x1,56:12211340,42362797
x1,56:13955234,42362797
k1,56:14104602,42362797:149368
x1,56:14831385,42362797
k1,56:14980754,42362797:149369
x1,56:16645353,42362797
k1,56:16794721,42362797:149368
x1,56:17904241,42362797
k1,56:18053609,42362797:149368
x1,56:19188680,42362797
x1,56:20955502,42362797
x1,56:21732748,42362797
k1,56:21882117,42362797:149369
x1,56:23793141,42362797
k1,56:23991477,42362797:198336
x1,56:24593749,42362797
k1,56:24743118,42362797:149369
x1,56:25806748,42362797
k1,56:25956116,42362797:149368
x1,56:28365851,42362797
k1,56:28518114,42362797:152263
x1,56:29427082,42362797
k1,56:29576451,42362797:149369
x1,56:31366873,42362797
k1,56:31516241,42362797:149368
x1,56:32661792,42362797
x1,56:33056967,42362797
x1,56:33275199,42362797
k1,57:33275199,42362797:0
)
(1,57:8288501,43149229:24986698,477424,184808
x1,57:8806884,43149229
x1,57:9950466,43149229
k1,56:10100230,43149229:149764
x1,56:11252349,43149229
k1,56:11402113,43149229:149764
x1,56:11993240,43149229
x1,56:13668974,43149229
k1,56:13818738,43149229:149764
x1,56:14962320,43149229
k1,56:15112084,43149229:149764
x1,56:16764236,43149229
k1,56:16914000,43149229:149764
x1,56:18479637,43149229
k1,56:18629401,43149229:149764
x1,56:21060774,43149229
k1,56:21259243,43149229:198469
x1,56:22948082,43149229
k1,56:23097846,43149229:149764
x1,56:25365379,43149229
k1,56:25515143,43149229:149764
x1,56:26634486,43149229
x1,56:26936606,43149229
k1,56:27086370,43149229:149764
x1,56:27563465,43149229
x1,56:27865585,43149229
x1,56:30091807,43149229
k1,56:30241571,43149229:149764
x1,56:30500434,43149229
x1,56:30802554,43149229
x1,56:31425793,43149229
x1,56:33275199,43149229
k1,56:33275199,43149229:0
)
(1,57:8288501,43935661:24986698,477424,184808
x1,57:9015284,43935661
k1,56:9277695,43935661:262411
x1,56:9950741,43935661
x1,56:10887236,43935661
k1,56:11149647,43935661:262411
x1,56:11847598,43935661
x1,56:12297164,43935661
x1,56:13328033,43935661
k1,56:13590443,43935661:262410
x1,56:13849306,43935661
x1,56:14151426,43935661
x1,56:14774665,43935661
x1,56:15909735,43935661
x1,56:16846230,43935661
k1,56:17108641,43935661:262411
x1,56:18773240,43935661
x1,56:19950901,43935661
k1,56:20213312,43935661:262411
x1,56:21322832,43935661
k1,56:21585243,43935661:262411
x1,56:22157362,43935661
x1,56:22733417,43935661
x1,56:23898640,43935661
x1,56:25042222,43935661
k1,56:25304633,43935661:262411
x1,56:26456752,43935661
k1,56:26719162,43935661:262410
x1,56:27371234,43935661
x1,56:29831434,43935661
k1,56:30093845,43935661:262411
x1,56:32103820,43935661
k1,56:32366231,43935661:262411
x1,56:33275199,43935661
k1,56:33275199,43935661:0
)
(1,57:8288501,44722093:24986698,309000,10484
x1,57:10719874,44722093
k1,57:33275198,44722093:22555324
g1,57:33275198,44722093
)
(1,59:8288501,45508525:24986698,477424,184808
h1,58:8288501,45508525:1310720,0,0
x1,58:10696277,45508525
k1,58:10905812,45508525:209535
x1,58:11595899,45508525
x1,58:12355449,45508525
k1,58:12564985,45508525:209536
x1,58:13797704,45508525
k1,58:14007239,45508525:209535
x1,58:14583294,45508525
k1,58:14792829,45508525:209535
x1,58:15804690,45508525
k1,58:16014226,45508525:209536
x1,58:16666953,45508525
x1,58:16969073,45508525
x1,58:17530047,45508525
x1,58:18560916,45508525
k1,58:18770451,45508525:209535
x1,58:20298081,45508525
k1,58:20507617,45508525:209536
x1,58:21703640,45508525
x1,58:23719520,45508525
k1,58:23929055,45508525:209535
x1,58:26212310,45508525
k1,58:26421845,45508525:209535
x1,58:27531365,45508525
k1,58:27740901,45508525:209536
x1,58:30015644,45508525
x1,58:31421369,45508525
x1,58:31536712,45508525
k1,58:31746247,45508525:209535
x1,58:33275199,45508525
k1,58:33275199,45508525:0
)
]
(1,59:8288501,47362865:24986698,447604,147846
x1,59:8616181,47362865
g1,59:8780021,47362865
k1,59:21655014,47362865:12874993
x1,59:24702135,47362865
g1,59:24833207,47362865
x1,59:27933282,47362865
g1,59:28064354,47362865
g1,59:28195426,47362865
g1,59:28326498,47362865
g1,59:28457570,47362865
x1,59:28836104,47362865
x1,59:30246944,47362865
g1,59:30378016,47362865
x1,59:30779616,47362865
g1,59:30910688,47362865
x1,59:32873599,47362865
g1,59:33004671,47362865
x1,59:33275199,47362865
)
]
]
!48260
}2
!10
{3
[1,75:4736286,47362865:28538913,42626579,147846
[1,75:8288501,47362865:24986698,44994722,147846
[1,75:8288501,4736286:24986698,2368143,0
(1,75:8288501,4736286:24986698,429681,166327
k1,75:9639424,4736286:1350923
x1,75:12266478,4736286
g1,75:12413934,4736286
x1,75:14264203,4736286
g1,75:14411659,4736286
x1,75:17246906,4736286
g1,75:17394362,4736286
x1,75:17909269,4736286
g1,75:18056725,4736286
x1,75:20020804,4736286
g1,75:20168260,4736286
x1,75:22018529,4736286
g1,75:22165985,4736286
x1,75:25659465,4736286
g1,75:25806921,4736286
x1,75:26558348,4736286
g1,75:26705804,4736286
x1,75:28621527,4736286
g1,75:28768983,4736286
x1,75:30631628,4736286
x1,75:31869069,4736286
g1,75:32016525,4736286
x1,75:32708379,4736286
x1,75:33275199,4736286
)
]
[1,75:8288501,45941965:24986698,38837536,0
(1,59:8288501,7759789:24986698,477424,184808
x1,59:9440620,7759789
k1,58:9592193,7759789:151573
x1,58:10163656,7759789
k1,58:10315228,7759789:151572
x1,58:11535500,7759789
x1,58:12467409,7759789
x1,58:12769529,7759789
k1,58:12921102,7759789:151573
x1,58:13830070,7759789
k1,58:13981643,7759789:151573
x1,58:14572770,7759789
x1,58:15256953,7759789
x1,58:16562406,7759789
k1,58:16713979,7759789:151573
x1,58:18093480,7759789
k1,58:18245052,7759789:151572
x1,58:18821107,7759789
k1,58:18972680,7759789:151573
x1,58:19881648,7759789
k1,58:20033221,7759789:151573
x1,58:22022883,7759789
k1,58:22174456,7759789:151573
x1,58:22970055,7759789
x1,58:24165413,7759789
k1,58:24316985,7759789:151572
x1,58:25225953,7759789
k1,58:25377526,7759789:151573
x1,58:26419532,7759789
x1,58:27005410,7759789
x1,58:28148992,7759789
x1,58:29099911,7759789
k1,58:29251484,7759789:151573
x1,58:29904211,7759789
x1,58:30250242,7759789
x1,58:31574712,7759789
k1,58:31773783,7759789:199071
x1,58:33275199,7759789
k1,58:33275199,7759789:0
)
(1,59:8288501,8546221:24986698,477424,184808
x1,59:9197469,8546221
k1,58:9396755,8546221:199286
x1,58:9987882,8546221
x1,58:10672065,8546221
x1,58:11977518,8546221
k1,58:12176803,8546221:199285
x1,58:12752858,8546221
k1,58:12952144,8546221:199286
x1,58:13861112,8546221
k1,58:14060398,8546221:199286
x1,58:15205949,8546221
x1,58:15601124,8546221
x1,58:16119507,8546221
x1,58:17263089,8546221
k1,58:17462374,8546221:199285
x1,58:18121661,8546221
x1,58:19139427,8546221
k1,58:19338713,8546221:199286
x1,58:21024944,8546221
k1,58:21224230,8546221:199286
x1,58:21795693,8546221
k1,58:21994978,8546221:199285
x1,58:22903946,8546221
k1,58:23103232,8546221:199286
x1,58:23755959,8546221
x1,58:24058079,8546221
x1,58:24772415,8546221
x1,58:26264655,8546221
k1,58:26463941,8546221:199286
x1,58:27317860,8546221
x1,58:28279267,8546221
x1,58:29228217,8546221
k1,58:29427503,8546221:199286
$1,58:29427503,8546221
x1,58:29768609,8546221
$1,58:29768609,8546221
x1,58:29932449,8546221
k1,58:30140595,8546221:208146
x1,58:31049563,8546221
k1,58:31248849,8546221:199286
x1,58:32168967,8546221
x1,58:33275199,8546221
k1,58:33275199,8546221:0
)
(1,59:8288501,9332653:24986698,477424,184808
x1,59:8864556,9332653
k1,58:9057734,9332653:193178
x1,58:10117438,9332653
x1,58:10431350,9332653
x1,58:11231533,9332653
x1,58:12168028,9332653
k1,58:12361207,9332653:193179
x1,58:12952334,9332653
x1,58:13636517,9332653
x1,58:14363954,9332653
x1,58:15474778,9332653
k1,58:15667956,9332653:193178
x1,58:15995636,9332653
x1,58:16658842,9332653
x1,58:17055330,9332653
x1,58:18055392,9332653
k1,58:18248570,9332653:193178
x1,58:18970114,9332653
x1,58:19633320,9332653
x1,58:20706782,9332653
k1,58:20899960,9332653:193178
x1,58:22531135,9332653
k1,58:22724284,9332653:193149
x1,58:23644402,9332653
x1,58:24968866,9332653
k1,58:25162045,9332653:193179
x1,58:25630619,9332653
k1,58:25823797,9332653:193178
x1,58:26442453,9332653
x1,58:26846796,9332653
x1,58:28472723,9332653
k1,58:28665901,9332653:193178
x1,58:29775421,9332653
k1,58:29968599,9332653:193178
x1,58:31538164,9332653
k1,58:31731343,9332653:193179
x1,58:32302806,9332653
k1,58:32495984,9332653:193178
x1,58:32754847,9332653
x1,58:33056967,9332653
x1,58:33275199,9332653
k1,59:33275199,9332653:0
)
(1,59:8288501,10119085:24986698,477424,184808
x1,59:9805636,10119085
k1,58:10033203,10119085:227567
x1,58:11561489,10119085
k1,58:11789056,10119085:227567
x1,58:12365111,10119085
k1,58:12592678,10119085:227567
x1,58:13501646,10119085
k1,58:13729212,10119085:227566
x1,58:14450756,10119085
x1,58:15113962,10119085
x1,58:16187424,10119085
k1,58:16414991,10119085:227567
x1,58:16991046,10119085
k1,58:17218613,10119085:227567
x1,58:19208275,10119085
k1,58:19435842,10119085:227567
x1,58:21226921,10119085
k1,58:21454488,10119085:227567
x1,58:22847767,10119085
k1,58:23075334,10119085:227567
x1,58:23334197,10119085
x1,58:23827020,10119085
x1,58:24154700,10119085
x1,58:25798305,10119085
k1,58:26025871,10119085:227566
x1,58:27116382,10119085
k1,58:27343949,10119085:227567
x1,58:27954077,10119085
x1,58:29205147,10119085
k1,58:29432714,10119085:227567
x1,58:30159497,10119085
k1,58:30387064,10119085:227567
x1,58:31446768,10119085
x1,58:31760680,10119085
x1,58:33275199,10119085
k1,58:33275199,10119085:0
)
(1,59:8288501,10905517:24986698,477424,184808
x1,59:8616181,10905517
x1,59:9279387,10905517
x1,59:9675875,10905517
x1,59:10675937,10905517
k1,58:10910929,10905517:234992
x1,58:11632473,10905517
x1,58:12295679,10905517
x1,58:13369141,10905517
k1,58:13604133,10905517:234992
x1,58:15235308,10905517
k1,58:15470228,10905517:234920
x1,58:16191772,10905517
x1,58:16854978,10905517
x1,58:18146672,10905517
k1,58:18381664,10905517:234992
x1,58:20172743,10905517
k1,58:20407734,10905517:234991
x1,58:21801013,10905517
k1,58:22036005,10905517:234992
x1,58:23353916,10905517
k1,58:23588908,10905517:234992
x1,58:24180035,10905517
x1,58:24864218,10905517
x1,58:26169671,10905517
k1,58:26404663,10905517:234992
x1,58:27514183,10905517
k1,58:27749174,10905517:234991
x1,58:29299731,10905517
k1,58:29534723,10905517:234992
x1,58:31015169,10905517
k1,58:31250161,10905517:234992
x1,58:31860289,10905517
x1,58:33275199,10905517
k1,58:33275199,10905517:0
)
(1,59:8288501,11691949:24986698,477424,184808
x1,59:9540219,11691949
k1,58:9758897,11691949:218678
x1,58:10448984,11691949
x1,58:11208534,11691949
k1,58:11427211,11691949:218677
x1,58:12659930,11691949
k1,58:12878608,11691949:218678
x1,58:13347182,11691949
k1,58:13565859,11691949:218677
x1,58:14761225,11691949
x1,58:15063345,11691949
k1,58:15282023,11691949:218678
x1,58:15854142,11691949
x1,58:16816196,11691949
x1,58:17220539,11691949
x1,58:18840571,11691949
k1,58:19059249,11691949:218678
x1,58:20168769,11691949
k1,58:20387446,11691949:218677
x1,58:21040173,11691949
x1,58:21386204,11691949
x1,58:23250683,11691949
k1,58:23469361,11691949:218678
x1,58:24196144,11691949
k1,58:24414821,11691949:218677
x1,58:25268740,11691949
x1,58:25884772,11691949
k1,58:26103450,11691949:218678
x1,58:26817786,11691949
x1,58:27214274,11691949
x1,58:27786393,11691949
x1,58:29207846,11691949
k1,58:29426523,11691949:218677
x1,58:30536043,11691949
k1,58:30754721,11691949:218678
x1,58:31784936,11691949
x1,58:33275199,11691949
k1,58:33275199,11691949:0
)
(1,59:8288501,12478381:24986698,477424,184808
x1,59:8860620,12478381
x1,59:10137898,12478381
x1,59:11074393,12478381
k1,58:11309495,12478381:235102
x1,58:12405237,12478381
k1,58:12640339,12478381:235102
x1,58:13361883,12478381
x1,58:14025089,12478381
x1,58:15098551,12478381
k1,58:15333653,12478381:235102
x1,58:16443173,12478381
k1,58:16678275,12478381:235102
x1,58:16937138,12478381
x1,58:17239258,12478381
x1,58:17787784,12478381
x1,58:18406440,12478381
x1,58:19550022,12478381
k1,58:19785124,12478381:235102
x1,58:20401810,12478381
k1,58:20636911,12478381:235101
x1,58:21505909,12478381
x1,58:22213685,12478381
x1,58:23680361,12478381
k1,58:23915463,12478381:235102
x1,58:25558429,12478381
k1,58:25793531,12478381:235102
x1,58:26365650,12478381
k1,58:26600752,12478381:235102
x1,58:29093727,12478381
x1,58:30499452,12478381
k1,58:30734554,12478381:235102
x1,58:31844074,12478381
k1,58:32079176,12478381:235102
x1,58:33056967,12478381
x1,58:33275199,12478381
k1,59:33275199,12478381:0
)
(1,59:8288501,13264813:24986698,477424,184808
x1,59:10304381,13264813
k1,58:10492537,13264813:188156
x1,58:12939632,13264813
k1,58:13127789,13264813:188157
x1,58:14820581,13264813
k1,58:15020895,13264813:200314
x1,58:16130415,13264813
k1,58:16318572,13264813:188157
x1,58:16971299,13264813
x1,58:17273419,13264813
x1,58:18346881,13264813
k1,58:18535037,13264813:188156
x1,58:19713363,13264813
x1,58:20373963,13264813
k1,58:20562120,13264813:188157
x1,58:21134239,13264813
k1,58:21322395,13264813:188156
x1,58:22564291,13264813
k1,58:22752447,13264813:188156
x1,58:23011310,13264813
x1,58:23313430,13264813
x1,58:24885619,13264813
k1,58:25073776,13264813:188157
x1,58:25649831,13264813
k1,58:25837987,13264813:188156
x1,58:26746955,13264813
k1,58:26935112,13264813:188157
x1,58:28113438,13264813
x1,58:28774038,13264813
k1,58:28962194,13264813:188156
x1,58:30566497,13264813
k1,58:30754654,13264813:188157
x1,58:31481437,13264813
k1,58:31669593,13264813:188156
x1,58:31997273,13264813
x1,58:32660479,13264813
x1,58:33056967,13264813
x1,58:33275199,13264813
k1,59:33275199,13264813:0
)
(1,59:8288501,14051245:24986698,477424,184808
x1,59:9288563,14051245
k1,58:9498323,14051245:209760
x1,58:10219867,14051245
x1,58:10883073,14051245
x1,58:11956535,14051245
k1,58:12166295,14051245:209760
x1,58:12738414,14051245
k1,58:12948174,14051245:209760
x1,58:14144197,14051245
x1,58:16160077,14051245
k1,58:16369836,14051245:209759
x1,58:18653091,14051245
k1,58:18862851,14051245:209760
x1,58:19390403,14051245
k1,58:19600163,14051245:209760
x1,58:20446226,14051245
k1,58:20655986,14051245:209760
x1,58:22348778,14051245
k1,58:22689698,14051245:340920
x1,58:23345058,14051245
x1,58:23598681,14051245
k1,58:23808441,14051245:209760
x1,58:24461168,14051245
x1,58:24807199,14051245
x1,58:26551093,14051245
k1,58:26760852,14051245:209759
x1,58:27088532,14051245
k1,58:27298292,14051245:209760
x1,58:28863276,14051245
x1,58:29190956,14051245
x1,58:30619626,14051245
k1,58:30829386,14051245:209760
x1,58:31400849,14051245
k1,58:31610609,14051245:209760
x1,58:33275199,14051245
k1,58:33275199,14051245:0
)
(1,59:8288501,14837677:24986698,477424,184808
x1,59:9197469,14837677
k1,58:9340345,14837677:142876
x1,58:11330007,14837677
k1,58:11472882,14837677:142875
x1,58:13155176,14837677
k1,58:13298052,14837677:142876
x1,58:14037291,14837677
k1,58:14180167,14837677:142876
x1,58:14771294,14837677
x1,58:15455477,14837677
x1,58:16760930,14837677
k1,58:16903806,14837677:142876
x1,58:17630589,14837677
k1,58:17773464,14837677:142875
x1,58:18446510,14837677
x1,58:19383005,14837677
k1,58:19525881,14837677:142876
x1,58:19853561,14837677
k1,58:19996437,14837677:142876
x1,58:20587564,14837677
x1,58:21271747,14837677
x1,58:21999184,14837677
x1,58:22581792,14837677
x1,58:23518287,14837677
k1,58:23661162,14837677:142875
x1,58:24313889,14837677
x1,58:24659920,14837677
x1,58:25820550,14837677
k1,58:25963426,14837677:142876
x1,58:26535545,14837677
k1,58:26678421,14837677:142876
x1,58:27036244,14837677
x1,58:27295107,14837677
x1,58:28256514,14837677
k1,58:28399390,14837677:142876
x1,58:28970853,14837677
k1,58:29113728,14837677:142875
x1,58:29828064,14837677
x1,58:30860232,14837677
k1,58:31003108,14837677:142876
x1,58:32080497,14837677
x1,58:33275199,14837677
k1,58:33275199,14837677:0
)
(1,59:8288501,15624109:24986698,477424,184808
x1,59:9040188,15624109
x1,59:9508762,15624109
x1,59:10930215,15624109
k1,58:11143312,15624109:213097
x1,58:11719367,15624109
k1,58:11932464,15624109:213097
x1,58:12841432,15624109
k1,58:13054529,15624109:213097
x1,58:14232855,15624109
x1,58:14893455,15624109
k1,58:15106552,15624109:213097
x1,58:16710855,15624109
k1,58:16923952,15624109:213097
x1,58:18957501,15624109
k1,58:19170598,15624109:213097
x1,58:20502925,15624109
k1,58:20716022,15624109:213097
x1,58:22266579,15624109
k1,58:22479676,15624109:213097
x1,58:23960122,15624109
k1,58:24173219,15624109:213097
x1,58:24783347,15624109
x1,58:26034417,15624109
k1,58:26247514,15624109:213097
x1,58:27357034,15624109
k1,58:27570131,15624109:213097
x1,58:29050577,15624109
k1,58:29263674,15624109:213097
x1,58:30132672,15624109
x1,58:31660296,15624109
k1,58:31873393,15624109:213097
x1,58:32350488,15624109
x1,58:33275199,15624109
k1,58:33275199,15624109:0
)
(1,59:8288501,16410541:24986698,477424,184808
x1,59:8974652,16410541
x1,59:9492378,16410541
x1,59:10389554,16410541
k1,58:10554613,16410541:165059
x1,58:11423611,16410541
x1,58:12086817,16410541
x1,58:12844399,16410541
x1,58:13987981,16410541
k1,58:14153041,16410541:165060
x1,58:14729096,16410541
k1,58:14894155,16410541:165059
x1,58:15803123,16410541
k1,58:15968183,16410541:165060
x1,58:17957845,16410541
k1,58:18122904,16410541:165059
x1,58:18844448,16410541
x1,58:19507654,16410541
x1,58:20799348,16410541
k1,58:20964407,16410541:165059
x1,58:21535870,16410541
k1,58:21700930,16410541:165060
x1,58:22569928,16410541
x1,58:24128350,16410541
k1,58:24293409,16410541:165059
x1,58:24910095,16410541
k1,58:25075154,16410541:165059
x1,58:25334017,16410541
x1,58:25636137,16410541
x1,58:26184663,16410541
x1,58:27330871,16410541
k1,58:27495931,16410541:165060
x1,58:29024217,16410541
k1,58:29189276,16410541:165059
x1,58:29765331,16410541
k1,58:29930391,16410541:165060
x1,58:30839359,16410541
k1,58:31004418,16410541:165059
x1,58:31656490,16410541
x1,58:32338704,16410541
x1,58:33275199,16410541
k1,58:33275199,16410541:0
)
(1,59:8288501,17196973:24986698,477424,184808
x1,59:9384243,17196973
k1,58:9556284,17196973:172041
x1,58:10277828,17196973
x1,58:10941034,17196973
x1,58:12014496,17196973
k1,58:12186537,17196973:172041
x1,58:13949431,17196973
k1,58:14121472,17196973:172041
x1,58:14843016,17196973
x1,58:15506222,17196973
x1,58:16579684,17196973
k1,58:16751725,17196973:172041
x1,58:17888101,17196973
k1,58:18060142,17196973:172041
x1,58:19227973,17196973
x1,58:19530093,17196973
k1,58:19702134,17196973:172041
x1,58:20689101,17196973
k1,58:20861142,17196973:172041
x1,58:22232789,17196973
k1,58:22404830,17196973:172041
x1,58:23144069,17196973
k1,58:23316110,17196973:172041
x1,58:25375886,17196973
k1,58:25547927,17196973:172041
x1,58:26120046,17196973
k1,58:26292087,17196973:172041
x1,58:27650621,17196973
k1,58:27822662,17196973:172041
x1,58:28530438,17196973
x1,58:30324794,17196973
k1,58:30496835,17196973:172041
x1,58:31664665,17196973
k1,58:31836706,17196973:172041
x1,58:32588393,17196973
x1,58:33056967,17196973
x1,58:33275199,17196973
k1,59:33275199,17196973:0
)
(1,59:8288501,17983405:24986698,477424,184808
x1,59:9709954,17983405
k1,58:9867640,17983405:157686
x1,58:10702558,17983405
k1,58:10860245,17983405:157687
x1,58:12154563,17983405
k1,58:12312249,17983405:157686
x1,58:13827416,17983405
k1,58:13985102,17983405:157686
x1,58:14557221,17983405
k1,58:14714907,17983405:157686
x1,58:15623875,17983405
k1,58:15781562,17983405:157687
x1,58:17228577,17983405
k1,58:17386263,17983405:157686
x1,58:17962318,17983405
k1,58:18120004,17983405:157686
x1,58:18692123,17983405
x1,58:19241962,17983405
x1,58:20149633,17983405
x1,58:21086128,17983405
k1,58:21243814,17983405:157686
x1,58:21834941,17983405
x1,58:22519124,17983405
x1,58:23824577,17983405
k1,58:23982264,17983405:157687
x1,58:25361765,17983405
k1,58:25519451,17983405:157686
x1,58:26095506,17983405
k1,58:26253192,17983405:157686
x1,58:27162160,17983405
k1,58:27319846,17983405:157686
x1,58:29309508,17983405
k1,58:29467195,17983405:157687
x1,58:30576715,17983405
k1,58:30734401,17983405:157686
x1,58:31326184,17983405
x1,58:32338704,17983405
x1,58:33275199,17983405
k1,58:33275199,17983405:0
)
(1,59:8288501,18769837:24986698,477424,184808
x1,59:8765596,18769837
x1,58:9690307,18769837
k1,58:9850572,18769837:160265
x1,58:10399098,18769837
x1,58:11208457,18769837
k1,58:11368722,18769837:160265
x1,58:12120409,18769837
x1,58:12524752,18769837
x1,58:14077287,18769837
k1,58:14237553,18769837:160266
x1,58:14964336,18769837
k1,58:15124601,18769837:160265
x1,58:15838937,18769837
x1,58:16871105,18769837
x1,58:17807600,18769837
k1,58:17967865,18769837:160265
x1,58:18857824,18769837
x1,58:19644239,18769837
k1,58:19804504,18769837:160265
x1,58:20391047,18769837
x1,58:21020847,18769837
k1,58:21181113,18769837:160266
x1,58:21757168,18769837
k1,58:21917433,18769837:160265
x1,58:22826401,18769837
k1,58:22986666,18769837:160265
x1,58:24164992,18769837
x1,58:24825592,18769837
k1,58:24985857,18769837:160265
x1,58:26590160,18769837
k1,58:26750426,18769837:160266
x1,58:29243401,18769837
x1,58:30649126,18769837
k1,58:30809391,18769837:160265
x1,58:31918911,18769837
k1,58:32079176,18769837:160265
x1,58:33056967,18769837
x1,58:33275199,18769837
k1,59:33275199,18769837:0
)
(1,59:8288501,19556269:24986698,477424,184808
x1,59:10304381,19556269
k1,58:10535613,19556269:231232
x1,58:12982708,19556269
k1,58:13213939,19556269:231231
x1,58:14906731,19556269
k1,58:15312066,19556269:405335
x1,58:15967426,19556269
x1,58:16221049,19556269
k1,58:16452281,19556269:231232
x1,58:17221664,19556269
x1,58:17874391,19556269
x1,58:19305029,19556269
k1,58:19536260,19556269:231231
x1,58:20445228,19556269
k1,58:20676460,19556269:231232
x1,58:21194843,19556269
x1,58:21917042,19556269
x1,58:23540344,19556269
k1,58:23771575,19556269:231231
x1,58:24424302,19556269
x1,58:24770333,19556269
x1,58:26514227,19556269
k1,58:26745459,19556269:231232
x1,58:27317578,19556269
k1,58:27548809,19556269:231231
x1,58:28744832,19556269
x1,58:30760712,19556269
k1,58:30991944,19556269:231232
x1,58:33275199,19556269
k1,58:33275199,19556269:0
)
(1,59:8288501,20342701:24986698,477424,184808
x1,59:9398021,20342701
k1,58:9565621,20342701:167600
x1,58:11840364,20342701
x1,58:13246089,20342701
x1,58:13361432,20342701
k1,58:13529033,20342701:167601
x1,58:15057985,20342701
k1,58:15225585,20342701:167600
x1,58:15952368,20342701
k1,58:16119968,20342701:167600
x1,58:16834304,20342701
x1,58:17612208,20342701
x1,58:18548703,20342701
k1,58:18716303,20342701:167600
x1,58:19958199,20342701
k1,58:20125800,20342701:167601
x1,58:20809983,20342701
x1,58:21649485,20342701
x1,58:22418204,20342701
k1,58:22585804,20342701:167600
x1,58:23989571,20342701
x1,58:25133153,20342701
k1,58:25300753,20342701:167600
x1,58:26135671,20342701
k1,58:26303271,20342701:167600
x1,58:26630951,20342701
x1,58:27294157,20342701
x1,58:27690645,20342701
x1,58:28690707,20342701
k1,58:28858308,20342701:167601
x1,58:29579852,20342701
x1,58:30243058,20342701
x1,58:31316520,20342701
k1,58:31484120,20342701:167600
x1,58:33275199,20342701
k1,58:33275199,20342701:0
)
(1,59:8288501,21129133:24986698,477424,184808
x1,59:9440620,21129133
k1,58:9583586,21129133:142966
x1,58:10970968,21129133
k1,58:11113935,21129133:142967
x1,58:11686054,21129133
k1,58:11829020,21129133:142966
x1,58:12156700,21129133
k1,58:12299667,21129133:142967
x1,58:13259753,21129133
x1,58:14378432,21129133
k1,58:14521398,21129133:142966
x1,58:15316997,21129133
x1,58:15903540,21129133
x1,58:17047122,21129133
k1,58:17190089,21129133:142967
x1,58:17736001,21129133
x1,58:18522416,21129133
k1,58:18665382,21129133:142966
x1,58:19979366,21129133
k1,58:20122332,21129133:142966
x1,58:20381195,21129133
x1,58:20683315,21129133
x1,58:22200450,21129133
x1,58:23688098,21129133
k1,58:23831065,21129133:142967
x1,58:24402528,21129133
k1,58:24545494,21129133:142966
x1,58:25723820,21129133
x1,58:26384420,21129133
k1,58:26527387,21129133:142967
x1,58:27722753,21129133
x1,58:28024873,21129133
k1,58:28167839,21129133:142966
x1,58:29045358,21129133
x1,58:29347478,21129133
x1,58:30706667,21129133
k1,58:30849634,21129133:142967
x1,58:31959154,21129133
k1,58:32102120,21129133:142966
x1,58:32754847,21129133
x1,58:33056967,21129133
x1,58:33275199,21129133
k1,59:33275199,21129133:0
)
(1,59:8288501,21915565:24986698,477424,184808
x1,59:9917042,21915565
k1,58:10084392,21915565:167350
x1,58:10656511,21915565
k1,58:10823861,21915565:167350
x1,58:12065757,21915565
k1,58:12233107,21915565:167350
x1,58:12491970,21915565
x1,58:12794090,21915565
x1,58:14366279,21915565
k1,58:14533629,21915565:167350
x1,58:15109684,21915565
k1,58:15277034,21915565:167350
x1,58:16186002,21915565
k1,58:16353352,21915565:167350
x1,58:17531678,21915565
x1,58:18192278,21915565
k1,58:18359628,21915565:167350
x1,58:19963931,21915565
k1,58:20131281,21915565:167350
x1,58:21327304,21915565
x1,58:23343184,21915565
k1,58:23510534,21915565:167350
x1,58:25793789,21915565
k1,58:25961139,21915565:167350
x1,58:26488691,21915565
k1,58:26656041,21915565:167350
x1,58:27502104,21915565
k1,58:27669454,21915565:167350
x1,58:29362246,21915565
k1,58:29575936,21915565:213690
x1,58:30931855,21915565
x1,58:31233975,21915565
x1,58:32068893,21915565
x1,58:32534853,21915565
k1,58:32703080,21915565:168227
x1,58:33275199,21915565
k1,58:33275199,21915565:0
)
(1,59:8288501,22701997:24986698,477424,184808
x1,59:9352131,22701997
k1,58:9492153,22701997:140022
x1,58:10213697,22701997
x1,58:11180336,22701997
x1,58:11295679,22701997
k1,58:11440464,22701997:144785
x1,58:12300944,22701997
k1,58:12440966,22701997:140022
x1,58:13136294,22701997
x1,58:14506638,22701997
k1,58:14646660,22701997:140022
x1,58:15355746,22701997
k1,58:15495768,22701997:140022
x1,58:16071823,22701997
k1,58:16211845,22701997:140022
x1,58:17120813,22701997
k1,58:17260834,22701997:140021
x1,58:17913561,22701997
x1,58:18215681,22701997
x1,58:18776655,22701997
x1,58:19807524,22701997
k1,58:19947546,22701997:140022
x1,58:21753047,22701997
k1,58:21893069,22701997:140022
x1,58:23002589,22701997
k1,58:23142611,22701997:140022
x1,58:24535890,22701997
k1,58:24675912,22701997:140022
x1,58:25003592,22701997
k1,58:25143614,22701997:140022
x1,58:26371093,22701997
x1,58:27023820,22701997
x1,58:27325940,22701997
x1,58:28402684,22701997
x1,58:29555441,22701997
k1,58:29695462,22701997:140021
x1,58:31346948,22701997
k1,58:31486970,22701997:140022
x1,58:32226209,22701997
k1,58:32366231,22701997:140022
x1,58:33275199,22701997
k1,58:33275199,22701997:0
)
(1,59:8288501,23488429:24986698,477424,184808
x1,59:8964820,23488429
x1,59:10044187,23488429
x1,59:10851576,23488429
k1,58:11052583,23488429:201007
x1,58:11628638,23488429
k1,58:11829645,23488429:201007
x1,58:13084652,23488429
k1,58:13285622,23488429:200970
x1,58:13804005,23488429
x1,58:14526204,23488429
x1,58:16149506,23488429
k1,58:16350513,23488429:201007
x1,58:17682840,23488429
k1,58:17883847,23488429:201007
x1,58:18792815,23488429
k1,58:18993822,23488429:201007
x1,58:20156420,23488429
x1,58:20458540,23488429
x1,58:21732548,23488429
x1,58:23590466,23488429
k1,58:23791474,23488429:201008
x1,58:25465904,23488429
k1,58:25780565,23488429:314661
x1,58:26382837,23488429
k1,58:26583844,23488429:201007
x1,58:27311948,23488429
x1,58:27903075,23488429
x1,58:29210497,23488429
k1,58:29420796,23488429:210299
x1,58:30281276,23488429
k1,58:30482283,23488429:201007
x1,58:31135010,23488429
x1,58:32165224,23488429
k1,58:32366231,23488429:201007
x1,58:33275199,23488429
k1,58:33275199,23488429:0
)
(1,59:8288501,24274861:24986698,477424,184808
x1,59:9421594,24274861
x1,59:10495056,24274861
k1,58:10653135,24274861:158079
x1,58:11762655,24274861
k1,58:11920734,24274861:158079
x1,58:12642278,24274861
x1,58:13807501,24274861
x1,58:14121413,24274861
x1,58:15185699,24274861
k1,58:15343778,24274861:158079
x1,58:16731160,24274861
k1,58:16889239,24274861:158079
x1,58:17724157,24274861
k1,58:17882236,24274861:158079
x1,58:18596572,24274861
x1,58:19810938,24274861
x1,58:20747433,24274861
k1,58:20905513,24274861:158080
x1,58:21670313,24274861
x1,58:23439768,24274861
k1,58:23597847,24274861:158079
x1,58:25587509,24274861
k1,58:25745588,24274861:158079
x1,58:26614586,24274861
x1,58:27322362,24274861
x1,58:28789038,24274861
k1,58:28947117,24274861:158079
x1,58:29668661,24274861
x1,58:30331867,24274861
x1,58:31127458,24274861
k1,58:31285537,24274861:158079
x1,58:33275199,24274861
k1,58:33275199,24274861:0
)
(1,59:8288501,25061293:24986698,477424,184808
x1,59:9040188,25061293
x1,59:9444531,25061293
x1,59:10869274,25061293
x1,59:12012856,25061293
g1,58:12176696,25061293
x1,58:13246239,25061293
x1,58:15226726,25061293
g1,58:15390566,25061293
x1,58:15908949,25061293
x1,58:16631148,25061293
x1,58:18418290,25061293
k1,59:33275199,25061293:14856909
g1,59:33275199,25061293
)
(1,61:8288501,25847725:24986698,477424,184808
h1,60:8288501,25847725:1310720,0,0
x1,60:10696277,25847725
k1,60:10980153,25847725:283876
x1,60:11307833,25847725
x1,60:11971039,25847725
x1,60:12766630,25847725
k1,60:13050507,25847725:283877
x1,60:13519081,25847725
k1,60:13802957,25847725:283876
x1,60:14160780,25847725
x1,60:14419643,25847725
x1,60:15099907,25847725
x1,60:16714042,25847725
k1,60:16997918,25847725:283876
x1,60:17603469,25847725
k1,60:17887346,25847725:283877
x1,60:18654104,25847725
x1,60:20190909,25847725
k1,60:20754178,25847725:563269
x1,60:21356450,25847725
k1,60:21640326,25847725:283876
x1,60:22523085,25847725
x1,60:23666667,25847725
k1,60:23950544,25847725:283877
x1,60:24442064,25847725
k1,60:24755948,25847725:313884
x1,60:25347075,25847725
x1,60:26031258,25847725
x1,60:27336711,25847725
k1,60:27620587,25847725:283876
x1,60:28730107,25847725
k1,60:29013984,25847725:283877
x1,60:30234256,25847725
x1,60:30907302,25847725
x1,60:32102660,25847725
k1,60:32386536,25847725:283876
x1,60:32973079,25847725
x1,60:33275199,25847725
k1,60:33275199,25847725:0
)
(1,61:8288501,26634157:24986698,477424,184808
x1,61:9002837,26634157
x1,61:10658917,26634157
k1,60:11079289,26634157:420372
x1,60:12176345,26634157
k1,60:12412589,26634157:236244
x1,60:13263900,26634157
x1,60:15026155,26634157
k1,60:15262326,26634157:236171
x1,60:15780709,26634157
x1,60:16502908,26634157
x1,60:18126210,26634157
k1,60:18362454,26634157:236244
x1,60:18831028,26634157
k1,60:19067272,26634157:236244
x1,60:19781608,26634157
x1,60:21876764,26634157
k1,60:22113008,26634157:236244
x1,60:22685127,26634157
k1,60:22921371,26634157:236244
x1,60:23804130,26634157
x1,60:24947712,26634157
k1,60:25183956,26634157:236244
x1,60:25675476,26634157
k1,60:26095848,26634157:420372
x1,60:26834432,26634157
x1,60:27542208,26634157
x1,60:27991774,26634157
x1,60:29265782,26634157
x1,60:29997805,26634157
k1,60:30234049,26634157:236244
x1,60:30492912,26634157
x1,60:30795032,26634157
x1,60:32150292,26634157
k1,60:32386536,26634157:236244
x1,60:32973079,26634157
x1,60:33275199,26634157
k1,60:33275199,26634157:0
)
(1,61:8288501,27420589:24986698,477424,184808
x1,61:9157499,27420589
x1,61:11113728,27420589
g1,60:11277568,27420589
x1,60:11849687,27420589
g1,60:12013527,27420589
x1,60:12896286,27420589
x1,60:14039868,27420589
g1,60:14203708,27420589
x1,60:14695228,27420589
g1,60:14898388,27420589
x1,60:15453467,27420589
x1,60:16908345,27420589
x1,60:16999440,27420589
g1,60:17163280,27420589
x1,60:18193495,27420589
x1,60:19070349,27420589
x1,60:20556033,27420589
g1,60:20719873,27420589
x1,60:21306416,27420589
x1,60:21608536,27420589
g1,60:21772376,27420589
x1,60:23046384,27420589
x1,60:24904302,27420589
g1,60:25068142,27420589
x1,60:25640261,27420589
g1,60:25804101,27420589
x1,60:26686860,27420589
x1,60:27830442,27420589
g1,60:27994282,27420589
x1,60:28485802,27420589
k1,61:33275199,27420589:4789397
g1,61:33275199,27420589
)
(1,61:8288501,28207021:24986698,0,0
g1,61:8288501,28207021
)
(1,63:8288501,29913772:24986698,515605,190880
(1,63:8288501,29913772:1076428,472549,2505
g1,63:8288501,29913772
x1,63:8647310,29913772
g1,63:9364929,29913772
)
x1,63:12434150,29913772
g1,63:12613554,29913772
x1,63:13570137,29913772
x1,63:16001412,29913772
g1,63:16180816,29913772
x1,63:17416553,29913772
g1,63:17595957,29913772
x1,63:21143841,29913772
k1,63:27209520,29913772:6065679
k1,63:33275199,29913772:6065679
)
(1,66:8288501,31344603:24986698,477424,184808
x1,66:11493160,31344603
k1,65:11775463,31344603:282303
x1,65:12366590,31344603
x1,65:13050773,31344603
x1,65:14356226,31344603
k1,65:14638529,31344603:282303
x1,65:15107103,31344603
k1,65:15389406,31344603:282303
x1,65:15717086,31344603
k1,65:15999389,31344603:282303
x1,65:17238013,31344603
k1,65:17520316,31344603:282303
x1,65:18091779,31344603
k1,65:18374083,31344603:282304
x1,65:19692002,31344603
x1,65:19882705,31344603
x1,65:20713031,31344603
k1,65:20995334,31344603:282303
x1,65:21904302,31344603
k1,65:22186605,31344603:282303
x1,65:22900941,31344603
x1,65:23524180,31344603
x1,65:24140212,31344603
k1,65:24422515,31344603:282303
x1,65:24998570,31344603
k1,65:25280873,31344603:282303
x1,65:26311088,31344603
x1,65:26995271,31344603
x1,65:27254134,31344603
x1,65:28906934,31344603
k1,65:29189237,31344603:282303
x1,65:29805923,31344603
k1,65:30088226,31344603:282303
x1,65:30679353,31344603
x1,65:31363536,31344603
x1,65:31622399,31344603
x1,65:33275199,31344603
k1,65:33275199,31344603:0
)
(1,66:8288501,32131035:24986698,477424,184808
x1,66:8860620,32131035
k1,65:9113508,32131035:252888
x1,65:10368515,32131035
k1,65:10621313,32131035:252798
x1,65:11799639,32131035
x1,65:12460239,32131035
k1,65:12713127,32131035:252888
x1,65:13365854,32131035
x1,65:13711885,32131035
x1,65:14872515,32131035
k1,65:15125404,32131035:252889
x1,65:17249404,32131035
k1,65:17502292,32131035:252888
x1,65:18611812,32131035
k1,65:18864700,32131035:252888
x1,65:19944722,32131035
k1,65:20197610,32131035:252888
x1,65:21890402,32131035
k1,65:22360706,32131035:470304
x1,65:23716625,32131035
x1,65:24018745,32131035
k1,65:24271633,32131035:252888
x1,65:24858176,32131035
x1,65:25160296,32131035
k1,65:25413184,32131035:252888
x1,65:26375238,32131035
x1,65:27466396,32131035
k1,65:27719284,32131035:252888
x1,65:28939556,32131035
x1,65:29871465,32131035
x1,65:30451456,32131035
k1,65:30704344,32131035:252888
x1,65:31275807,32131035
k1,65:31528695,32131035:252888
x1,65:32243031,32131035
x1,65:33275199,32131035
k1,65:33275199,32131035:0
)
(1,66:8288501,32917467:24986698,477424,184808
x1,66:8879628,32917467
x1,66:9563811,32917467
x1,66:10869264,32917467
k1,65:11162244,32917467:292980
x1,65:12541745,32917467
k1,65:12834726,32917467:292981
x1,65:13410781,32917467
k1,65:13703761,32917467:292980
x1,65:14612729,32917467
k1,65:14905710,32917467:292981
x1,65:16051261,32917467
x1,65:16446436,32917467
x1,65:16964819,32917467
x1,65:18272241,32917467
k1,65:18862822,32917467:590581
x1,65:19779004,32917467
k1,65:20071984,32917467:292980
x1,65:21181504,32917467
k1,65:21474485,32917467:292981
x1,65:22551228,32917467
x1,65:22810091,32917467
x1,65:23979898,32917467
k1,65:24272878,32917467:292980
x1,65:26183902,32917467
k1,65:26509166,32917467:325264
x1,65:28256350,32917467
k1,65:28549331,32917467:292981
x1,65:29658851,32917467
k1,65:29951831,32917467:292980
x1,65:31479463,32917467
k1,65:31772444,32917467:292981
x1,65:32299996,32917467
k1,65:32592976,32917467:292980
x1,65:33275199,32917467
k1,65:33275199,32917467:0
)
(1,66:8288501,33703899:24986698,477424,184808
x1,66:10035685,33703899
k1,65:10303456,33703899:267771
x1,65:11679695,33703899
k1,65:11947467,33703899:267772
x1,65:12801386,33703899
x1,65:13417418,33703899
k1,65:13685189,33703899:267771
x1,65:14399525,33703899
x1,65:14796013,33703899
x1,65:15368132,33703899
x1,65:16789585,33703899
k1,65:17057356,33703899:267771
x1,65:17892274,33703899
k1,65:18160045,33703899:267771
x1,65:19415052,33703899
k1,65:19682719,33703899:267667
x1,65:20828270,33703899
x1,65:21223445,33703899
x1,65:21741828,33703899
x1,65:22885410,33703899
k1,65:23153181,33703899:267771
x1,65:23744308,33703899
x1,65:24428491,33703899
x1,65:25733944,33703899
k1,65:26001716,33703899:267772
x1,65:27221988,33703899
x1,65:28153897,33703899
x1,65:28456017,33703899
x1,65:30221536,33703899
k1,65:30489307,33703899:267771
x1,65:31061426,33703899
x1,65:32338704,33703899
x1,65:33275199,33703899
k1,65:33275199,33703899:0
)
(1,66:8288501,34490331:24986698,477424,184808
x1,66:9040188,34490331
x1,66:9508762,34490331
x1,66:10652344,34490331
k1,65:10910197,34490331:257853
x1,65:11501324,34490331
x1,65:12185507,34490331
x1,65:13490960,34490331
x1,65:13582055,34490331
k1,65:13863411,34490331:281356
x1,65:14547594,34490331
x1,65:15387096,34490331
x1,65:16155815,34490331
k1,65:16413668,34490331:257853
x1,65:17004795,34490331
x1,65:17688978,34490331
x1,65:18994431,34490331
x1,65:19085526,34490331
k1,65:19366882,34490331:281356
x1,65:20476402,34490331
k1,65:20734255,34490331:257853
x1,65:21747430,34490331
x1,65:22319549,34490331
x1,65:23408075,34490331
k1,65:23665928,34490331:257853
x1,65:24257055,34490331
x1,65:24941238,34490331
x1,65:26246691,34490331
x1,65:26337786,34490331
k1,65:26822986,34490331:485200
x1,65:28728754,34490331
k1,65:28986607,34490331:257853
x1,65:30096127,34490331
k1,65:30353980,34490331:257853
x1,65:31270162,34490331
k1,65:31528015,34490331:257853
x1,65:33275199,34490331
k1,65:33275199,34490331:0
)
(1,66:8288501,35276763:24986698,477424,184808
x1,66:9664740,35276763
k1,65:9952594,35276763:287854
x1,65:11194490,35276763
k1,65:11482345,35276763:287855
x1,65:12196681,35276763
x1,65:12593169,35276763
x1,65:13165288,35276763
x1,65:14308870,35276763
k1,65:14596724,35276763:287854
x1,65:15431642,35276763
k1,65:15719497,35276763:287855
x1,65:16865048,35276763
x1,65:17260223,35276763
x1,65:17778606,35276763
x1,65:18922188,35276763
k1,65:19210042,35276763:287854
x1,65:19801169,35276763
x1,65:20485352,35276763
x1,65:21790805,35276763
k1,65:22078660,35276763:287855
x1,65:23298932,35276763
x1,65:24230841,35276763
x1,65:24532961,35276763
x1,65:26184449,35276763
k1,65:26503306,35276763:318857
x1,65:28217704,35276763
k1,65:28505558,35276763:287854
$1,65:28505558,35276763
x1,65:28951568,35276763
(1,65:28951568,35375066:294003,295640,0
x1,65:29212803,35375066
)
$1,65:29245571,35276763
k1,65:29533426,35276763:287855
x1,65:31274048,35276763
k1,65:31592905,35276763:318857
x1,65:33275199,35276763
k1,65:33275199,35276763:0
)
(1,66:8288501,36063195:24986698,477424,184808
x1,66:9027740,36063195
k1,65:9373896,36063195:346156
x1,65:10689182,36063195
k1,65:11035338,36063195:346156
x1,65:13559745,36063195
x1,65:14888799,36063195
k1,65:15234955,36063195:346156
x1,65:16344475,36063195
k1,65:16690631,36063195:346156
x1,65:19981811,36063195
x1,65:21310865,36063195
k1,65:21657021,36063195:346156
x1,65:22248148,36063195
x1,65:22932331,36063195
x1,65:23659768,36063195
x1,65:24819734,36063195
k1,65:25569841,36063195:750107
x1,65:27031273,36063195
k1,65:27377429,36063195:346156
x1,65:29655443,36063195
k1,65:30001599,36063195:346156
x1,65:31137975,36063195
k1,65:31484131,36063195:346156
x1,65:32471089,36063195
x1,65:33275199,36063195
k1,65:33275199,36063195:0
)
(1,66:8288501,36849627:24986698,477424,184808
x1,66:8860620,36849627
x1,66:9436675,36849627
x1,66:10601898,36849627
x1,66:11745480,36849627
k1,65:12048441,36849627:302961
x1,65:12787680,36849627
k1,65:13090640,36849627:302960
x1,65:14268966,36849627
x1,65:14929566,36849627
k1,65:15232527,36849627:302961
x1,65:15885254,36849627
x1,65:16231285,36849627
x1,65:17391915,36849627
k1,65:17694876,36849627:302961
x1,65:18270931,36849627
k1,65:18573892,36849627:302961
x1,65:19282988,36849627
k1,65:19585948,36849627:302960
x1,65:20337635,36849627
x1,65:20741978,36849627
x1,65:22166721,36849627
x1,65:23310303,36849627
k1,65:23613264,36849627:302961
x1,65:24131647,36849627
x1,65:24853846,36849627
x1,65:26477148,36849627
k1,65:26780109,36849627:302961
x1,65:28415210,36849627
k1,65:28718171,36849627:302961
x1,65:29394490,36849627
k1,65:29697450,36849627:302960
x1,65:30417680,36849627
x1,65:32245455,36849627
k1,65:32548416,36849627:302961
x1,65:33275199,36849627
k1,65:33275199,36849627:0
)
(1,66:8288501,37636059:24986698,477424,184808
x1,66:8961547,37636059
x1,66:9898042,37636059
k1,65:10091304,37636059:193262
x1,65:13382484,37636059
x1,65:14711538,37636059
k1,65:14904799,37636059:193261
x1,65:15619135,37636059
x1,65:16015623,37636059
x1,65:16587742,37636059
x1,65:17731324,37636059
k1,65:17924586,37636059:193262
x1,65:18496705,37636059
k1,65:18689966,37636059:193261
$1,65:18689966,37636059
x1,65:19135976,37636059
(1,65:19135976,37734362:294003,295640,0
x1,65:19397211,37734362
)
$1,65:19429979,37636059
k1,65:19623241,37636059:193262
x1,65:21200023,37636059
k1,65:21393284,37636059:193261
x1,65:22540801,37636059
x1,65:23627377,37636059
k1,65:23918802,37636059:291425
x1,65:25274721,37636059
x1,65:25576841,37636059
x1,65:26411759,37636059
x1,65:26877719,37636059
k1,65:27078336,37636059:200617
x1,65:27938816,37636059
k1,65:28132077,37636059:193261
x1,65:28853621,37636059
x1,65:29802564,37636059
k1,65:29995826,37636059:193262
$1,65:29995826,37636059
x1,65:30441836,37636059
(1,65:30441836,37734362:294003,295640,0
x1,65:30703071,37734362
)
$1,65:30735839,37636059
k1,65:30929100,37636059:193261
x1,65:32505882,37636059
k1,65:32699144,37636059:193262
x1,65:33275199,37636059
k1,65:33275199,37636059:0
)
(1,66:8288501,38422491:24986698,477424,184808
x1,66:9040188,38422491
x1,66:9508762,38422491
x1,66:10652344,38422491
k1,65:10841903,38422491:189559
x1,65:11433030,38422491
x1,65:12117213,38422491
x1,65:13422666,38422491
k1,65:13612225,38422491:189559
x1,65:14832497,38422491
x1,65:15764406,38422491
x1,65:16066526,38422491
x1,65:17554174,38422491
k1,65:17743732,38422491:189558
x1,65:18315851,38422491
k1,65:18505410,38422491:189559
x1,65:19569040,38422491
k1,65:19758599,38422491:189559
x1,65:20480143,38422491
x1,65:21446782,38422491
x1,65:21562125,38422491
k1,65:21842441,38422491:280316
x1,65:22770417,38422491
k1,65:22959976,38422491:189559
$1,65:22959976,38422491
x1,65:23535391,38422491
$1,65:23535391,38422491
k1,65:23724950,38422491:189559
x1,65:24401269,38422491
k1,65:24590827,38422491:189558
x1,65:25499795,38422491
k1,65:25689354,38422491:189559
x1,65:27044625,38422491
x1,65:27979807,38422491
k1,65:28169366,38422491:189559
x1,65:28745421,38422491
k1,65:28934980,38422491:189559
x1,65:29656524,38422491
x1,65:30319730,38422491
x1,65:31393192,38422491
k1,65:31582750,38422491:189558
x1,65:32692270,38422491
k1,65:32881829,38422491:189559
$1,65:32881829,38422491
x1,65:33275199,38422491
$1,65:33275199,38422491
k1,66:33275199,38422491:0
)
(1,66:8288501,39208923:24986698,477424,98303
x1,66:9197469,39208923
k1,65:9346154,39208923:148685
x1,65:10701425,39208923
x1,65:11636607,39208923
k1,65:11785292,39208923:148685
x1,65:12361347,39208923
k1,65:12510032,39208923:148685
x1,65:13101159,39208923
x1,65:14375167,39208923
x1,65:16024691,39208923
k1,65:16222799,39208923:198108
x1,65:19620803,39208923
x1,65:20949857,39208923
k1,65:21098542,39208923:148685
x1,65:21812878,39208923
x1,65:22209366,39208923
x1,65:22781485,39208923
x1,65:23925067,39208923
k1,65:24073752,39208923:148685
x1,65:24645871,39208923
k1,65:24794556,39208923:148685
$1,65:24794556,39208923
x1,65:25240566,39208923
(1,65:25240566,39307226:294003,295640,0
x1,65:25501801,39307226
)
$1,65:25534569,39208923
k1,65:25683254,39208923:148685
x1,65:27260036,39208923
k1,65:27408720,39208923:148684
x1,65:27877294,39208923
k1,65:28025979,39208923:148685
x1,65:28740315,39208923
x1,65:30232555,39208923
k1,65:30381240,39208923:148685
x1,65:30986791,39208923
k1,65:31135476,39208923:148685
x1,65:31902234,39208923
x1,65:33275199,39208923
k1,65:33275199,39208923:0
)
(1,66:8288501,39995355:24986698,477424,184808
x1,66:9997012,39995355
x1,66:11140594,39995355
g1,65:11304434,39995355
x1,65:11632114,39995355
h1,65:11632114,39995355:0,0,0
x1,65:12014186,39995355
k1,66:33275198,39995355:21261012
g1,66:33275198,39995355
)
(1,66:8288501,40781787:24986698,0,0
g1,66:8288501,40781787
)
(1,68:8288501,41568219:24986698,553676,225995
h1,67:8288501,41568219:1310720,0,0
g1,67:10909941,41568219
g1,67:12220661,41568219
g1,67:13531381,41568219
g1,67:14842101,41568219
g1,67:16152821,41568219
g1,67:17463541,41568219
g1,67:18774261,41568219
$1,67:18774261,41568219
[1,67:18774261,41568219:374556,372098,0
(1,67:18815904,41568219:0,372098,0
x1,67:19143585,41568219
)
(1,67:18774261,41568219:374556,282168,0
x1,67:19148817,41568219
)
]
g1,67:19330857,41568219
x1,67:19840583,41568219
g1,67:20022623,41568219
(1,67:20022623,41568219:622337,553676,225995
(1,67:20022623,41568219:622337,553676,225995
h1,67:20022623,41568219:78643,0,0
[1,67:20101266,41568219:465051,553676,225995
(1,67:20101266,41310183:465051,295640,0
k1,67:20203174,41310183:101908
x1,67:20464409,41310183
k1,67:20566317,41310183:101908
)
(1,67:20101266,41794213:465051,197518,0
x1,67:20566317,41794213
)
]
h1,67:20566317,41568219:78643,0,0
)
)
g1,67:20754184,41568219
(1,67:20754184,41076695:691771,0,655368
x1,67:21445955,41076695
)
[1,67:21445955,41764830:881743,723635,0
(1,67:21445955,41238713:497819,197518,0
x1,67:21911006,41238713
)
(1,67:21445955,41764830:881743,303558,0
x1,67:22294930,41764830
)
]
g1,67:22436922,41568219
x1,67:22811478,41568219
(1,67:22811478,41666522:461560,303558,89201
x1,67:23213761,41666522
)
$1,67:23273038,41568219
k1,68:33275199,41568219:10002161
g1,68:33275199,41568219
)
(1,68:8288501,42354651:24986698,0,0
g1,68:8288501,42354651
)
(1,70:8288501,43141083:24986698,553676,225995
h1,69:8288501,43141083:1310720,0,0
g1,69:10909941,43141083
g1,69:12220661,43141083
g1,69:13531381,43141083
g1,69:14842101,43141083
g1,69:16152821,43141083
g1,69:17463541,43141083
g1,69:18118901,43141083
$1,69:18118901,43141083
x1,69:18661484,43141083
(1,69:18679689,42903258:302930,197518,89201
x1,69:18949851,42903258
)
g1,69:19164659,43141083
x1,69:19674385,43141083
g1,69:19856425,43141083
(1,69:19856425,43141083:622337,553676,225995
(1,69:19856425,43141083:622337,553676,225995
h1,69:19856425,43141083:78643,0,0
[1,69:19935068,43141083:465051,553676,225995
(1,69:19935068,42883047:465051,295640,0
k1,69:20036976,42883047:101908
x1,69:20298211,42883047
k1,69:20400119,42883047:101908
)
(1,69:19935068,43367077:465051,197518,0
x1,69:20400119,43367077
)
]
h1,69:20400119,43141083:78643,0,0
)
)
g1,69:20587986,43141083
(1,69:20587986,42649559:691771,0,655368
x1,69:21279757,42649559
)
[1,69:21279757,43337694:881743,723635,0
(1,69:21279757,42811577:497819,197518,0
x1,69:21744808,42811577
)
(1,69:21279757,43337694:881743,303558,0
x1,69:22128732,43337694
)
]
g1,69:22270724,43141083
x1,69:22827325,43141083
(1,69:22827325,43239386:461560,303558,89201
x1,69:23229608,43239386
)
g1,69:23434517,43141083
x1,69:23944243,43141083
g1,69:24089875,43141083
[1,69:24089875,43141083:650696,372098,187504
(1,69:24251383,43141083:0,372098,0
x1,69:24579064,43141083
)
(1,69:24089875,43141083:650696,282168,187504
x1,69:24464431,43141083
(1,69:24464431,43239386:276140,303558,89201
x1,69:24681294,43239386
)
)
]
x1,69:24922616,43141083
$1,69:24922616,43141083
k1,70:33275199,43141083:8352583
g1,70:33275199,43141083
)
(1,72:18623361,45430873:14651838,1082257,838772
(1,72:18623361,45430873:4316979,1082257,838772
x1,72:19165944,45430873
(1,72:19184149,45160280:302930,197518,89201
x1,72:19454311,45160280
)
g1,72:19669119,45430873
x1,72:20178845,45430873
g1,72:20360885,45430873
(1,72:20360885,45430873:550656,865699,449545
(1,72:20360885,45430873:550656,865699,449545
h1,72:20360885,45430873:78643,0,0
[1,72:20439528,45430873:393370,865699,449545
(1,72:20439528,44987517:393370,422343,0
k1,72:20472373,44987517:32845
x1,72:20800054,44987517
k1,72:20832898,44987517:32844
)
(1,72:20439528,45880417:393370,282168,0
x1,72:20832898,45880417
)
]
h1,72:20832898,45430873:78643,0,0
)
)
g1,72:21020765,45430873
[1,72:21020765,45430873:946633,1082257,838772
(1,72:21020765,44611670:946633,197518,0
k1,72:21332099,44611670:311334
x1,72:21656065,44611670
k1,72:21967398,44611670:311333
)
(1,72:21020765,45430873:946633,688132,360452
(1,72:21020765,44808277:946633,65536,983048
x1,72:21967398,44808277
)
)
(1,72:21020765,46204109:946633,303558,0
k1,72:21069594,46204109:48829
x1,72:21918569,46204109
k1,72:21967398,46204109:48829
)
]
g1,72:22076622,45430873
x1,72:22619205,45430873
[1,72:22619205,45613549:321135,695129,89201
(1,72:22637410,45115938:302930,197518,89201
x1,72:22907572,45115938
)
(1,72:22619205,45613549:276140,303558,89201
x1,72:22836068,45613549
)
]
)
(1,72:32511055,45430873:764144,477424,140895
(1,72:32511055,45430873:764144,477424,140895
x1,72:33275199,45430873
)
)
)
]
(1,75:8288501,47362865:24986698,447604,147846
x1,75:11335622,47362865
g1,75:11466694,47362865
x1,75:14566769,47362865
g1,75:14697841,47362865
g1,75:14828913,47362865
g1,75:14959985,47362865
g1,75:15091057,47362865
x1,75:15469591,47362865
x1,75:16880431,47362865
g1,75:17011503,47362865
x1,75:17413103,47362865
g1,75:17544175,47362865
x1,75:19507086,47362865
g1,75:19638158,47362865
x1,75:19908686,47362865
g1,75:20072526,47362865
k1,75:32947519,47362865:12874993
x1,75:33275199,47362865
)
]
]
!44106
}3
!10
{4
[1,89:4736286,47362865:28538913,42626579,147846
[1,89:8288501,47362865:24986698,44994722,147846
[1,89:8288501,4736286:24986698,2368143,0
(1,89:8288501,4736286:24986698,429681,166327
x1,89:8894834,4736286
g1,89:9042290,4736286
x1,89:12354711,4736286
g1,89:12502167,4736286
x1,89:13500734,4736286
g1,89:13648190,4736286
x1,89:14259247,4736286
g1,89:14406703,4736286
x1,89:17101006,4736286
g1,89:17248462,4736286
x1,89:19303392,4736286
g1,89:19467232,4736286
k1,89:33275199,4736286:13807967
)
]
[1,89:8288501,45941965:24986698,38837536,0
(1,75:8288501,7889950:24986698,785521,184808
h1,74:8288501,7889950:1310720,0,0
x1,74:11208772,7889950
x1,74:11510892,7889950
k1,74:11712924,7889950:202032
x1,74:13518409,7889950
k1,74:13720442,7889950:202033
$1,74:13720442,7889950
(1,74:13720442,7889950:409601,785521,0
[1,74:13720442,7889950:409601,785521,0
(1,74:13720442,7453955:409601,283990,54614
x1,74:14130043,7453955
)
(1,74:13720442,7889950:409601,304924,0
k1,74:13737965,7889950:17523
(1,74:13737965,7867194:374556,282168,0
x1,74:14112521,7867194
)
k1,74:14130043,7889950:17522
)
]
)
$1,74:14130043,7889950
k1,74:14332075,7889950:202032
x1,74:14800649,7889950
k1,74:15002681,7889950:202032
x1,74:16604369,7889950
k1,74:16806402,7889950:202033
x1,74:17382457,7889950
k1,74:17584489,7889950:202032
x1,74:20224884,7889950
k1,74:20426916,7889950:202032
x1,74:22790759,7889950
k1,74:22992792,7889950:202033
x1,74:23732031,7889950
k1,74:23934063,7889950:202032
x1,74:25248047,7889950
k1,74:25450079,7889950:202032
x1,74:28686867,7889950
k1,74:28898447,7889950:211580
$1,74:28898447,7889950
x1,74:29441030,7889950
(1,74:29459235,7652125:302930,197518,89201
x1,74:29729397,7652125
)
$1,74:29762165,7889950
k1,74:29964198,7889950:202033
x1,74:30432772,7889950
k1,74:30634804,7889950:202032
x1,74:33275199,7889950
k1,74:33275199,7889950:0
)
(1,75:8288501,8676382:24986698,477424,184808
x1,75:10652344,8676382
k1,74:10837306,8676382:184962
x1,74:13418069,8676382
k1,74:13603030,8676382:184961
x1,74:15408515,8676382
k1,74:15593477,8676382:184962
x1,74:17275771,8676382
k1,74:17460733,8676382:184962
x1,74:18199972,8676382
k1,74:18384934,8676382:184962
$1,74:18384934,8676382
x1,74:18830944,8676382
(1,74:18830944,8774685:294003,295640,0
x1,74:19092179,8774685
)
$1,74:19124947,8676382
k1,74:19309908,8676382:184961
x1,74:21050530,8676382
k1,74:21240773,8676382:190243
x1,74:22350293,8676382
k1,74:22535254,8676382:184961
$1,74:22535254,8676382
x1,74:23077837,8676382
(1,74:23096042,8438557:302930,197518,89201
x1,74:23366204,8438557
)
$1,74:23398972,8676382
k1,74:23583934,8676382:184962
x1,74:24052508,8676382
k1,74:24237470,8676382:184962
x1,74:25146438,8676382
k1,74:25331400,8676382:184962
x1,74:27121822,8676382
k1,74:27306783,8676382:184961
x1,74:30509474,8676382
k1,74:30694436,8676382:184962
x1,74:33275199,8676382
k1,74:33275199,8676382:0
)
(1,75:8288501,9462814:24986698,477424,10484
x1,75:10050082,9462814
k1,75:33275198,9462814:23225116
g1,75:33275198,9462814
)
(1,77:8288501,10249246:24986698,477424,184808
h1,76:8288501,10249246:1310720,0,0
x1,76:11518757,10249246
k1,76:11714846,10249246:196089
x1,76:12242398,10249246
k1,76:12438487,10249246:196089
x1,76:13120710,10249246
k1,76:13316799,10249246:196089
x1,76:15063983,10249246
k1,76:15260072,10249246:196089
x1,76:15832191,10249246
x1,76:16304694,10249246
x1,76:16650725,10249246
x1,76:18451636,10249246
k1,76:18647725,10249246:196089
x1,76:20173379,10249246
k1,76:20369468,10249246:196089
x1,76:21091012,10249246
x1,76:21743739,10249246
x1,76:23681625,10249246
k1,76:23877714,10249246:196089
x1,76:24449177,10249246
k1,76:24645266,10249246:196089
x1,76:25865538,10249246
x1,76:26797447,10249246
x1,76:27099567,10249246
k1,76:27295656,10249246:196089
x1,76:28441207,10249246
x1,76:28836382,10249246
x1,76:29354765,10249246
x1,76:30498347,10249246
k1,76:30694436,10249246:196089
x1,76:31285563,10249246
x1,76:31969746,10249246
x1,76:33275199,10249246
k1,76:33275199,10249246:0
)
(1,77:8288501,11035678:24986698,477424,184808
x1,77:8860620,11035678
k1,76:9059937,11035678:199317
x1,76:10101943,11035678
x1,76:10687821,11035678
x1,76:11831403,11035678
x1,76:12782322,11035678
k1,76:12981640,11035678:199318
x1,76:14209119,11035678
x1,76:14998158,11035678
x1,76:15539478,11035678
x1,76:16683060,11035678
k1,76:16882377,11035678:199317
x1,76:17454496,11035678
x1,76:18731774,11035678
x1,76:19668269,11035678
k1,76:19867586,11035678:199317
x1,76:21319202,11035678
x1,76:22834377,11035678
k1,76:23033695,11035678:199318
x1,76:23902693,11035678
x1,76:25594157,11035678
k1,76:25802343,11035678:208186
x1,76:26597942,11035678
x1,76:28693756,11035678
k1,76:28893074,11035678:199318
x1,76:29762072,11035678
x1,76:31453536,11035678
k1,76:31661722,11035678:208186
x1,76:32233841,11035678
x1,76:32809896,11035678
x1,76:33068759,11035678
x1,76:33275199,11035678
k1,77:33275199,11035678:0
)
(1,77:8288501,11822110:24986698,477424,184808
x1,77:9194861,11822110
x1,77:10338443,11822110
k1,76:10589428,11822110:250985
x1,76:11371268,11822110
x1,76:11843771,11822110
x1,76:12948042,11822110
x1,76:13039137,11822110
k1,76:13311909,11822110:272772
x1,76:14421429,11822110
k1,76:14672414,11822110:250985
x1,76:15308108,11822110
k1,76:15559093,11822110:250985
x1,76:16462172,11822110
k1,76:16926769,11822110:464597
x1,76:17529041,11822110
k1,76:17780026,11822110:250985
x1,76:18843656,11822110
k1,76:19094642,11822110:250986
x1,76:19816186,11822110
x1,76:20782825,11822110
x1,76:20898168,11822110
k1,76:21170939,11822110:272771
x1,76:22031419,11822110
k1,76:22282404,11822110:250985
x1,76:23003948,11822110
x1,76:23952891,11822110
k1,76:24203877,11822110:250986
x1,76:24999476,11822110
x1,76:27095290,11822110
k1,76:27346275,11822110:250985
x1,76:28215273,11822110
x1,76:29742897,11822110
k1,76:29993883,11822110:250986
x1,76:30566002,11822110
k1,76:30816987,11822110:250985
x1,76:31538531,11822110
x1,76:32201737,11822110
x1,76:33275199,11822110
k1,76:33275199,11822110:0
)
(1,77:8288501,12608542:24986698,477424,184808
x1,77:8880284,12608542
x1,77:9675875,12608542
x1,77:10819457,12608542
k1,76:11023499,12608542:204042
x1,76:11676226,12608542
x1,76:12022257,12608542
x1,76:13182887,12608542
k1,76:13386930,12608542:204043
x1,76:13958393,12608542
k1,76:14162435,12608542:204042
x1,76:15031433,12608542
x1,76:16589855,12608542
k1,76:16793898,12608542:204043
x1,76:18281546,12608542
k1,76:18485588,12608542:204042
x1,76:19057707,12608542
k1,76:19261750,12608542:204043
x1,76:20130748,12608542
x1,76:20838524,12608542
x1,76:22305200,12608542
k1,76:22509242,12608542:204042
x1,76:24074226,12608542
x1,76:24401906,12608542
x1,76:25994416,12608542
k1,76:26318183,12608542:323767
x1,76:27415239,12608542
k1,76:27619282,12608542:204043
x1,76:28414881,12608542
x1,76:30510695,12608542
k1,76:30714737,12608542:204042
x1,76:31583735,12608542
x1,76:33275199,12608542
k1,76:33275199,12608542:0
)
(1,77:8288501,13394974:24986698,477424,184808
x1,77:9002837,13394974
x1,77:10495077,13394974
g1,76:10658917,13394974
x1,76:11264468,13394974
g1,76:11428308,13394974
x1,76:12918587,13394974
x1,76:14062169,13394974
g1,76:14226009,13394974
x1,76:14553689,13394974
h1,76:14553689,13394974:0,0,0
x1,76:14717529,13394974
g1,76:14881369,13394974
x1,76:16101641,13394974
x1,76:17033550,13394974
x1,76:17613541,13394974
g1,76:17777381,13394974
x1,76:18686349,13394974
g1,76:18850189,13394974
x1,76:19719187,13394974
x1,76:21246811,13394974
g1,76:21410651,13394974
x1,76:22086970,13394974
x1,76:23856418,13394974
g1,76:24020258,13394974
x1,76:25138289,13394974
g1,76:25302129,13394974
x1,76:26023673,13394974
x1,76:26686879,13394974
x1,76:27760341,13394974
g1,76:27924181,13394974
x1,76:28361301,13394974
g1,76:28525141,13394974
x1,76:29634661,13394974
g1,76:29798501,13394974
x1,76:30235621,13394974
x1,76:30326716,13394974
k1,77:33275199,13394974:2948483
g1,77:33275199,13394974
)
(1,78:8288501,14181406:24986698,0,0
h1,78:8288501,14181406:1310720,0,0
k1,78:33275199,14181406:23675978
g1,78:33275199,14181406
)
(1,80:16934336,15750660:16340863,1447081,938451
(1,80:16934336,15750660:7695029,1447081,938451
x1,80:17476919,15750660
x1,80:18292935,15750660
x1,80:18489997,15750660
g1,80:18599221,15750660
x1,80:18979694,15750660
x1,80:19380193,15750660
g1,80:19562233,15750660
x1,80:20071959,15750660
g1,80:20253999,15750660
(1,80:20253999,15750660:4375366,1447081,938451
[1,80:20253999,14356005:691771,26213,2333106
(1,80:20253999,14356005:691771,26213,367006
x1,80:20945770,14356005
)
(1,80:20253999,14723011:691771,0,393220
x1,80:20945770,14723011
)
(1,80:20253999,15116231:691771,0,393220
x1,80:20945770,15116231
)
(1,80:20253999,15509451:691771,0,1179660
x1,80:20945770,15509451
)
]
[1,80:20945770,15750660:3683595,1447081,838772
(1,80:20945770,15750660:3683595,1198220,838772
[1,80:20945770,15750660:946633,1198220,838772
(1,80:20945770,14931457:946633,313481,0
k1,80:21186934,14931457:241164
x1,80:21602043,14931457
k1,80:21892403,14931457:241164
)
(1,80:20945770,15750660:946633,688132,360452
(1,80:20945770,15128064:946633,65536,983048
x1,80:21892403,15128064
)
)
(1,80:20945770,16523896:946633,303558,0
k1,80:20994599,16523896:48829
x1,80:21843574,16523896
k1,80:21892403,16523896:48829
)
]
x1,80:22521822,15750660
(1,80:22521822,15848963:218188,303558,0
x1,80:22707242,15848963
)
g1,80:22885642,15750660
x1,80:23395368,15750660
g1,80:23541000,15750660
x1,80:23862311,15750660
(1,80:23862311,15848963:218188,303558,0
x1,80:24047731,15848963
)
x1,80:24335362,15750660
(1,80:24335362,15561334:294003,295640,0
x1,80:24596597,15561334
)
)
]
)
)
(1,80:32511055,15750660:764144,477424,140895
(1,80:32511055,15750660:764144,477424,140895
x1,80:33275199,15750660
)
)
)
(1,82:8288501,17929243:24986698,515605,190880
(1,82:8288501,17929243:1076428,472549,12912
g1,82:8288501,17929243
x1,82:8647310,17929243
g1,82:9364929,17929243
)
x1,82:12354505,17929243
g1,82:12533909,17929243
x1,82:14846058,17929243
g1,82:15025462,17929243
x1,82:18652274,17929243
g1,82:18831678,17929243
x1,82:21302416,17929243
g1,82:21481820,17929243
x1,82:23793969,17929243
g1,82:23973373,17929243
x1,82:28397460,17929243
k1,82:30836330,17929243:2438870
k1,82:33275199,17929243:2438869
)
(1,85:8288501,19203277:24986698,477424,184808
x1,85:9385557,19203277
k1,84:9645097,19203277:259540
x1,84:10297824,19203277
x1,84:11006262,19203277
x1,84:12089557,19203277
k1,84:12349096,19203277:259539
x1,84:12925151,19203277
k1,84:13184691,19203277:259540
x1,84:13837418,19203277
x1,84:14139538,19203277
x1,84:15045898,19203277
x1,84:15913576,19203277
x1,84:16215696,19203277
k1,84:16475235,19203277:259539
x1,84:17505450,19203277
x1,84:18189633,19203277
x1,84:18448496,19203277
x1,84:20101296,19203277
k1,84:20360836,19203277:259540
x1,84:20932955,19203277
k1,84:21192494,19203277:259539
x1,84:21914038,19203277
x1,84:22577244,19203277
x1,84:23372835,19203277
k1,84:23632375,19203277:259540
x1,84:25622037,19203277
k1,84:25881576,19203277:259539
x1,84:26633263,19203277
x1,84:27037606,19203277
x1,84:28462349,19203277
x1,84:29605931,19203277
k1,84:29865471,19203277:259540
x1,84:31556942,19203277
k1,84:31816385,19203277:259443
x1,84:32334768,19203277
x1,84:33056967,19203277
x1,84:33275199,19203277
k1,85:33275199,19203277:0
)
(1,85:8288501,19989709:24986698,477424,184808
x1,85:9911803,19989709
k1,84:10087199,19989709:175396
x1,84:10663254,19989709
x1,84:11572222,19989709
k1,84:11747619,19989709:175397
x1,84:13631104,19989709
k1,84:13806500,19989709:175396
x1,84:14942876,19989709
k1,84:15118272,19989709:175396
x1,84:16027240,19989709
k1,84:16202636,19989709:175396
x1,84:17380962,19989709
x1,84:18041562,19989709
k1,84:18216959,19989709:175397
x1,84:18869686,19989709
x1,84:19215717,19989709
x1,84:20376347,19989709
k1,84:20551743,19989709:175396
x1,84:21721542,19989709
k1,84:21896938,19989709:175396
x1,84:24199185,19989709
k1,84:24374581,19989709:175396
x1,84:24946700,19989709
k1,84:25122097,19989709:175397
x1,84:25449777,19989709
k1,84:25625173,19989709:175396
x1,84:26173699,19989709
x1,84:26983058,19989709
k1,84:27158454,19989709:175396
x1,84:27910141,19989709
x1,84:28314484,19989709
x1,84:30030859,19989709
k1,84:30268688,19989709:237829
x1,84:31520406,19989709
k1,84:31695802,19989709:175396
x1,84:32348529,19989709
x1,84:33056967,19989709
x1,84:33275199,19989709
k1,85:33275199,19989709:0
)
(1,85:8288501,20776141:24986698,477424,184808
x1,85:9371796,20776141
k1,84:9626583,20776141:254787
x1,84:10694804,20776141
x1,84:11768266,20776141
k1,84:12023052,20776141:254786
x1,84:12671851,20776141
x1,84:13894736,20776141
k1,84:14149523,20776141:254787
x1,84:15772835,20776141
k1,84:16027621,20776141:254786
x1,84:16936589,20776141
k1,84:17191376,20776141:254787
x1,84:17782503,20776141
x1,84:18466686,20776141
x1,84:19772139,20776141
k1,84:20026925,20776141:254786
x1,84:20602980,20776141
k1,84:20857767,20776141:254787
x1,84:21766735,20776141
k1,84:22021521,20776141:254786
x1,84:24011183,20776141
k1,84:24265970,20776141:254787
x1,84:24980306,20776141
x1,84:25530145,20776141
x1,84:27029599,20776141
k1,84:27284385,20776141:254786
x1,84:28393905,20776141
k1,84:28648692,20776141:254787
x1,84:29557660,20776141
k1,84:29812447,20776141:254787
x1,84:31802109,20776141
k1,84:32056895,20776141:254786
x1,84:33056967,20776141
x1,84:33275199,20776141
k1,85:33275199,20776141:0
)
(1,85:8288501,21562573:24986698,477424,184808
x1,85:9241380,21562573
k1,84:9431964,21562573:190584
x1,84:10023747,21562573
x1,84:11350179,21562573
k1,84:11540763,21562573:190584
x1,84:12017858,21562573
x1,84:12942569,21562573
k1,84:13133153,21562573:190584
x1,84:13460833,21562573
k1,84:13651417,21562573:190584
x1,84:14199943,21562573
x1,84:15009302,21562573
k1,84:15199886,21562573:190584
x1,84:15951573,21562573
x1,84:16355916,21562573
x1,84:18072291,21562573
k1,84:18355683,21562573:283392
x1,84:18957955,21562573
k1,84:19148539,21562573:190584
x1,84:20212169,21562573
k1,84:20402753,21562573:190584
x1,84:20730433,21562573
x1,84:21393639,21562573
x1,84:22353070,21562573
k1,84:22550340,21562573:197270
x1,84:23410820,21562573
k1,84:23601404,21562573:190584
x1,84:24309180,21562573
x1,84:24758746,21562573
x1,84:25516993,21562573
x1,84:25707696,21562573
x1,84:27072134,21562573
k1,84:27262718,21562573:190584
x1,84:28131716,21562573
x1,84:29690138,21562573
k1,84:29880722,21562573:190584
x1,84:31409008,21562573
k1,84:31599592,21562573:190584
x1,84:32175647,21562573
k1,84:32366231,21562573:190584
x1,84:33275199,21562573
k1,84:33275199,21562573:0
)
(1,85:8288501,22349005:24986698,477424,184808
x1,85:10738217,22349005
k1,84:10907660,22349005:169443
x1,84:11629204,22349005
x1,84:12292410,22349005
x1,84:13365872,22349005
k1,84:13535315,22349005:169443
x1,84:14106778,22349005
k1,84:14276222,22349005:169444
x1,84:15518118,22349005
k1,84:15687561,22349005:169443
x1,84:16764950,22349005
x1,84:17959652,22349005
k1,84:18129095,22349005:169443
x1,84:18880782,22349005
x1,84:19349356,22349005
x1,84:20770809,22349005
k1,84:20940252,22349005:169443
x1,84:22272579,22349005
k1,84:22442023,22349005:169444
x1,84:23992580,22349005
k1,84:24162023,22349005:169443
x1,84:25642469,22349005
k1,84:25811912,22349005:169443
x1,84:26422040,22349005
x1,84:27673110,22349005
k1,84:27842553,22349005:169443
x1,84:28414672,22349005
k1,84:28584116,22349005:169444
x1,84:29493084,22349005
k1,84:29662527,22349005:169443
x1,84:30840853,22349005
x1,84:31501453,22349005
k1,84:31670896,22349005:169443
x1,84:33275199,22349005
k1,84:33275199,22349005:0
)
(1,85:8288501,23135437:24986698,477424,184808
x1,85:9398021,23135437
k1,84:9533971,23135437:135950
x1,84:10866298,23135437
k1,84:11002248,23135437:135950
x1,84:11261111,23135437
x1,84:11753934,23135437
x1,84:12081614,23135437
x1,84:13725219,23135437
k1,84:13861169,23135437:135950
x1,84:14665944,23135437
k1,84:14801894,23135437:135950
x1,84:15670892,23135437
x1,84:17198516,23135437
k1,84:17334466,23135437:135950
x1,84:17811561,23135437
x1,84:18736272,23135437
k1,84:18872223,23135437:135951
x1,84:19902438,23135437
x1,84:20586621,23135437
x1,84:20845484,23135437
x1,84:22498284,23135437
k1,84:22634234,23135437:135950
x1,84:24335520,23135437
k1,84:24529384,23135437:193864
x1,84:26218223,23135437
k1,84:26354173,23135437:135950
x1,84:27596069,23135437
k1,84:27732019,23135437:135950
x1,84:29547336,23135437
k1,84:29683286,23135437:135950
x1,84:30255405,23135437
k1,84:30391355,23135437:135950
x1,84:31300323,23135437
k1,84:31436273,23135437:135950
x1,84:32614599,23135437
x1,84:33275199,23135437
k1,84:33275199,23135437:0
)
(1,85:8288501,23921869:24986698,477424,184808
x1,85:9892804,23921869
k1,84:10054507,23921869:161703
x1,84:10641050,23921869
x1,84:10943170,23921869
k1,84:11104872,23921869:161702
x1,84:11363735,23921869
x1,84:11956831,23921869
x1,84:12679030,23921869
x1,84:14293165,23921869
k1,84:14454868,23921869:161703
x1,84:16137162,23921869
k1,84:16298864,23921869:161702
x1,84:17038103,23921869
k1,84:17199806,23921869:161703
x1,84:18108774,23921869
k1,84:18270476,23921869:161702
x1,84:19120466,23921869
x1,84:20315168,23921869
k1,84:20476871,23921869:161703
x1,84:21052926,23921869
k1,84:21214628,23921869:161702
x1,84:22123596,23921869
k1,84:22285299,23921869:161703
x1,84:23463625,23921869
x1,84:24124225,23921869
k1,84:24285927,23921869:161702
x1,84:24938654,23921869
x1,84:25284685,23921869
x1,84:26445315,23921869
k1,84:26607018,23921869:161703
x1,84:27179137,23921869
k1,84:27340839,23921869:161702
x1,84:27698662,23921869
x1,84:27957525,23921869
x1,84:28918932,23921869
k1,84:29080635,23921869:161703
x1,84:29652098,23921869
k1,84:29813800,23921869:161702
x1,84:30509128,23921869
x1,84:32204528,23921869
k1,84:32366231,23921869:161703
x1,84:33275199,23921869
k1,84:33275199,23921869:0
)
(1,85:8288501,24708301:24986698,477424,184808
x1,85:8879628,24708301
x1,85:9563811,24708301
x1,85:10869264,24708301
k1,84:11013599,24708301:144335
x1,84:11589654,24708301
k1,84:11733989,24708301:144335
x1,84:12642957,24708301
k1,84:12787292,24708301:144335
x1,84:14776954,24708301
k1,84:14921289,24708301:144335
x1,84:16030809,24708301
k1,84:16175144,24708301:144335
x1,84:16746607,24708301
k1,84:16890942,24708301:144335
x1,84:17543669,24708301
x1,84:17889700,24708301
x1,84:19353755,24708301
k1,84:19498090,24708301:144335
x1,84:20407058,24708301
k1,84:20551393,24708301:144335
x1,84:21203465,24708301
x1,84:22145855,24708301
x1,84:23875980,24708301
k1,84:24020315,24708301:144335
x1,84:25091808,24708301
x1,84:25860527,24708301
k1,84:26004862,24708301:144335
x1,84:26580917,24708301
k1,84:26725252,24708301:144335
x1,84:27634220,24708301
k1,84:27778555,24708301:144335
x1,84:28296938,24708301
x1,84:29019137,24708301
x1,84:30806279,24708301
k1,84:31002938,24708301:196659
x1,84:31605210,24708301
k1,84:31749545,24708301:144335
x1,84:33275199,24708301
k1,84:33275199,24708301:0
)
(1,85:8288501,25494733:24986698,477424,184808
x1,85:9451755,25494733
x1,84:10282098,25494733
k1,84:10443278,25494733:161180
x1,84:11352246,25494733
k1,84:11512761,25494733:160515
x1,84:12691087,25494733
x1,84:13351687,25494733
k1,84:13512201,25494733:160514
x1,84:14164928,25494733
x1,84:14510959,25494733
x1,84:15671589,25494733
k1,84:15832104,25494733:160515
x1,84:17835516,25494733
k1,84:17996031,25494733:160515
x1,84:18703807,25494733
x1,84:19153373,25494733
x1,84:19911620,25494733
x1,84:20102323,25494733
x1,84:21466761,25494733
k1,84:21627276,25494733:160515
x1,84:22219059,25494733
x1,84:23228290,25494733
k1,84:23388804,25494733:160514
x1,84:24917090,25494733
k1,84:25077605,25494733:160515
x1,84:25653660,25494733
k1,84:25814175,25494733:160515
x1,84:26723143,25494733
k1,84:26883658,25494733:160515
x1,84:27913873,25494733
x1,84:28856919,25494733
x1,84:29923839,25494733
k1,84:30084353,25494733:160514
x1,84:30805897,25494733
x1,84:31469103,25494733
x1,84:32542565,25494733
k1,84:32703080,25494733:160515
x1,84:33275199,25494733
k1,84:33275199,25494733:0
)
(1,85:8288501,26281165:24986698,477424,184808
x1,85:8974652,26281165
x1,85:9492378,26281165
x1,85:10389554,26281165
k1,84:10593140,26281165:203586
x1,84:12582802,26281165
k1,84:12786389,26281165:203587
x1,84:13895909,26281165
k1,84:14099495,26281165:203586
x1,84:14358358,26281165
x1,84:14660478,26281165
x1,84:15209004,26281165
x1,84:16355212,26281165
k1,84:16558798,26281165:203586
x1,84:18046446,26281165
k1,84:18250033,26281165:203587
x1,84:18821496,26281165
k1,84:19025082,26281165:203586
x1,84:20266978,26281165
k1,84:20470565,26281165:203587
x1,84:21061692,26281165
x1,84:21800275,26281165
x1,84:22059138,26281165
x1,84:22956314,26281165
k1,84:23159900,26281165:203586
x1,84:24975217,26281165
k1,84:25178803,26281165:203586
x1,84:25754858,26281165
k1,84:25958445,26281165:203587
x1,84:26867413,26281165
k1,84:27070999,26281165:203586
x1,84:28249325,26281165
x1,84:28909925,26281165
k1,84:29113511,26281165:203586
x1,84:30717814,26281165
k1,84:30921401,26281165:203587
x1,84:31493520,26281165
k1,84:31697106,26281165:203586
x1,84:32054929,26281165
x1,84:32313792,26281165
x1,84:33275199,26281165
k1,84:33275199,26281165:0
)
(1,85:8288501,27067597:24986698,477424,184808
x1,85:8859964,27067597
k1,84:9095200,27067597:235236
x1,84:9747927,27067597
x1,84:10770277,27067597
k1,84:11005514,27067597:235237
x1,84:12247410,27067597
k1,84:12482646,27067597:235236
x1,84:12741509,27067597
x1,84:13043629,27067597
x1,84:14615818,27067597
k1,84:14851054,27067597:235236
x1,84:15427109,27067597
k1,84:15662345,27067597:235236
x1,84:16571313,27067597
k1,84:16806550,27067597:235237
x1,84:17984876,27067597
x1,84:18645476,27067597
k1,84:18880712,27067597:235236
x1,84:20648855,27067597
k1,84:21066204,27067597:417349
x1,84:22419507,27067597
k1,84:22654743,27067597:235236
x1,84:23246526,27067597
x1,84:24042117,27067597
x1,84:25185699,27067597
k1,84:25420935,27067597:235236
x1,84:26073662,27067597
x1,84:26419693,27067597
x1,84:27580323,27067597
k1,84:27815559,27067597:235236
x1,84:28925079,27067597
k1,84:29160316,27067597:235237
x1,84:30069284,27067597
k1,84:30304520,27067597:235236
x1,84:30957247,27067597
x1,84:31303278,27067597
x1,84:32463908,27067597
k1,84:32699144,27067597:235236
x1,84:33275199,27067597
k1,84:33275199,27067597:0
)
(1,85:8288501,27854029:24986698,477424,184808
x1,85:9002837,27854029
x1,85:10035005,27854029
x1,85:10971500,27854029
k1,84:11146349,27854029:174849
x1,84:12388245,27854029
k1,84:12563093,27854029:174848
x1,84:13104413,27854029
x1,84:13363276,27854029
x1,84:14243412,27854029
k1,84:14418261,27854029:174849
x1,84:15169948,27854029
x1,84:15638522,27854029
x1,84:17059975,27854029
k1,84:17234824,27854029:174849
x1,84:17810879,27854029
k1,84:17985728,27854029:174849
x1,84:18894696,27854029
k1,84:19069544,27854029:174848
x1,84:19328407,27854029
x1,84:19630527,27854029
x1,84:20179053,27854029
x1,84:21725685,27854029
k1,84:21900534,27854029:174849
x1,84:22622078,27854029
x1,84:23285284,27854029
x1,84:24358746,27854029
k1,84:24533595,27854029:174849
x1,84:25365891,27854029
k1,84:25540739,27854029:174848
x1,84:27223033,27854029
k1,84:27397882,27854029:174849
x1,84:28137121,27854029
k1,84:28311970,27854029:174849
x1,84:29220938,27854029
k1,84:29395787,27854029:174849
x1,84:30245777,27854029
x1,84:31440479,27854029
k1,84:31615327,27854029:174848
x1,84:32191382,27854029
k1,84:32366231,27854029:174849
x1,84:33275199,27854029
k1,84:33275199,27854029:0
)
(1,85:8288501,28640461:24986698,477424,184808
x1,85:9466827,28640461
x1,84:10127427,28640461
k1,84:10300708,28640461:173281
x1,84:10953435,28640461
x1,84:11299466,28640461
x1,84:12460096,28640461
k1,84:12633378,28640461:173282
x1,84:13422417,28640461
k1,84:13595698,28640461:173281
x1,84:14167161,28640461
k1,84:14340442,28640461:173281
x1,84:15209440,28640461
x1,84:15917216,28640461
x1,84:17383892,28640461
k1,84:17557173,28640461:173281
x1,84:19017948,28640461
k1,84:19249432,28640461:231484
x1,84:19851704,28640461
k1,84:20024986,28640461:173282
x1,84:21088616,28640461
k1,84:21261897,28640461:173281
x1,84:21983441,28640461
x1,84:22636168,28640461
x1,84:24146111,28640461
k1,84:24321753,28640461:175642
x1,84:25182233,28640461
k1,84:25355514,28640461:173281
x1,84:26113761,28640461
k1,84:26287042,28640461:173281
x1,84:27239921,28640461
k1,84:27413202,28640461:173281
x1,84:29472978,28640461
k1,84:29646260,28640461:173282
x1,84:30555228,28640461
k1,84:30728509,28640461:173281
x1,84:31381236,28640461
x1,84:31683356,28640461
x1,84:32244330,28640461
x1,84:33275199,28640461
k1,84:33275199,28640461:0
)
(1,85:8288501,29426893:24986698,477424,184808
x1,85:8996277,29426893
x1,85:10790633,29426893
k1,84:11027730,29426893:237097
x1,84:12195560,29426893
k1,84:12432657,29426893:237097
x1,84:13184344,29426893
x1,84:13652918,29426893
x1,84:15074371,29426893
k1,84:15311468,29426893:237097
x1,84:15887523,29426893
k1,84:16124620,29426893:237097
x1,84:16993618,29426893
x1,84:18952464,29426893
k1,84:19189561,29426893:237097
x1,84:19911105,29426893
x1,84:20574311,29426893
x1,84:21647773,29426893
k1,84:21884870,29426893:237097
x1,84:22456989,29426893
k1,84:22694087,29426893:237098
x1,84:23563085,29426893
x1,84:24270861,29426893
x1,84:25737537,29426893
k1,84:25974634,29426893:237097
x1,84:27472113,29426893
k1,84:27709210,29426893:237097
x1,84:28281329,29426893
k1,84:28518426,29426893:237097
x1,84:28876249,29426893
x1,84:29135112,29426893
x1,84:30096519,29426893
k1,84:30333616,29426893:237097
x1,84:30905079,29426893
k1,84:31142176,29426893:237097
x1,84:32129134,29426893
k1,84:32366231,29426893:237097
x1,84:33275199,29426893
k1,84:33275199,29426893:0
)
(1,85:8288501,30213325:24986698,477424,184808
x1,85:8547364,30213325
x1,85:8849484,30213325
x1,85:9926873,30213325
k1,84:10118739,30213325:191866
x1,84:10694794,30213325
k1,84:10886659,30213325:191865
x1,84:11795627,30213325
k1,84:11987493,30213325:191866
x1,84:12301405,30213325
x1,84:13834273,30213325
k1,84:14026138,30213325:191865
x1,84:15646834,30213325
k1,84:15838700,30213325:191866
x1,84:16565483,30213325
k1,84:16757348,30213325:191865
x1,84:17016211,30213325
x1,84:17318331,30213325
x1,84:17866857,30213325
x1,84:19413489,30213325
k1,84:19605355,30213325:191866
x1,84:20326899,30213325
x1,84:20990105,30213325
x1,84:22063567,30213325
k1,84:22255432,30213325:191865
x1,84:22908159,30213325
x1,84:23210279,30213325
x1,84:23771253,30213325
x1,84:25357201,30213325
x1,84:25448296,30213325
k1,84:25735533,30213325:287237
x1,84:27091452,30213325
x1,84:27393572,30213325
x1,84:28228490,30213325
x1,84:28694450,30213325
k1,84:28893321,30213325:198871
x1,84:29956951,30213325
k1,84:30148817,30213325:191866
x1,84:30617391,30213325
k1,84:30809256,30213325:191865
x1,84:31136936,30213325
k1,84:31328802,30213325:191866
x1,84:31587665,30213325
x1,84:31889785,30213325
x1,84:32438311,30213325
x1,84:33056967,30213325
x1,84:33275199,30213325
k1,85:33275199,30213325:0
)
(1,85:8288501,30999757:24986698,477424,184808
x1,85:9432083,30999757
k1,84:9643472,30999757:211389
x1,84:10219527,30999757
k1,84:10430915,30999757:211388
x1,84:11339883,30999757
k1,84:11551272,30999757:211389
x1,84:12143055,30999757
x1,84:13866622,30999757
k1,84:14078010,30999757:211388
x1,84:14799554,30999757
x1,84:15462760,30999757
x1,84:16536222,30999757
k1,84:16747611,30999757:211389
x1,84:17319074,30999757
k1,84:17530463,30999757:211389
x1,84:18772359,30999757
k1,84:18983747,30999757:211388
x1,84:20061136,30999757
x1,84:21255838,30999757
k1,84:21467227,30999757:211389
x1,84:22218914,30999757
x1,84:22687488,30999757
x1,84:24108941,30999757
k1,84:24320330,30999757:211389
x1,84:26074704,30999757
k1,84:26286092,30999757:211388
x1,84:27590244,30999757
k1,84:27801633,30999757:211389
x1,84:28710601,30999757
k1,84:28921989,30999757:211388
x1,84:29180852,30999757
x1,84:29482972,30999757
x1,84:31000107,30999757
x1,84:32487755,30999757
k1,84:32699144,30999757:211389
x1,84:33275199,30999757
k1,84:33275199,30999757:0
)
(1,85:8288501,31786189:24986698,477424,184808
x1,85:9776149,31786189
k1,84:9947903,31786189:171754
x1,84:11280230,31786189
k1,84:11451984,31786189:171754
x1,84:12693880,31786189
k1,84:12865634,31786189:171754
x1,84:13925338,31786189
x1,84:14239250,31786189
x1,84:15753769,31786189
k1,84:15925523,31786189:171754
x1,84:17420385,31786189
k1,84:17647288,31786189:226903
x1,84:18851175,31786189
x1,84:19442958,31786189
x1,84:21669180,31786189
x1,84:21760275,31786189
k1,84:21934007,31786189:173732
x1,84:22842975,31786189
k1,84:23014729,31786189:171754
x1,84:23605856,31786189
x1,84:24290039,31786189
x1,84:25595492,31786189
k1,84:25767246,31786189:171754
x1,84:27146747,31786189
k1,84:27318502,31786189:171755
x1,84:27894557,31786189
k1,84:28066311,31786189:171754
x1,84:28975279,31786189
k1,84:29147033,31786189:171754
x1,84:31136695,31786189
k1,84:31308449,31786189:171754
x1,84:32427126,31786189
k1,84:32598880,31786189:171754
x1,84:33275199,31786189
k1,84:33275199,31786189:0
)
(1,85:8288501,32572621:24986698,477424,184808
x1,85:8860620,32572621
x1,85:9410459,32572621
x1,85:11032466,32572621
k1,84:11198608,32572621:166142
x1,84:11987647,32572621
k1,84:12153788,32572621:166141
x1,84:12725251,32572621
k1,84:12891393,32572621:166142
x1,84:13219073,32572621
k1,84:13385215,32572621:166142
x1,84:13990103,32572621
x1,84:15362405,32572621
k1,84:15528546,32572621:166141
x1,84:16242882,32572621
x1,84:16866121,32572621
x1,84:17645993,32572621
k1,84:17856058,32572621:210065
x1,84:18953114,32572621
k1,84:19119256,32572621:166142
x1,84:20161262,32572621
x1,84:20747140,32572621
x1,84:21890722,32572621
x1,84:22841641,32572621
k1,84:23007782,32572621:166141
x1,84:23660509,32572621
x1,84:24006540,32572621
x1,84:25167170,32572621
k1,84:25333312,32572621:166142
x1,84:26451989,32572621
k1,84:26618131,32572621:166142
x1,84:27648346,32572621
x1,84:28394791,32572621
x1,84:30072478,32572621
k1,84:30238619,32572621:166141
x1,84:30497482,32572621
x1,84:30799602,32572621
x1,84:32200089,32572621
k1,84:32366231,32572621:166142
x1,84:33275199,32572621
k1,84:33275199,32572621:0
)
(1,85:8288501,33359053:24986698,477424,184808
x1,85:8879628,33359053
x1,85:9563811,33359053
x1,85:10869264,33359053
g1,84:11033104,33359053
x1,84:12412605,33359053
g1,84:12576445,33359053
x1,84:14332140,33359053
g1,84:14495980,33359053
x1,84:15605500,33359053
g1,84:15769340,33359053
x1,84:16678308,33359053
g1,84:16842148,33359053
x1,84:17711146,33359053
x1,84:18418922,33359053
x1,84:19885598,33359053
g1,84:20049438,33359053
x1,84:20702165,33359053
x1,84:21048196,33359053
x1,84:22208826,33359053
g1,84:22372666,33359053
x1,84:24376078,33359053
g1,84:24539918,33359053
x1,84:25216237,33359053
g1,84:25380077,33359053
x1,84:25638940,33359053
x1,84:25941060,33359053
x1,84:27904492,33359053
g1,84:28068332,33359053
x1,84:28776108,33359053
x1,84:29225674,33359053
x1,84:29983921,33359053
x1,84:30174624,33359053
x1,84:31539062,33359053
x1,84:31630157,33359053
k1,85:33275199,33359053:1645042
g1,85:33275199,33359053
)
(1,87:8288501,34145485:24986698,477424,184808
h1,86:8288501,34145485:1310720,0,0
x1,86:10201493,34145485
k1,86:10366405,34145485:164912
x1,86:11621412,34145485
k1,86:11786322,34145485:164910
x1,86:14814046,34145485
k1,86:14979226,34145485:165180
x1,86:15888194,34145485
k1,86:16053106,34145485:164912
x1,86:17753089,34145485
k1,86:17918000,34145485:164911
x1,86:18494055,34145485
k1,86:18658967,34145485:164912
x1,86:20632228,34145485
x1,86:22285028,34145485
k1,86:22449940,34145485:164912
x1,86:22918514,34145485
k1,86:23083426,34145485:164912
x1,86:24390848,34145485
k1,86:24555759,34145485:164911
x1,86:26037510,34145485
k1,86:26202690,34145485:165180
x1,86:26838384,34145485
k1,86:27003296,34145485:164912
x1,86:27912264,34145485
k1,86:28077175,34145485:164911
x1,86:30066837,34145485
k1,86:30231749,34145485:164912
x1,86:33275199,34145485
k1,86:33275199,34145485:0
)
(1,87:8288501,34931917:24986698,477424,184808
x1,87:8941228,34931917
x1,86:10447889,34931917
k1,86:10630558,34931917:182669
x1,86:12633970,34931917
k1,86:12816638,34931917:182668
x1,86:13492957,34931917
k1,86:13675626,34931917:182669
x1,86:13934489,34931917
x1,86:16200041,34931917
k1,86:16382709,34931917:182668
x1,86:16859804,34931917
x1,86:19388146,34931917
x1,86:19479241,34931917
k1,86:19738887,34931917:259646
x1,86:20635415,34931917
k1,86:20818083,34931917:182668
x1,86:21727051,34931917
k1,86:21909720,34931917:182669
x1,86:23435374,34931917
k1,86:23618042,34931917:182668
x1,86:25272818,34931917
k1,86:25460194,34931917:187376
x1,86:25719057,34931917
x1,86:28276878,34931917
k1,86:28459546,34931917:182668
x1,86:29035601,34931917
k1,86:29218270,34931917:182669
x1,86:30281900,34931917
k1,86:30464568,34931917:182668
x1,86:31117295,34931917
x1,86:32623956,34931917
k1,86:32806625,34931917:182669
x1,86:33275199,34931917
k1,86:33275199,34931917:0
)
(1,87:8288501,35718349:24986698,477424,184808
x1,87:8547364,35718349
x1,86:11011472,35718349
k1,86:11219496,35718349:208024
x1,86:12734663,35718349
x1,86:15953099,35718349
k1,86:16161123,35718349:208024
x1,86:17270643,35718349
k1,86:17478667,35718349:208024
x1,86:20948734,35718349
k1,86:21156758,35718349:208024
x1,86:22996970,35718349
k1,86:23204994,35718349:208024
x1,86:23781049,35718349
k1,86:23989073,35718349:208024
x1,86:24898041,35718349
k1,86:25106065,35718349:208024
x1,86:27969949,35718349
k1,86:28177973,35718349:208024
x1,86:29296650,35718349
k1,86:29504674,35718349:208024
x1,86:30180993,35718349
k1,86:30389017,35718349:208024
x1,86:31653192,35718349
x1,86:33275199,35718349
k1,86:33275199,35718349:0
)
(1,87:8288501,36504781:24986698,477424,184808
x1,87:9015284,36504781
k1,86:9179896,36504781:164612
x1,86:10497807,36504781
k1,86:10662419,36504781:164612
x1,86:11139514,36504781
x1,86:13554489,36504781
k1,86:13719101,36504781:164612
x1,86:14295156,36504781
k1,86:14459768,36504781:164612
x1,86:16449430,36504781
k1,86:16614042,36504781:164612
x1,86:19821332,36504781
k1,86:19986137,36504781:164805
x1,86:21079263,36504781
k1,86:21284739,36504781:205476
x1,86:22640658,36504781
x1,86:23777696,36504781
x1,86:24243656,36504781
k1,86:24408461,36504781:164805
x1,86:25268941,36504781
k1,86:25433553,36504781:164612
x1,86:26478175,36504781
x1,86:28224693,36504781
k1,86:28389305,36504781:164612
x1,86:28716985,36504781
k1,86:28881597,36504781:164612
x1,86:30123493,36504781
k1,86:30288105,36504781:164612
x1,86:33275199,36504781
k1,86:33275199,36504781:0
)
(1,87:8288501,37291213:24986698,477424,184808
$1,87:8288501,37291213
x1,87:8671477,37291213
k1,86:8288501,37291213:91023
$1,86:8762500,37291213
k1,86:8900088,37291213:137588
x1,86:9471551,37291213
k1,86:9609139,37291213:137588
x1,86:10323475,37291213
x1,86:11415291,37291213
k1,86:11552879,37291213:137588
x1,86:12461847,37291213
k1,86:12599436,37291213:137589
x1,86:14515025,37291213
k1,86:14652613,37291213:137588
x1,86:15228668,37291213
k1,86:15366256,37291213:137588
x1,86:16275224,37291213
k1,86:16412812,37291213:137588
x1,86:19456262,37291213
k1,86:19593850,37291213:137588
x1,86:21620200,37291213
k1,86:21757788,37291213:137588
x1,86:22757850,37291213
k1,86:22895439,37291213:137589
x1,86:23467558,37291213
k1,86:23605146,37291213:137588
x1,86:24847042,37291213
k1,86:24984630,37291213:137588
x1,86:26162956,37291213
x1,86:26823556,37291213
k1,86:26961144,37291213:137588
x1,86:27613871,37291213
x1,86:29284372,37291213
k1,86:29478782,37291213:194410
x1,86:31895715,37291213
k1,86:32033303,37291213:137588
x1,86:33275199,37291213
k1,86:33275199,37291213:0
)
(1,87:8288501,38077645:24986698,477424,184808
x1,87:11275595,38077645
k1,86:11469259,38077645:193664
x1,86:12041378,38077645
k1,86:12235041,38077645:193663
x1,86:14848607,38077645
k1,86:15042241,38077645:193634
x1,86:17906125,38077645
k1,86:18099789,38077645:193664
x1,86:19890868,38077645
k1,86:20084531,38077645:193663
x1,86:20798867,38077645
x1,86:22168554,38077645
k1,86:22362218,38077645:193664
x1,86:23271186,38077645
k1,86:23464850,38077645:193664
x1,86:25719264,38077645
k1,86:25912927,38077645:193663
x1,86:26488982,38077645
k1,86:26682646,38077645:193664
x1,86:27591614,38077645
k1,86:27785278,38077645:193664
x1,86:29774940,38077645
k1,86:29968603,38077645:193663
x1,86:31078123,38077645
k1,86:31271787,38077645:193664
x1,86:33275199,38077645
k1,86:33275199,38077645:0
)
(1,87:8288501,38864077:24986698,477424,184808
x1,87:8964820,38864077
g1,86:9128660,38864077
x1,86:9387523,38864077
x1,86:11784801,38864077
g1,86:11948641,38864077
x1,86:12520760,38864077
g1,86:12684600,38864077
x1,86:13998584,38864077
g1,86:14162424,38864077
x1,86:17205874,38864077
g1,86:17369714,38864077
x1,86:18369776,38864077
g1,86:18533616,38864077
x1,86:19002190,38864077
g1,86:19166030,38864077
x1,86:22209480,38864077
g1,86:22373320,38864077
x1,86:23487415,38864077
g1,86:23651255,38864077
$1,86:23651255,38864077
x1,86:24148863,38864077
$1,86:24153926,38864077
x1,86:24317766,38864077
k1,87:33275199,38864077:8957433
g1,87:33275199,38864077
)
(1,89:8288501,39650509:24986698,477424,184808
h1,88:8288501,39650509:1310720,0,0
x1,88:10696277,39650509
k1,88:10885899,39650509:189622
x1,88:11472442,39650509
x1,88:14009951,39650509
x1,88:14312071,39650509
k1,88:14501692,39650509:189621
x1,88:15077747,39650509
k1,88:15267369,39650509:189622
x1,88:15595049,39650509
k1,88:15784671,39650509:189622
x1,88:18398237,39650509
k1,88:18587832,39650509:189595
x1,88:19056406,39650509
k1,88:19246028,39650509:189622
x1,88:22219342,39650509
k1,88:22408964,39650509:189622
x1,88:22981083,39650509
k1,88:23170704,39650509:189621
x1,88:24744197,39650509
x1,88:25046317,39650509
k1,88:25235939,39650509:189622
x1,88:25563619,39650509
h1,88:25563619,39650509:0,0,0
x1,88:25727459,39650509
k1,88:26007964,39650509:280505
x1,88:26610236,39650509
k1,88:26799858,39650509:189622
x1,88:29577264,39650509
k1,88:29766885,39650509:189621
x1,88:30627365,39650509
k1,88:30816987,39650509:189622
x1,88:33275199,39650509
k1,88:33275199,39650509:0
)
(1,89:8288501,40436941:24986698,477424,184808
x1,89:10715921,40436941
k1,88:10959481,40436941:243560
x1,88:12949143,40436941
k1,88:13192703,40436941:243560
x1,88:13764166,40436941
k1,88:14007726,40436941:243560
x1,88:14660453,40436941
x1,88:16241812,40436941
k1,88:16485372,40436941:243560
x1,88:16962467,40436941
x1,88:17887178,40436941
k1,88:18130738,40436941:243560
x1,88:18783465,40436941
x1,88:20859623,40436941
x1,88:21161743,40436941
k1,88:21405303,40436941:243560
x1,88:23378564,40436941
x1,88:25031364,40436941
k1,88:25274924,40436941:243560
x1,88:26384444,40436941
k1,88:26628004,40436941:243560
x1,88:27199467,40436941
k1,88:27443027,40436941:243560
x1,88:29404491,40436941
k1,88:29648051,40436941:243560
x1,88:31192713,40436941
k1,88:31436273,40436941:243560
x1,88:32614599,40436941
x1,88:33275199,40436941
k1,88:33275199,40436941:0
)
(1,89:8288501,41223373:24986698,477424,184808
x1,89:10170675,41223373
k1,88:10345522,41223373:174847
x1,88:12136601,41223373
k1,88:12311448,41223373:174847
x1,88:12897991,41223373
x1,88:13200111,41223373
k1,88:13374958,41223373:174847
x1,88:14027685,41223373
x1,88:15981289,41223373
k1,88:16156136,41223373:174847
x1,88:18786052,41223373
x1,88:19488596,41223373
k1,88:19663442,41223373:174846
x1,88:20235561,41223373
k1,88:20410408,41223373:174847
x1,88:21319376,41223373
k1,88:21494223,41223373:174847
x1,88:23439956,41223373
k1,88:23614803,41223373:174847
x1,88:24869810,41223373
k1,88:25044646,41223373:174836
x1,88:28072370,41223373
k1,88:28308551,41223373:236181
x1,88:28910823,41223373
k1,88:29085670,41223373:174847
x1,88:30659163,41223373
x1,88:30961283,41223373
k1,88:31136129,41223373:174846
x1,88:31463809,41223373
h1,88:31463809,41223373:0,0,0
x1,88:31627649,41223373
k1,88:31805248,41223373:177599
x1,88:32973079,41223373
x1,88:33275199,41223373
k1,88:33275199,41223373:0
)
(1,89:8288501,42009805:24986698,477424,184808
x1,89:8875044,42009805
x1,88:9177164,42009805
k1,88:9419213,42009805:242049
x1,88:10537244,42009805
k1,88:10779293,42009805:242049
x1,88:11370420,42009805
x1,88:12367866,42009805
x1,88:13265042,42009805
k1,88:13507092,42009805:242050
x1,88:15479706,42009805
k1,88:15721755,42009805:242049
x1,88:16293874,42009805
k1,88:16535923,42009805:242049
x1,88:17188650,42009805
x1,88:18695311,42009805
k1,88:18937360,42009805:242049
x1,88:19513415,42009805
k1,88:19755464,42009805:242049
x1,88:22289719,42009805
k1,88:22531768,42009805:242049
x1,88:24521430,42009805
k1,88:24763480,42009805:242050
x1,88:27806930,42009805
k1,88:28048979,42009805:242049
x1,88:28621098,42009805
k1,88:28863147,42009805:242049
x1,88:31043488,42009805
k1,88:31285537,42009805:242049
x1,88:33275199,42009805
k1,88:33275199,42009805:0
)
(1,89:8288501,42796237:24986698,477424,184808
x1,89:12012856,42796237
k1,88:12263440,42796237:250584
x1,88:15291164,42796237
k1,88:15754558,42796237:463394
x1,88:16851614,42796237
k1,88:17102198,42796237:250584
x1,88:18249060,42796237
k1,88:18499644,42796237:250584
x1,88:20358227,42796237
k1,88:20630497,42796237:272270
x1,88:22421576,42796237
k1,88:22672161,42796237:250585
x1,88:23659128,42796237
k1,88:23909712,42796237:250584
x1,88:25281359,42796237
k1,88:25531943,42796237:250584
x1,88:28505257,42796237
k1,88:28755842,42796237:250585
x1,88:29495081,42796237
k1,88:29745665,42796237:250584
x1,88:30654633,42796237
k1,88:30905218,42796237:250585
x1,88:31841705,42796237
k1,88:32092289,42796237:250584
x1,88:33275199,42796237
k1,88:33275199,42796237:0
)
(1,89:8288501,43582669:24986698,477424,184808
x1,89:8864556,43582669
k1,88:9076045,43582669:211489
x1,88:10649538,43582669
x1,88:10951658,43582669
k1,88:11163148,43582669:211490
x1,88:11490828,43582669
h1,88:11490828,43582669:0,0,0
x1,88:11654668,43582669
k1,88:11878069,43582669:223401
x1,88:12346643,43582669
k1,88:12558132,43582669:211489
x1,88:12885812,43582669
k1,88:13097301,43582669:211489
x1,88:15043034,43582669
k1,88:15254524,43582669:211490
x1,88:16509531,43582669
k1,88:16720972,43582669:211441
x1,88:17978585,43582669
k1,88:18190074,43582669:211489
x1,88:19243225,43582669
k1,88:19454715,43582669:211490
x1,88:20464609,43582669
k1,88:20676098,43582669:211489
x1,88:21875385,43582669
k1,88:22086874,43582669:211489
x1,88:22921792,43582669
k1,88:23133282,43582669:211490
x1,88:25800560,43582669
k1,88:26012049,43582669:211489
x1,88:26721145,43582669
k1,88:26932634,43582669:211489
x1,88:29270920,43582669
k1,88:29482409,43582669:211489
x1,88:30068952,43582669
x1,88:31604438,43582669
k1,88:31815928,43582669:211490
x1,88:32387391,43582669
k1,88:32598880,43582669:211489
x1,88:33275199,43582669
k1,88:33275199,43582669:0
)
(1,89:8288501,44369101:24986698,477424,184808
x1,89:9675883,44369101
k1,88:9874133,44369101:198250
x1,88:10446252,44369101
k1,88:10644502,44369101:198250
x1,88:13687952,44369101
k1,88:13886201,44369101:198249
x1,88:17371375,44369101
k1,88:17677765,44369101:306390
x1,88:18280037,44369101
k1,88:18478287,44369101:198250
x1,88:21255693,44369101
k1,88:21453942,44369101:198249
x1,88:22314422,44369101
k1,88:22512672,44369101:198250
x1,88:25162916,44369101
k1,88:25361166,44369101:198250
x1,88:27540853,44369101
k1,88:27739103,44369101:198250
x1,88:29433846,44369101
k1,88:29632095,44369101:198249
x1,88:30685246,44369101
k1,88:30883496,44369101:198250
x1,88:31455615,44369101
k1,88:31653865,44369101:198250
x1,88:33275199,44369101
k1,88:33275199,44369101:0
)
(1,89:8288501,45155533:24986698,477424,184808
x1,89:10900721,45155533
k1,88:11096092,45155533:195371
x1,88:11698364,45155533
k1,88:11838834,45155533:140470
x1,88:12747802,45155533
k1,88:12888273,45155533:140471
x1,88:14910695,45155533
k1,88:15051165,45155533:140470
x1,88:16909748,45155533
k1,88:17054893,45155533:145145
x1,88:18999987,45155533
k1,88:19140457,45155533:140470
x1,88:19879696,45155533
k1,88:20020167,45155533:140471
x1,88:20929135,45155533
k1,88:21069605,45155533:140470
x1,88:22478603,45155533
k1,88:22619074,45155533:140471
x1,88:23801984,45155533
k1,88:23942454,45155533:140470
x1,88:24518509,45155533
k1,88:24658980,45155533:140471
x1,88:26232473,45155533
x1,88:26534593,45155533
k1,88:26675063,45155533:140470
x1,88:27002743,45155533
h1,88:27002743,45155533:0,0,0
x1,88:27166583,45155533
k1,88:27311728,45155533:145145
x1,88:28220696,45155533
k1,88:28361166,45155533:140470
x1,88:30676516,45155533
k1,88:30816987,45155533:140471
x1,88:33275199,45155533
k1,88:33275199,45155533:0
)
(1,89:8288501,45941965:24986698,477424,184808
x1,89:8864556,45941965
k1,88:9035973,45941965:171417
x1,88:9944941,45941965
k1,88:10116358,45941965:171417
x1,88:12106020,45941965
k1,88:12277437,45941965:171417
x1,88:12863980,45941965
x1,88:13166100,45941965
k1,88:13337517,45941965:171417
x1,88:16165361,45941965
k1,88:16336778,45941965:171417
x1,88:16908241,45941965
k1,88:17079658,45941965:171417
x1,88:17988626,45941965
k1,88:18160043,45941965:171417
x1,88:19401939,45941965
k1,88:19573356,45941965:171417
x1,88:22215070,45941965
k1,88:22386487,45941965:171417
x1,88:22958606,45941965
k1,88:23130023,45941965:171417
x1,88:24308349,45941965
x1,88:24968949,45941965
k1,88:25140366,45941965:171417
x1,88:26744669,45941965
k1,88:26916086,45941965:171417
x1,88:27488205,45941965
k1,88:27659622,45941965:171417
x1,88:28973606,45941965
k1,88:29145023,45941965:171417
x1,88:29546751,45941965
k1,88:29718161,45941965:171410
x1,88:31797590,45941965
k1,88:32023481,45941965:225891
x1,88:33275199,45941965
k1,88:33275199,45941965:0
)
]
(1,89:8288501,47362865:24986698,457436,147846
x1,89:8616181,47362865
g1,89:8780021,47362865
k1,89:21655014,47362865:12874993
x1,89:24702135,47362865
g1,89:24833207,47362865
x1,89:27933282,47362865
g1,89:28064354,47362865
g1,89:28195426,47362865
g1,89:28326498,47362865
g1,89:28457570,47362865
x1,89:28836104,47362865
x1,89:30246944,47362865
g1,89:30378016,47362865
x1,89:30779616,47362865
g1,89:30910688,47362865
x1,89:32873599,47362865
g1,89:33004671,47362865
x1,89:33275199,47362865
)
]
]
!45214
}4
!10
{5
[1,98:4736286,47362865:28538913,42626579,147846
[1,98:8288501,47362865:24986698,44994722,147846
[1,98:8288501,4736286:24986698,2368143,0
(1,98:8288501,4736286:24986698,429681,166327
k1,98:9639424,4736286:1350923
x1,98:12266478,4736286
g1,98:12413934,4736286
x1,98:14264203,4736286
g1,98:14411659,4736286
x1,98:17246906,4736286
g1,98:17394362,4736286
x1,98:17909269,4736286
g1,98:18056725,4736286
x1,98:20020804,4736286
g1,98:20168260,4736286
x1,98:22018529,4736286
g1,98:22165985,4736286
x1,98:25659465,4736286
g1,98:25806921,4736286
x1,98:26558348,4736286
g1,98:26705804,4736286
x1,98:28621527,4736286
g1,98:28768983,4736286
x1,98:30631628,4736286
x1,98:31869069,4736286
g1,98:32016525,4736286
x1,98:32708379,4736286
x1,98:33275199,4736286
)
]
[1,98:8288501,45941965:24986698,38837536,0
[1,95:8288501,32098030:24986698,24993601,0
(1,93:8288501,30471430:24986698,23367001,0
g1,93:8288501,30471430
h1,92:8288501,30471430:0,0,0
(1,92:8288501,30471430:24986698,23367001,0
(1,92:8288501,30471430:24987677,23367058,0
(1,92:8288501,30471430:24987677,23367058,0
(1,92:8288501,30471430:0,30588518,0
(1,92:8288501,30471430:32709980,30588518,0
)
k1,92:8288501,30471430:-32709980
)
)
)
)
g1,93:33275199,30471430
g1,93:33275199,30471430
)
(1,93:8288501,31913222:24986698,464648,184808
k1,93:16748465,31913222:8459964
(1,93:16748465,31913222:8066769,464648,184808
x1,93:18321958,31913222
x1,93:18624078,31913222
g1,93:18787918,31913222
x1,93:19279438,31913222
g1,93:19482598,31913222
x1,93:22096164,31913222
g1,93:22260004,31913222
x1,93:24815234,31913222
)
k1,93:33275198,31913222:8459964
)
]
(1,89:8288501,45155533:24986698,491520,184808
x1,89:9983244,45155533
k1,88:10137475,45155533:154231
x1,88:11256152,45155533
k1,88:11410383,45155533:154231
x1,88:13801111,45155533
k1,88:13955342,45155533:154231
x1,88:14864310,45155533
k1,88:15018541,45155533:154231
x1,88:17008203,45155533
k1,88:17162434,45155533:154231
x1,88:19743197,45155533
k1,88:19897428,45155533:154231
x1,88:20624211,45155533
k1,88:20778442,45155533:154231
x1,88:21037305,45155533
x1,88:23656742,45155533
k1,88:23810974,45155533:154232
$1,88:23810974,45155533
x1,88:24308582,45155533
x1,88:24859780,45155533
$1,88:24859780,45155533
k1,88:25014011,45155533:154231
x1,88:25590066,45155533
k1,88:25744297,45155533:154231
x1,88:26653265,45155533
k1,88:26807496,45155533:154231
x1,88:28797158,45155533
k1,88:28951389,45155533:154231
x1,88:29523508,45155533
k1,88:29677739,45155533:154231
x1,88:30856065,45155533
x1,88:31516665,45155533
k1,88:31670896,45155533:154231
x1,88:33275199,45155533
k1,88:33275199,45155533:0
)
(1,89:8288501,45941965:24986698,477424,184808
x1,89:8860620,45941965
g1,88:9024460,45941965
x1,88:9641146,45941965
x1,88:10602553,45941965
g1,88:10766393,45941965
x1,88:11337856,45941965
g1,88:11501696,45941965
x1,88:13419911,45941965
g1,88:13583751,45941965
x1,88:14060846,45941965
x1,88:14985557,45941965
g1,88:15149397,45941965
x1,88:16507282,45941965
g1,88:16671122,45941965
x1,88:19543527,45941965
k1,89:33275199,45941965:13731672
g1,89:33275199,45941965
)
]
(1,98:8288501,47362865:24986698,447604,147846
x1,98:11335622,47362865
g1,98:11466694,47362865
x1,98:14566769,47362865
g1,98:14697841,47362865
g1,98:14828913,47362865
g1,98:14959985,47362865
g1,98:15091057,47362865
x1,98:15469591,47362865
x1,98:16880431,47362865
g1,98:17011503,47362865
x1,98:17413103,47362865
g1,98:17544175,47362865
x1,98:19507086,47362865
g1,98:19638158,47362865
x1,98:19908686,47362865
g1,98:20072526,47362865
k1,98:32947519,47362865:12874993
x1,98:33275199,47362865
)
]
]
!3532
}5
!9
{6
[1,120:4736286,47362865:28538913,42626579,147846
[1,120:8288501,47362865:24986698,44994722,147846
[1,120:8288501,4736286:24986698,2368143,0
(1,120:8288501,4736286:24986698,429681,166327
x1,120:8894834,4736286
g1,120:9042290,4736286
x1,120:12354711,4736286
g1,120:12502167,4736286
x1,120:13500734,4736286
g1,120:13648190,4736286
x1,120:14259247,4736286
g1,120:14406703,4736286
x1,120:17101006,4736286
g1,120:17248462,4736286
x1,120:19303392,4736286
g1,120:19467232,4736286
k1,120:33275199,4736286:13807967
)
]
[1,120:8288501,45941965:24986698,38837536,0
(1,100:8288501,7759789:24986698,477424,184808
h1,99:8288501,7759789:1310720,0,0
x1,99:11172714,7759789
x1,99:11474834,7759789
k1,99:11736206,7759789:261372
x1,99:12063886,7759789
h1,99:12063886,7759789:0,0,0
k1,99:12325258,7759789:261372
x1,99:14166807,7759789
k1,99:14428179,7759789:261372
x1,99:15337147,7759789
k1,99:15598519,7759789:261372
x1,99:16251246,7759789
x1,99:16597277,7759789
x1,99:17757907,7759789
k1,99:18019279,7759789:261372
x1,99:18595334,7759789
k1,99:18856707,7759789:261373
x1,99:19621507,7759789
x1,99:21390962,7759789
k1,99:21652334,7759789:261372
x1,99:23641996,7759789
k1,99:23903368,7759789:261372
x1,99:24772366,7759789
x1,99:25480142,7759789
x1,99:26946818,7759789
k1,99:27208190,7759789:261372
x1,99:27929734,7759789
x1,99:28592940,7759789
x1,99:29388531,7759789
k1,99:29649903,7759789:261372
x1,99:31639565,7759789
k1,99:31900937,7759789:261372
x1,99:32652624,7759789
x1,99:33056967,7759789
x1,99:33275199,7759789
k1,100:33275199,7759789:0
)
(1,100:8288501,8546221:24986698,477424,184808
x1,100:9713244,8546221
x1,100:10856826,8546221
k1,99:11009390,8546221:152564
x1,99:11527773,8546221
x1,99:12249972,8546221
x1,99:13873274,8546221
k1,99:14025839,8546221:152565
x1,99:15095382,8546221
x1,99:17239709,8546221
k1,99:17392273,8546221:152564
x1,99:18489329,8546221
k1,99:18641893,8546221:152564
x1,99:20119051,8546221
k1,99:20271615,8546221:152564
x1,99:20847670,8546221
k1,99:21000235,8546221:152565
x1,99:22063865,8546221
k1,99:22216429,8546221:152564
x1,99:22869156,8546221
x1,99:23215187,8546221
x1,99:24375817,8546221
k1,99:24528381,8546221:152564
x1,99:25114924,8546221
x1,99:25417044,8546221
k1,99:25569609,8546221:152565
x1,99:26856064,8546221
x1,99:27260407,8546221
x1,99:28069766,8546221
k1,99:28222330,8546221:152564
x1,99:28793793,8546221
k1,99:28946357,8546221:152564
x1,99:29855325,8546221
k1,99:30007889,8546221:152564
x1,99:31485047,8546221
k1,99:31637612,8546221:152565
x1,99:32213667,8546221
k1,99:32366231,8546221:152564
x1,99:33275199,8546221
k1,99:33275199,8546221:0
)
(1,100:8288501,9332653:24986698,477424,184808
x1,100:9489108,9332653
x1,100:10476075,9332653
x1,100:10864707,9332653
k1,99:11013465,9332653:148758
x1,99:12268472,9332653
k1,99:12417215,9332653:148743
x1,99:13069287,9332653
x1,99:14281679,9332653
k1,99:14430437,9332653:148758
x1,99:15265355,9332653
k1,99:15414113,9332653:148758
x1,99:16891271,9332653
k1,99:17040029,9332653:148758
x1,99:17367709,9332653
k1,99:17516467,9332653:148758
x1,99:18625987,9332653
k1,99:18774745,9332653:148758
x1,99:19266265,9332653
k1,99:19464397,9332653:198132
x1,99:20066669,9332653
k1,99:20215427,9332653:148758
x1,99:20573250,9332653
x1,99:20832113,9332653
x1,99:21793520,9332653
k1,99:21942278,9332653:148758
x1,99:22513741,9332653
k1,99:22662499,9332653:148758
x1,99:23376835,9332653
x1,99:24409003,9332653
k1,99:24557761,9332653:148758
x1,99:25099081,9332653
x1,99:25357944,9332653
x1,99:26238080,9332653
k1,99:26386838,9332653:148758
x1,99:27138525,9332653
x1,99:27607099,9332653
x1,99:29028552,9332653
k1,99:29177310,9332653:148758
x1,99:29753365,9332653
k1,99:29902123,9332653:148758
x1,99:30811091,9332653
k1,99:30959849,9332653:148758
x1,99:31551632,9332653
x1,99:33275199,9332653
k1,99:33275199,9332653:0
)
(1,100:8288501,10119085:24986698,477424,184808
x1,100:9010045,10119085
x1,100:9673251,10119085
x1,100:10746713,10119085
k1,99:10916191,10119085:169478
x1,99:11751109,10119085
k1,99:11920587,10119085:169478
x1,99:12789585,10119085
x1,99:13497361,10119085
x1,99:15127877,10119085
k1,99:15298764,10119085:170887
x1,99:16159244,10119085
k1,99:16328721,10119085:169477
x1,99:17050265,10119085
x1,99:17999208,10119085
k1,99:18168686,10119085:169478
x1,99:19077654,10119085
k1,99:19247132,10119085:169478
x1,99:19819251,10119085
x1,99:20395306,10119085
x1,99:21560529,10119085
x1,99:22704111,10119085
k1,99:22873589,10119085:169478
x1,99:23713091,10119085
x1,99:25436658,10119085
k1,99:25606135,10119085:169477
x1,99:26083230,10119085
x1,99:27007941,10119085
k1,99:27177419,10119085:169478
x1,99:27830146,10119085
x1,99:28132266,10119085
x1,99:28693240,10119085
x1,99:29724109,10119085
k1,99:29893587,10119085:169478
x1,99:30953291,10119085
x1,99:31267203,10119085
x1,99:31853746,10119085
x1,99:33275199,10119085
k1,99:33275199,10119085:0
)
(1,100:8288501,10905517:24986698,477424,184808
x1,100:8864556,10905517
k1,99:9077611,10905517:213055
x1,99:9986579,10905517
k1,99:10199633,10905517:213054
x1,99:11454640,10905517
k1,99:11667645,10905517:213005
x1,99:12320372,10905517
x1,99:12666403,10905517
x1,99:13827033,10905517
k1,99:14040087,10905517:213054
x1,99:14713133,10905517
x1,99:15649628,10905517
k1,99:15862683,10905517:213055
x1,99:16771651,10905517
k1,99:16984705,10905517:213054
x1,99:17637432,10905517
x1,99:17939552,10905517
x1,99:18500526,10905517
x1,99:19531395,10905517
k1,99:19744450,10905517:213055
x1,99:21538142,10905517
k1,99:21751196,10905517:213054
x1,99:22919026,10905517
k1,99:23132081,10905517:213055
x1,99:23853625,10905517
x1,99:24516831,10905517
x1,99:25590293,10905517
k1,99:25803348,10905517:213055
x1,99:26374811,10905517
k1,99:26587865,10905517:213054
x1,99:27302201,10905517
x1,99:27829753,10905517
x1,99:29553327,10905517
k1,99:29766382,10905517:213055
x1,99:31246828,10905517
k1,99:31459882,10905517:213054
x1,99:33275199,10905517
k1,99:33275199,10905517:0
)
(1,100:8288501,11691949:24986698,477424,184808
x1,100:8860620,11691949
k1,99:9065976,11691949:205356
x1,99:9974944,11691949
k1,99:10180300,11691949:205356
x1,99:11358626,11691949
x1,99:12019226,11691949
k1,99:12224582,11691949:205356
x1,99:13992725,11691949
k1,99:14320434,11691949:327709
x1,99:14722162,11691949
x1,99:15019696,11691949
k1,99:15225052,11691949:205356
x1,99:15983299,11691949
k1,99:16188655,11691949:205356
x1,99:16988189,11691949
k1,99:17203924,11691949:215735
x1,99:18064404,11691949
k1,99:18269760,11691949:205356
x1,99:18984096,11691949
x1,99:20610669,11691949
k1,99:20816025,11691949:205356
x1,99:21525121,11691949
k1,99:21730477,11691949:205356
x1,99:22382549,11691949
x1,99:22910101,11691949
x1,99:24068763,11691949
k1,99:24274119,11691949:205356
x1,99:24860662,11691949
x1,99:26396148,11691949
k1,99:26601505,11691949:205357
x1,99:27172968,11691949
k1,99:27378324,11691949:205356
x1,99:28486521,11691949
x1,99:28788641,11691949
k1,99:28993997,11691949:205356
x1,99:29902965,11691949
k1,99:30108321,11691949:205356
x1,99:31902013,11691949
k1,99:32107369,11691949:205356
x1,99:33275199,11691949
k1,99:33275199,11691949:0
)
(1,100:8288501,12478381:24986698,477424,184808
x1,100:9010045,12478381
x1,100:9673251,12478381
x1,100:10746713,12478381
k1,99:10886413,12478381:139700
x1,99:11462468,12478381
k1,99:11602168,12478381:139700
x1,99:12254895,12478381
x1,99:12557015,12478381
x1,99:13117989,12478381
x1,99:14148858,12478381
k1,99:14288557,12478381:139699
x1,99:15348261,12478381
x1,99:15662173,12478381
x1,99:16248716,12478381
x1,99:17670169,12478381
k1,99:17809869,12478381:139700
x1,99:18415420,12478381
k1,99:18555120,12478381:139700
x1,99:20035566,12478381
k1,99:20175266,12478381:139700
x1,99:20926953,12478381
x1,99:21395527,12478381
x1,99:22816980,12478381
k1,99:22956679,12478381:139699
x1,99:23528798,12478381
k1,99:23668498,12478381:139700
x1,99:24577466,12478381
k1,99:24717166,12478381:139700
x1,99:25895492,12478381
x1,99:26556092,12478381
k1,99:26695792,12478381:139700
x1,99:28300095,12478381
k1,99:28439794,12478381:139699
x1,99:30230873,12478381
k1,99:30370573,12478381:139700
x1,99:31763852,12478381
k1,99:31903552,12478381:139700
x1,99:33275199,12478381
k1,99:33275199,12478381:0
)
(1,100:8288501,13264813:24986698,477424,184808
x1,100:9127346,13264813
x1,100:10246025,13264813
k1,99:10390781,13264813:144756
x1,99:10962900,13264813
k1,99:11107656,13264813:144756
x1,99:12016624,13264813
k1,99:12161380,13264813:144756
x1,99:13608395,13264813
k1,99:13753152,13264813:144757
x1,99:14329207,13264813
k1,99:14473963,13264813:144756
x1,99:15652291,13264813
x1,99:16588786,13264813
k1,99:16733542,13264813:144756
x1,99:17623501,13264813
x1,99:18409916,13264813
k1,99:18554672,13264813:144756
x1,99:20369989,13264813
k1,99:20514745,13264813:144756
x1,99:21086864,13264813
k1,99:21231620,13264813:144756
x1,99:22140588,13264813
k1,99:22285344,13264813:144756
x1,99:22544207,13264813
x1,99:22846327,13264813
x1,99:24418516,13264813
k1,99:24563272,13264813:144756
x1,99:25135391,13264813
k1,99:25280148,13264813:144757
x1,99:27071227,13264813
k1,99:27215983,13264813:144756
x1,99:28716734,13264813
k1,99:28861490,13264813:144756
x1,99:29969687,13264813
x1,99:30672231,13264813
k1,99:30816987,13264813:144756
x1,99:31538531,13264813
x1,99:32201737,13264813
x1,99:33275199,13264813
k1,99:33275199,13264813:0
)
(1,100:8288501,14051245:24986698,477424,184808
x1,100:8875044,14051245
x1,99:9177164,14051245
k1,99:9412119,14051245:234955
x1,99:9960645,14051245
x1,99:11671117,14051245
k1,99:12087621,14051245:416504
x1,99:12689893,14051245
k1,99:12924848,14051245:234955
x1,99:14124135,14051245
k1,99:14359090,14051245:234955
x1,99:14850610,14051245
k1,99:15103342,14051245:252732
x1,99:15963822,14051245
k1,99:16198777,14051245:234955
x1,99:16987816,14051245
x1,99:18243472,14051245
k1,99:18478427,14051245:234955
x1,99:19387395,14051245
k1,99:19622350,14051245:234955
x1,99:20274422,14051245
x1,99:20801974,14051245
x1,99:21960636,14051245
k1,99:22195590,14051245:234954
x1,99:22782133,14051245
x1,99:24317619,14051245
k1,99:24552574,14051245:234955
x1,99:24961509,14051245
k1,99:25196464,14051245:234955
x1,99:26182768,14051245
x1,99:26774551,14051245
x1,99:28167181,14051245
k1,99:28437693,14051245:270512
x1,99:29892571,14051245
k1,99:30127526,14051245:234955
x1,99:31295357,14051245
x1,99:31597477,14051245
k1,99:31832431,14051245:234954
x1,99:32301005,14051245
k1,99:32535960,14051245:234955
x1,99:33275199,14051245
k1,99:33275199,14051245:0
)
(1,100:8288501,14837677:24986698,477424,184808
x1,100:8983829,14837677
x1,100:9866588,14837677
x1,100:10913178,14837677
k1,99:11083480,14837677:170302
x1,99:11918398,14837677
k1,99:12088701,14837677:170303
x1,99:12997669,14837677
k1,99:13167971,14837677:170302
x1,99:13820043,14837677
x1,99:14347595,14837677
x1,99:15506257,14837677
k1,99:15676560,14837677:170303
x1,99:16263103,14837677
x1,99:17798589,14837677
k1,99:17968891,14837677:170302
x1,99:18540354,14837677
k1,99:18710657,14837677:170303
x1,99:19386976,14837677
k1,99:19557278,14837677:170302
x1,99:20346317,14837677
x1,99:22002397,14837677
k1,99:22172700,14837677:170303
x1,99:22744819,14837677
k1,99:22915121,14837677:170302
x1,99:23599304,14837677
x1,99:24536455,14837677
k1,99:24706758,14837677:170303
x1,99:25111101,14837677
x1,99:25425013,14837677
x1,99:26011556,14837677
x1,99:27155138,14837677
k1,99:27325440,14837677:170302
x1,99:28452640,14837677
k1,99:28622943,14837677:170303
x1,99:29275670,14837677
x1,99:29621701,14837677
x1,99:30782331,14837677
k1,99:30952633,14837677:170302
x1,99:31741672,14837677
x1,99:33275199,14837677
k1,99:33275199,14837677:0
)
(1,100:8288501,15624109:24986698,477424,184808
x1,100:8940573,15624109
x1,100:9468125,15624109
x1,100:10626787,15624109
k1,99:10769917,15624109:143130
x1,99:11356460,15624109
x1,99:12891946,15624109
k1,99:13035075,15624109:143129
x1,99:14329393,15624109
k1,99:14472523,15624109:143130
x1,99:16095835,15624109
k1,99:16238965,15624109:143130
x1,99:16978204,15624109
x1,99:18386546,15624109
k1,99:18529675,15624109:143129
x1,99:19299058,15624109
x1,99:19951785,15624109
x1,99:20981999,15624109
x1,99:22469647,15624109
k1,99:22612777,15624109:143130
x1,99:23261576,15624109
x1,99:24484461,15624109
k1,99:24627591,15624109:143130
x1,99:25199710,15624109
k1,99:25342840,15624109:143130
x1,99:26251808,15624109
k1,99:26394937,15624109:143129
x1,99:27005065,15624109
x1,99:28256135,15624109
k1,99:28399265,15624109:143130
x1,99:28975320,15624109
k1,99:29118450,15624109:143130
x1,99:30027418,15624109
k1,99:30170547,15624109:143129
x1,99:31964239,15624109
k1,99:32107369,15624109:143130
x1,99:33275199,15624109
k1,99:33275199,15624109:0
)
(1,100:8288501,16410541:24986698,477424,184808
x1,100:9010045,16410541
x1,100:9673251,16410541
x1,100:10850914,16410541
k1,100:33275198,16410541:22424284
g1,100:33275198,16410541
)
(1,102:8288501,17196973:24986698,477424,184808
h1,101:8288501,17196973:1310720,0,0
x1,101:11331325,17196973
k1,101:11510885,17196973:179560
x1,101:12379883,17196973
x1,101:13087659,17196973
x1,101:14554335,17196973
k1,101:14733895,17196973:179560
x1,101:15654013,17196973
x1,101:16760245,17196973
k1,101:16939805,17196973:179560
x1,101:17408379,17196973
k1,101:17587939,17196973:179560
x1,101:19302337,17196973
k1,101:19481897,17196973:179560
x1,101:20054016,17196973
k1,101:20233576,17196973:179560
x1,101:21432863,17196973
k1,101:21612424,17196973:179561
x1,101:22103944,17196973
k1,101:22287434,17196973:183490
x1,101:23297328,17196973
k1,101:23476888,17196973:179560
x1,101:24345886,17196973
x1,101:25053662,17196973
x1,101:26520338,17196973
k1,101:26699898,17196973:179560
x1,101:27686865,17196973
k1,101:27866425,17196973:179560
x1,101:29467449,17196973
k1,101:29647009,17196973:179560
x1,101:31164144,17196973
k1,101:31343704,17196973:179560
$1,101:31343704,17196973
x1,101:31726680,17196973
$1,101:31817703,17196973
k1,101:31997263,17196973:179560
x1,101:33056967,17196973
x1,101:33275199,17196973
k1,102:33275199,17196973:0
)
(1,102:8288501,17983405:24986698,491520,184808
x1,102:8602413,17983405
x1,102:9188956,17983405
x1,102:10610409,17983405
k1,101:10800961,17983405:190552
x1,101:12014680,17983405
k1,101:12297976,17983405:283296
x1,101:13021479,17983405
k1,101:13212031,17983405:190552
x1,101:14275661,17983405
k1,101:14466213,17983405:190552
x1,101:15926988,17983405
k1,101:16124218,17983405:197230
x1,101:16993216,17983405
x1,101:17700992,17983405
x1,101:19167668,17983405
k1,101:19358219,17983405:190551
x1,101:20010946,17983405
x1,101:20356977,17983405
x1,101:21517607,17983405
k1,101:21708159,17983405:190552
x1,101:22299942,17983405
x1,101:23587044,17983405
k1,101:23777596,17983405:190552
$1,101:23777596,17983405
x1,101:24275204,17983405
x1,101:24826402,17983405
$1,101:24826402,17983405
k1,101:25016954,17983405:190552
x1,101:25593009,17983405
k1,101:25783561,17983405:190552
x1,101:26692529,17983405
k1,101:26883081,17983405:190552
x1,101:29332797,17983405
k1,101:29523349,17983405:190552
x1,101:30244893,17983405
x1,101:30908099,17983405
x1,101:32145401,17983405
k1,101:32342631,17983405:197230
x1,101:33056967,17983405
x1,101:33275199,17983405
k1,102:33275199,17983405:0
)
(1,102:8288501,18769837:24986698,477424,184808
x1,102:8816053,18769837
x1,102:10817498,18769837
k1,101:11061539,18769837:244041
x1,101:11970507,18769837
k1,101:12214548,18769837:244041
x1,101:13712691,18769837
k1,101:13956732,18769837:244041
x1,101:15312003,18769837
x1,101:16247185,18769837
k1,101:16491225,18769837:244040
x1,101:17067280,18769837
k1,101:17311321,18769837:244041
x1,101:17852641,18769837
x1,101:18111504,18769837
x1,101:18991640,18769837
k1,101:19235681,18769837:244041
x1,101:19987368,18769837
x1,101:20455942,18769837
x1,101:22041235,18769837
k1,101:22305326,18769837:264091
x1,101:23414846,18769837
k1,101:23658887,18769837:244041
x1,101:23917750,18769837
x1,101:24219870,18769837
x1,101:24768396,18769837
x1,101:26192475,18769837
k1,101:26436515,18769837:244040
x1,101:27924163,18769837
k1,101:28168204,18769837:244041
x1,101:28739667,18769837
k1,101:28983708,18769837:244041
x1,101:30225604,18769837
k1,101:30469645,18769837:244041
x1,101:31221332,18769837
x1,101:31689906,18769837
x1,101:33275199,18769837
k1,101:33275199,18769837:0
)
(1,102:8288501,19556269:24986698,477424,184808
x1,102:9264323,19556269
x1,102:9972099,19556269
x1,102:11438775,19556269
k1,101:11601077,19556269:162302
x1,101:12253804,19556269
x1,101:12599835,19556269
x1,101:13760465,19556269
k1,101:13922766,19556269:162301
x1,101:15041443,19556269
k1,101:15203745,19556269:162302
x1,101:15775864,19556269
x1,101:16325703,19556269
x1,101:17547286,19556269
k1,101:17709587,19556269:162301
x1,101:18618555,19556269
k1,101:18780857,19556269:162302
x1,101:20770519,19556269
k1,101:20932820,19556269:162301
x1,101:21523947,19556269
x1,101:22208130,19556269
x1,101:23513583,19556269
k1,101:23675885,19556269:162302
x1,101:24402668,19556269
k1,101:24564969,19556269:162301
x1,101:24823832,19556269
x1,101:25125952,19556269
x1,101:25674478,19556269
x1,101:26506774,19556269
x1,101:27443269,19556269
k1,101:27605571,19556269:162302
x1,101:28197354,19556269
x1,101:29920921,19556269
k1,101:30083222,19556269:162301
x1,101:30804766,19556269
x1,101:31467972,19556269
x1,101:32541434,19556269
k1,101:32703736,19556269:162302
x1,101:33275199,19556269
k1,101:33275199,19556269:0
)
(1,102:8288501,20342701:24986698,477424,184808
x1,102:9530397,20342701
k1,101:9739767,20342701:209370
x1,101:10491454,20342701
x1,101:11614062,20342701
k1,101:11823432,20342701:209370
x1,101:12575119,20342701
x1,101:13043693,20342701
x1,101:14628986,20342701
k1,101:14968736,20342701:339750
x1,101:16065792,20342701
k1,101:16275162,20342701:209370
x1,101:16927889,20342701
x1,101:17273920,20342701
x1,101:18434550,20342701
k1,101:18643921,20342701:209371
x1,101:19219976,20342701
k1,101:19429346,20342701:209370
x1,101:20143682,20342701
x1,101:20671234,20342701
x1,101:22080896,20342701
x1,101:23017391,20342701
k1,101:23226761,20342701:209370
x1,101:24468657,20342701
k1,101:24678027,20342701:209370
x1,101:25219347,20342701
x1,101:25478210,20342701
x1,101:26358346,20342701
k1,101:26567716,20342701:209370
x1,101:27319403,20342701
x1,101:27787977,20342701
x1,101:29209430,20342701
k1,101:29418800,20342701:209370
x1,101:30528320,20342701
k1,101:30737690,20342701:209370
x1,101:31329473,20342701
x1,101:32338704,20342701
x1,101:33275199,20342701
k1,101:33275199,20342701:0
)
(1,102:8288501,21129133:24986698,477424,184808
x1,102:9230891,21129133
x1,102:10076946,21129133
k1,101:10298249,21129133:221303
x1,101:10874304,21129133
k1,101:11095606,21129133:221302
x1,101:13545322,21129133
k1,101:13766625,21129133:221303
x1,101:14488169,21129133
x1,101:15151375,21129133
x1,101:16224837,21129133
k1,101:16446139,21129133:221302
x1,101:17281057,21129133
k1,101:17502360,21129133:221303
x1,101:17761223,21129133
x1,101:18063343,21129133
x1,101:18611869,21129133
x1,101:19230525,21129133
x1,101:20374107,21129133
k1,101:20595410,21129133:221303
x1,101:21714087,21129133
k1,101:21935389,21129133:221302
x1,101:22611708,21129133
k1,101:22833011,21129133:221303
x1,101:23547347,21129133
x1,101:25642503,21129133
k1,101:25863805,21129133:221302
x1,101:26435924,21129133
k1,101:26657227,21129133:221303
x1,101:27566195,21129133
k1,101:27787497,21129133:221302
x1,101:28554255,21129133
x1,101:29649349,21129133
x1,101:30585844,21129133
k1,101:30807147,21129133:221303
x1,101:31689906,21129133
x1,101:33275199,21129133
k1,101:33275199,21129133:0
)
(1,102:8288501,21915565:24986698,477424,184808
x1,102:9385557,21915565
k1,101:9540710,21915565:155153
x1,101:9937198,21915565
x1,101:10836997,21915565
k1,101:10992151,21915565:155154
x1,101:12191438,21915565
k1,101:12346591,21915565:155153
x1,101:12922646,21915565
k1,101:13077799,21915565:155153
x1,101:13946797,21915565
x1,101:14654573,21915565
x1,101:16121249,21915565
k1,101:16276403,21915565:155154
x1,101:16929130,21915565
x1,101:17275161,21915565
x1,101:18435791,21915565
k1,101:18590944,21915565:155153
x1,101:19059518,21915565
k1,101:19214671,21915565:155153
x1,101:19786134,21915565
k1,101:19941288,21915565:155154
x1,101:20200151,21915565
x1,101:20502271,21915565
x1,101:21307694,21915565
k1,101:21462847,21915565:155153
x1,101:22371815,21915565
k1,101:22526968,21915565:155153
x1,101:23211151,21915565
x1,101:24050653,21915565
x1,101:24819372,21915565
k1,101:24974526,21915565:155154
x1,101:25550581,21915565
k1,101:25705734,21915565:155153
x1,101:26574732,21915565
x1,101:28533578,21915565
k1,101:28688731,21915565:155153
x1,101:29410275,21915565
x1,101:30073481,21915565
x1,101:31146943,21915565
k1,101:31302097,21915565:155154
x1,101:31873560,21915565
k1,101:32028713,21915565:155153
x1,101:32929168,21915565
x1,101:33275199,21915565
k1,101:33275199,21915565:0
)
(1,102:8288501,22701997:24986698,477424,184808
x1,102:8964820,22701997
x1,102:10570434,22701997
k1,101:10719993,22701997:149559
x1,101:11580473,22701997
k1,101:11730031,22701997:149558
x1,101:13139695,22701997
k1,101:13289254,22701997:149559
x1,101:14603238,22701997
k1,101:14752797,22701997:149559
x1,101:15621795,22701997
x1,101:17580641,22701997
k1,101:17730199,22701997:149558
x1,101:18451743,22701997
x1,101:19114949,22701997
x1,101:19910540,22701997
k1,101:20060099,22701997:149559
x1,101:20895017,22701997
k1,101:21044576,22701997:149559
x1,101:21372256,22701997
k1,101:21521814,22701997:149558
x1,101:22829236,22701997
k1,101:22978795,22701997:149559
x1,101:23856314,22701997
x1,101:24158434,22701997
x1,101:24962544,22701997
k1,101:25112103,22701997:149559
x1,101:26290429,22701997
x1,101:26951029,22701997
k1,101:27100587,22701997:149558
x1,101:27672706,22701997
k1,101:27822265,22701997:149559
x1,101:28180088,22701997
x1,101:28438951,22701997
x1,101:29400358,22701997
k1,101:29549917,22701997:149559
x1,101:30121380,22701997
k1,101:30270938,22701997:149558
x1,101:31449266,22701997
k1,101:31598825,22701997:149559
x1,101:32488784,22701997
x1,101:33275199,22701997
k1,101:33275199,22701997:0
)
(1,102:8288501,23488429:24986698,477424,184808
x1,102:8924195,23488429
x1,102:9510073,23488429
x1,102:10931526,23488429
k1,101:11156312,23488429:224786
x1,101:11728431,23488429
k1,101:11953216,23488429:224785
x1,101:12862184,23488429
k1,101:13086970,23488429:224786
x1,101:14511039,23488429
x1,101:15279758,23488429
k1,101:15504543,23488429:224785
x1,101:16080598,23488429
k1,101:16305384,23488429:224786
x1,101:17547280,23488429
k1,101:17772065,23488429:224785
x1,101:18320591,23488429
x1,101:18939247,23488429
x1,101:20246669,23488429
k1,101:20632666,23488429:385997
x1,101:21234938,23488429
k1,101:21459723,23488429:224785
x1,101:22523353,23488429
k1,101:22748139,23488429:224786
x1,101:23469683,23488429
x1,101:24436322,23488429
x1,101:24551665,23488429
k1,101:24791686,23488429:240021
x1,101:25652166,23488429
k1,101:25876952,23488429:224786
x1,101:27630022,23488429
k1,101:27854807,23488429:224785
x1,101:28821445,23488429
k1,101:29046231,23488429:224786
x1,101:30182607,23488429
k1,101:30407392,23488429:224785
x1,101:31316360,23488429
k1,101:31541146,23488429:224786
x1,101:32193873,23488429
x1,101:32495993,23488429
x1,101:33056967,23488429
x1,101:33275199,23488429
k1,102:33275199,23488429:0
)
(1,102:8288501,24274861:24986698,477424,184808
x1,102:9319370,24274861
k1,101:9511180,24274861:191810
x1,101:11532290,24274861
x1,101:11878321,24274861
k1,101:12070132,24274861:191811
x1,101:12754315,24274861
x1,101:13593817,24274861
x1,101:13784520,24274861
x1,101:14780646,24274861
k1,101:14972456,24274861:191810
x1,101:15548511,24274861
k1,101:15740322,24274861:191811
x1,101:16609320,24274861
x1,101:18568166,24274861
k1,101:18759976,24274861:191810
x1,101:19481520,24274861
x1,101:20144726,24274861
x1,101:21218188,24274861
k1,101:21409999,24274861:191811
x1,101:21996542,24274861
x1,101:22298662,24274861
k1,101:22490472,24274861:191810
x1,101:23143199,24274861
x1,101:23851637,24274861
x1,101:24179317,24274861
x1,101:25096803,24274861
k1,101:25288613,24274861:191810
x1,101:26197581,24274861
k1,101:26389392,24274861:191811
x1,101:27995006,24274861
k1,101:28186816,24274861:191810
x1,101:28762871,24274861
k1,101:28954682,24274861:191811
x1,101:30526216,24274861
k1,101:30718026,24274861:191810
x1,101:31944840,24274861
x1,101:33275199,24274861
k1,101:33275199,24274861:0
)
(1,102:8288501,25061293:24986698,477424,184808
x1,102:8765596,25061293
x1,101:9690307,25061293
k1,101:9840059,25061293:149752
x1,101:11081955,25061293
k1,101:11231707,25061293:149752
x1,101:11490570,25061293
x1,101:11792690,25061293
x1,101:13087008,25061293
k1,101:13236761,25061293:149753
x1,101:14346281,25061293
k1,101:14496033,25061293:149752
x1,101:15531486,25061293
x1,101:16123269,25061293
x1,101:18349491,25061293
k1,101:18499243,25061293:149752
x1,101:19578610,25061293
x1,101:20515105,25061293
k1,101:20664857,25061293:149752
x1,101:22193143,25061293
k1,101:22342896,25061293:149753
x1,101:22670576,25061293
x1,101:22929439,25061293
x1,101:23837110,25061293
k1,101:23986862,25061293:149752
x1,101:24245725,25061293
x1,101:24547845,25061293
x1,101:26026324,25061293
k1,101:26176076,25061293:149752
x1,101:26952667,25061293
x1,101:28130993,25061293
x1,101:29505929,25061293
k1,101:29655681,25061293:149752
x1,101:30227800,25061293
k1,101:30377553,25061293:149753
x1,101:31286521,25061293
k1,101:31436273,25061293:149752
x1,101:32614599,25061293
x1,101:33275199,25061293
k1,101:33275199,25061293:0
)
(1,102:8288501,25847725:24986698,477424,184808
x1,102:10056644,25847725
g1,101:10259804,25847725
x1,101:11511522,25847725
g1,101:11675362,25847725
x1,101:12908081,25847725
g1,101:13071921,25847725
x1,101:14190598,25847725
g1,101:14354438,25847725
x1,101:15030757,25847725
g1,101:15194597,25847725
x1,101:15878780,25847725
x1,101:16328346,25847725
x1,101:17439170,25847725
g1,101:17603010,25847725
x1,101:18175129,25847725
g1,101:18338969,25847725
x1,101:19221728,25847725
x1,101:20365310,25847725
g1,101:20529150,25847725
x1,101:21839870,25847725
k1,102:33275199,25847725:11435329
g1,102:33275199,25847725
)
(1,104:8288501,26634157:24986698,477424,184808
h1,103:8288501,26634157:1310720,0,0
x1,103:10201493,26634157
k1,103:10417222,26634157:215729
x1,103:11616509,26634157
k1,103:11832238,26634157:215729
x1,103:12323758,26634157
k1,103:12552459,26634157:228701
x1,103:13412939,26634157
k1,103:13628669,26634157:215730
x1,103:14615627,26634157
k1,103:14831356,26634157:215729
x1,103:15949387,26634157
k1,103:16165116,26634157:215729
x1,103:16756243,26634157
x1,103:17494826,26634157
x1,103:17753689,26634157
x1,103:18650865,26634157
k1,103:18866594,26634157:215729
x1,103:19550777,26634157
x1,103:20390279,26634157
x1,103:21158998,26634157
k1,103:21374727,26634157:215729
x1,103:22778494,26634157
x1,103:24363787,26634157
k1,103:24592488,26634157:228701
x1,103:26082767,26634157
x1,103:27226349,26634157
k1,103:27442078,26634157:215729
x1,103:27769758,26634157
h1,103:27769758,26634157:0,0,0
k1,103:27985488,26634157:215730
x1,103:29095008,26634157
k1,103:29310737,26634157:215729
x1,103:30801016,26634157
x1,103:31944598,26634157
k1,103:32160327,26634157:215729
x1,103:32488007,26634157
h1,103:32488007,26634157:0,0,0
k1,103:32703736,26634157:215729
x1,103:33275199,26634157
k1,103:33275199,26634157:0
)
(1,104:8288501,27420589:24986698,477424,184808
x1,104:9077540,27420589
x1,104:10333196,27420589
k1,103:10511463,27420589:178267
x1,103:11195646,27420589
x1,103:12035148,27420589
x1,103:12803867,27420589
k1,103:12982134,27420589:178267
x1,103:13558189,27420589
k1,103:13736456,27420589:178267
x1,103:14645424,27420589
k1,103:14823691,27420589:178267
x1,103:17273407,27420589
k1,103:17451674,27420589:178267
x1,103:18173218,27420589
x1,103:18836424,27420589
x1,103:20073726,27420589
k1,103:20320167,27420589:246441
x1,103:21417223,27420589
k1,103:21595490,27420589:178267
x1,103:22362248,27420589
x1,103:23457342,27420589
x1,103:24393837,27420589
k1,103:24572104,27420589:178267
x1,103:25256287,27420589
x1,103:26095789,27420589
x1,103:26864508,27420589
k1,103:27042775,27420589:178267
x1,103:28446542,27420589
x1,103:29590124,27420589
k1,103:29768391,27420589:178267
x1,103:30236965,27420589
k1,103:30415232,27420589:178267
x1,103:31802614,27420589
k1,103:31980881,27420589:178267
x1,103:33275199,27420589
k1,103:33275199,27420589:0
)
(1,104:8288501,28207021:24986698,477424,184808
x1,104:9123419,28207021
k1,103:9334452,28207021:211033
x1,103:10879114,28207021
k1,103:11090147,28207021:211033
x1,103:11959145,28207021
x1,103:13917991,28207021
k1,103:14129024,28207021:211033
x1,103:14850568,28207021
x1,103:15513774,28207021
x1,103:16587236,28207021
k1,103:16798270,28207021:211034
x1,103:17857974,28207021
x1,103:18171886,28207021
x1,103:19686405,28207021
k1,103:19897438,28207021:211033
x1,103:20469557,28207021
k1,103:20680590,28207021:211033
x1,103:21589558,28207021
k1,103:21800591,28207021:211033
x1,103:22532614,28207021
x1,103:23338037,28207021
k1,103:23549070,28207021:211033
x1,103:24418068,28207021
x1,103:25125844,28207021
x1,103:26592520,28207021
k1,103:26803553,28207021:211033
x1,103:27456280,28207021
x1,103:27802311,28207021
x1,103:28962941,28207021
k1,103:29173974,28207021:211033
x1,103:30337876,28207021
k1,103:30682616,28207021:344740
x1,103:32203686,28207021
k1,103:32414719,28207021:211033
x1,103:33275199,28207021
k1,103:33275199,28207021:0
)
(1,104:8288501,28993453:24986698,477424,184808
x1,104:9757805,28993453
k1,103:9914636,28993453:156831
x1,103:10486099,28993453
k1,103:10642930,28993453:156831
x1,103:11821256,28993453
x1,103:12481856,28993453
k1,103:12638687,28993453:156831
x1,103:13880583,28993453
k1,103:14037414,28993453:156831
x1,103:14296277,28993453
x1,103:14598397,28993453
x1,103:16170586,28993453
k1,103:16327417,28993453:156831
x1,103:17522783,28993453
x1,103:17824903,28993453
k1,103:17981734,28993453:156831
x1,103:18859253,28993453
x1,103:19161373,28993453
x1,103:20520562,28993453
k1,103:20677393,28993453:156831
x1,103:21404176,28993453
k1,103:21561006,28993453:156830
x1,103:21819869,28993453
x1,103:22121989,28993453
x1,103:22670515,28993453
x1,103:24217147,28993453
k1,103:24373978,28993453:156831
x1,103:25095522,28993453
x1,103:25758728,28993453
x1,103:26996030,28993453
k1,103:27154263,28993453:158233
x1,103:28014743,28993453
k1,103:28171574,28993453:156831
x1,103:29158532,28993453
k1,103:29315363,28993453:156831
x1,103:30224331,28993453
k1,103:30381162,28993453:156831
x1,103:31531961,28993453
x1,103:31722664,28993453
x1,103:33275199,28993453
k1,103:33275199,28993453:0
)
(1,104:8288501,29779885:24986698,477424,184808
x1,104:8860620,29779885
x1,104:9174532,29779885
x1,104:10165418,29779885
k1,103:10452967,29779885:287549
x1,103:12627422,29779885
k1,103:13201709,29779885:574287
x1,103:14438363,29779885
x1,103:14740483,29779885
x1,103:16041352,29779885
x1,103:16156695,29779885
k1,103:16475170,29779885:318475
x1,103:17930048,29779885
k1,103:18217597,29779885:287549
x1,103:18476460,29779885
x1,103:18778580,29779885
x1,103:19327106,29779885
x1,103:20873738,29779885
k1,103:21161287,29779885:287549
x1,103:21882831,29779885
x1,103:22546037,29779885
x1,103:23619499,29779885
k1,103:23907048,29779885:287549
x1,103:24493591,29779885
x1,103:24795711,29779885
k1,103:25083259,29779885:287548
x1,103:25631785,29779885
x1,103:27178417,29779885
k1,103:27465966,29779885:287549
x1,103:28038085,29779885
k1,103:28325634,29779885:287549
x1,103:29234602,29779885
k1,103:29522151,29779885:287549
x1,103:29781014,29779885
x1,103:30083134,29779885
x1,103:31655323,29779885
k1,103:31942872,29779885:287549
x1,103:33275199,29779885
k1,103:33275199,29779885:0
)
(1,104:8288501,30566317:24986698,477424,184808
x1,104:8941228,30566317
x1,104:9649666,30566317
x1,104:9977346,30566317
x1,104:10894832,30566317
k1,103:11054690,30566317:159858
x1,103:11859465,30566317
k1,103:12019324,30566317:159859
x1,103:12888322,30566317
x1,103:14415946,30566317
k1,103:14575804,30566317:159858
x1,103:15052899,30566317
x1,103:15977610,30566317
k1,103:16137469,30566317:159859
x1,103:17046437,30566317
k1,103:17206295,30566317:159858
x1,103:18236510,30566317
x1,103:19179556,30566317
x1,103:20246476,30566317
k1,103:20406335,30566317:159859
x1,103:21127879,30566317
x1,103:21791085,30566317
x1,103:23028387,30566317
k1,103:23189042,30566317:160655
x1,103:23593385,30566317
k1,103:23753243,30566317:159858
x1,103:24221817,30566317
k1,103:24381676,30566317:159859
x1,103:25996449,30566317
k1,103:26156307,30566317:159858
x1,103:26727770,30566317
k1,103:26887629,30566317:159859
x1,103:28280908,30566317
k1,103:28440766,30566317:159858
x1,103:28768446,30566317
k1,103:28928305,30566317:159859
x1,103:29845791,30566317
k1,103:30005649,30566317:159858
x1,103:31233128,30566317
x1,103:31984815,30566317
x1,103:33275199,30566317
k1,103:33275199,30566317:0
)
(1,104:8288501,31352749:24986698,477424,184808
x1,104:8864556,31352749
k1,103:9119911,31352749:255355
x1,103:9804094,31352749
x1,103:10643596,31352749
x1,103:11412315,31352749
k1,103:11667670,31352749:255355
x1,103:12239133,31352749
k1,103:12494488,31352749:255355
x1,103:13403456,31352749
k1,103:13658811,31352749:255355
x1,103:15452503,31352749
k1,103:15707858,31352749:255355
x1,103:16875688,31352749
k1,103:17131043,31352749:255355
x1,103:17852587,31352749
x1,103:18515793,31352749
x1,103:19311384,31352749
k1,103:19566739,31352749:255355
x1,103:20138858,31352749
k1,103:20394213,31352749:255355
x1,103:21078396,31352749
x1,103:21917898,31352749
x1,103:22686617,31352749
k1,103:22941973,31352749:255356
x1,103:24345740,31352749
x1,103:25653162,31352749
k1,103:26130867,31352749:477705
x1,103:27750897,31352749
k1,103:28029130,31352749:278233
x1,103:28889610,31352749
k1,103:29144965,31352749:255355
x1,103:30131923,31352749
k1,103:30387278,31352749:255355
x1,103:30714958,31352749
k1,103:30970313,31352749:255355
x1,103:31938272,31352749
x1,103:33275199,31352749
k1,103:33275199,31352749:0
)
(1,104:8288501,32139181:24986698,477424,184808
x1,104:8937300,32139181
x1,104:9251212,32139181
x1,104:9854140,32139181
x1,104:11244787,32139181
k1,103:11455177,32139181:210390
x1,103:12027296,32139181
k1,103:12237687,32139181:210391
x1,103:12809806,32139181
x1,103:13337358,32139181
x1,103:14484875,32139181
k1,103:14695265,32139181:210390
x1,103:15405017,32139181
k1,103:15627044,32139181:222027
x1,103:16172956,32139181
k1,103:16383347,32139181:210391
x1,103:16955466,32139181
k1,103:17165856,32139181:210390
x1,103:18407752,32139181
k1,103:18618142,32139181:210390
x1,103:19302325,32139181
x1,103:20141827,32139181
x1,103:20910546,32139181
k1,103:21120936,32139181:210390
x1,103:22524703,32139181
x1,103:23668285,32139181
k1,103:23878676,32139181:210391
x1,103:24450795,32139181
k1,103:24661185,32139181:210390
x1,103:25019008,32139181
x1,103:25277871,32139181
x1,103:26239278,32139181
k1,103:26449668,32139181:210390
x1,103:27021131,32139181
k1,103:27231521,32139181:210390
x1,103:27490384,32139181
x1,103:27792504,32139181
x1,103:28341030,32139181
x1,103:29487238,32139181
k1,103:29697629,32139181:210391
x1,103:30606597,32139181
k1,103:30816987,32139181:210390
x1,103:31538531,32139181
x1,103:32201737,32139181
x1,103:33275199,32139181
k1,103:33275199,32139181:0
)
(1,104:8288501,32925613:24986698,477424,184808
x1,104:10216545,32925613
g1,103:10380385,32925613
x1,103:10921705,32925613
x1,103:12940840,32925613
g1,103:13104680,32925613
x1,103:13676143,32925613
g1,103:13839983,32925613
x1,103:14748951,32925613
g1,103:14912791,32925613
x1,103:15943006,32925613
x1,103:16886052,32925613
x1,103:17952972,32925613
g1,103:18116812,32925613
x1,103:20270314,32925613
g1,103:20473474,32925613
x1,103:21725192,32925613
g1,103:21889032,32925613
x1,103:23121751,32925613
g1,103:23285591,32925613
x1,103:23754165,32925613
g1,103:23918005,32925613
x1,103:24602188,32925613
x1,103:25051754,32925613
x1,103:26162578,32925613
g1,103:26326418,32925613
x1,103:26898537,32925613
g1,103:27062377,32925613
x1,103:27945136,32925613
x1,103:29088718,32925613
g1,103:29252558,32925613
x1,103:30727118,32925613
k1,104:33275199,32925613:2548081
g1,104:33275199,32925613
)
(1,104:8288501,33712045:24986698,0,0
g1,104:8288501,33712045
)
(1,107:8288501,34498477:24986698,491520,187504
h1,106:8288501,34498477:1310720,0,0
g1,106:10909941,34498477
g1,106:12220661,34498477
g1,106:13531381,34498477
g1,106:14186741,34498477
$1,106:14186741,34498477
x1,106:14569034,34498477
(1,106:14569034,34596780:491006,318577,0
x1,106:15027272,34596780
)
g1,106:15242080,34498477
x1,106:15751806,34498477
g1,106:15933846,34498477
x1,106:16341777,34498477
g1,106:16510922,34498477
x1,106:16838603,34498477
g1,106:16984235,34498477
x1,106:17366528,34498477
(1,106:17366528,34596780:491006,318577,0
x1,106:17824766,34596780
)
g1,106:18003166,34498477
x1,106:18512892,34498477
g1,106:18658524,34498477
x1,106:18942135,34498477
(1,106:18942135,34596780:294003,295640,0
x1,106:19203370,34596780
)
x1,106:19531809,34498477
(1,106:19531809,34596780:294003,295640,0
x1,106:19793044,34596780
)
x1,106:20410403,34498477
(1,106:20410403,34596780:491006,318577,0
x1,106:20868641,34596780
)
g1,106:21047041,34498477
x1,106:21556767,34498477
g1,106:21702399,34498477
x1,106:22076955,34498477
(1,106:22076955,34596780:491006,318577,0
x1,106:22535193,34596780
)
x1,106:22822824,34498477
g1,106:22968456,34498477
x1,106:23478182,34498477
g1,106:23623814,34498477
x1,106:23907425,34498477
(1,106:23907425,34596780:294003,295640,0
x1,106:24168660,34596780
)
x1,106:24497099,34498477
(1,106:24497099,34596780:294003,295640,0
x1,106:24758334,34596780
)
x1,106:25375693,34498477
(1,106:25375693,34596780:577721,318577,89201
x1,106:25631368,34596780
x1,106:25920646,34596780
)
g1,106:26099046,34498477
x1,106:26608772,34498477
g1,106:26754404,34498477
x1,106:27128960,34498477
(1,106:27128960,34596780:491006,318577,0
x1,106:27587198,34596780
)
x1,106:27874829,34498477
$1,106:27874829,34498477
k1,107:33275199,34498477:5400370
g1,107:33275199,34498477
)
(1,109:18473849,35894845:14801350,477424,140895
(1,109:18473849,35894845:4616003,447828,98303
x1,109:19016797,35894845
(1,109:19016797,35993148:491006,318577,0
x1,109:19475035,35993148
)
g1,109:19689843,35894845
x1,109:20199569,35894845
g1,109:20381609,35894845
x1,109:20924557,35894845
(1,109:20924557,35993148:491006,318577,0
x1,109:21382795,35993148
)
g1,109:21561195,35894845
x1,109:22070921,35894845
g1,109:22216553,35894845
x1,109:22598846,35894845
(1,109:22598846,35993148:491006,318577,0
x1,109:23057084,35993148
)
)
(1,109:32511055,35894845:764144,477424,140895
(1,109:32511055,35894845:764144,477424,140895
x1,109:33275199,35894845
)
)
)
(1,120:8288501,37291213:24986698,477424,184808
h1,118:8288501,37291213:1310720,0,0
x1,118:10000949,37291213
x1,118:10298483,37291213
k1,118:10497174,37291213:198691
x1,118:10878580,37291213
x1,118:11742329,37291213
x1,118:13070064,37291213
k1,118:13268754,37291213:198690
x1,118:14177722,37291213
k1,118:14376413,37291213:198691
x1,118:15145796,37291213
x1,118:16371956,37291213
k1,118:16570647,37291213:198691
x1,118:17146702,37291213
k1,118:17345392,37291213:198690
x1,118:18214390,37291213
x1,118:18922166,37291213
x1,118:20388842,37291213
k1,118:20587533,37291213:198691
x1,118:22152517,37291213
x1,118:22480197,37291213
x1,118:23908867,37291213
k1,118:24107558,37291213:198691
x1,118:24846797,37291213
k1,118:25045487,37291213:198690
x1,118:25636614,37291213
x1,118:26320797,37291213
x1,118:27626250,37291213
k1,118:27824941,37291213:198691
x1,118:29204442,37291213
k1,118:29403133,37291213:198691
x1,118:29979188,37291213
k1,118:30177878,37291213:198690
x1,118:31086846,37291213
k1,118:31285537,37291213:198691
x1,118:33275199,37291213
k1,118:33275199,37291213:0
)
(1,120:8288501,38077645:24986698,477424,184808
x1,120:8860620,38077645
k1,118:9001942,38077645:141322
x1,118:9853253,38077645
x1,118:11779348,38077645
k1,118:11920670,38077645:141322
x1,118:12781150,38077645
k1,118:12922473,38077645:141323
x1,118:13909431,38077645
k1,118:14050753,38077645:141322
x1,118:14378433,38077645
k1,118:14519755,38077645:141322
x1,118:15065667,38077645
x1,118:15572915,38077645
k1,118:15714215,38077645:141300
x1,118:16757541,38077645
x1,118:18738658,38077645
k1,118:18879980,38077645:141322
x1,118:20165779,38077645
x1,118:21309361,38077645
k1,118:21450683,38077645:141322
x1,118:21668915,38077645
$1,118:21668915,38077645
x1,118:21989770,38077645
(1,118:21989770,38175948:294003,295640,0
x1,118:22251005,38175948
)
$1,118:22283773,38077645
k1,118:22425095,38077645:141322
x1,118:22997214,38077645
k1,118:23138537,38077645:141323
x1,118:23540265,38077645
x1,118:23807656,38077645
x1,118:24674678,38077645
k1,118:24816000,38077645:141322
x1,118:25361912,38077645
k1,118:25503234,38077645:141322
x1,118:26835561,38077645
k1,118:26976883,38077645:141322
x1,118:27885851,38077645
k1,118:28027173,38077645:141322
x1,118:30016835,38077645
k1,118:30158158,38077645:141323
x1,118:30734213,38077645
k1,118:30875535,38077645:141322
x1,118:31530895,38077645
k1,118:31672217,38077645:141322
x1,118:32393761,38077645
x1,118:33056967,38077645
x1,118:33275199,38077645
k1,120:33275199,38077645:0
)
(1,120:8288501,38864077:24986698,491520,184808
x1,120:9361963,38864077
k1,118:9503739,38864077:141776
x1,118:10613259,38864077
k1,118:10755035,38864077:141776
x1,118:11664003,38864077
k1,118:11805779,38864077:141776
x1,118:12674777,38864077
x1,118:13382553,38864077
x1,118:14849229,38864077
k1,118:14991005,38864077:141776
x1,118:16105100,38864077
k1,118:16246876,38864077:141776
x1,118:16822931,38864077
k1,118:16964707,38864077:141776
$1,118:16964707,38864077
x1,118:18166204,38864077
$1,118:18166204,38864077
x1,118:18330044,38864077
k1,118:18525850,38864077:195806
x1,118:19622906,38864077
k1,118:19764682,38864077:141776
x1,118:21754344,38864077
k1,118:21896120,38864077:141776
x1,118:22765118,38864077
x1,118:23428324,38864077
x1,118:24185906,38864077
x1,118:25329488,38864077
k1,118:25471264,38864077:141776
x1,118:26043383,38864077
k1,118:26185159,38864077:141776
x1,118:26776286,38864077
x1,118:27514869,38864077
x1,118:27773732,38864077
x1,118:28670908,38864077
k1,118:28812684,38864077:141776
x1,118:29071547,38864077
x1,118:29842898,38864077
x1,118:31160809,38864077
k1,118:31302585,38864077:141776
x1,118:33275199,38864077
k1,118:33275199,38864077:0
)
(1,120:8288501,39650509:24986698,477424,184808
x1,120:8864556,39650509
k1,118:9015921,39650509:151365
x1,118:10079551,39650509
k1,118:10230915,39650509:151364
x1,118:10882987,39650509
x1,118:11590763,39650509
x1,118:12040329,39650509
x1,118:13527977,39650509
k1,118:13679342,39650509:151365
x1,118:14265885,39650509
x1,118:14568005,39650509
k1,118:14719370,39650509:151365
x1,118:16664464,39650509
k1,118:16815829,39650509:151365
x1,118:17387948,39650509
k1,118:17539312,39650509:151364
x1,118:18458767,39650509
x1,118:19112805,39650509
x1,118:19414925,39650509
k1,118:19566290,39650509:151365
x1,118:19893970,39650509
h1,118:19893970,39650509:0,0,0
x1,118:20057810,39650509
k1,118:20256812,39650509:199002
x1,118:21353868,39650509
k1,118:21505232,39650509:151364
x1,118:23632509,39650509
x1,118:24327828,39650509
k1,118:24479193,39650509:151365
x1,118:25242015,39650509
x1,118:26164741,39650509
x1,118:27010804,39650509
x1,118:28154386,39650509
k1,118:28305751,39650509:151365
x1,118:28881806,39650509
k1,118:29033171,39650509:151365
x1,118:29754715,39650509
x1,118:30417921,39650509
x1,118:31491383,39650509
k1,118:31642747,39650509:151364
x1,118:32214866,39650509
k1,118:32366231,39650509:151365
x1,118:33275199,39650509
k1,118:33275199,39650509:0
)
(1,120:8288501,40436941:24986698,477424,184808
x1,120:9435363,40436941
k1,118:9691647,40436941:256284
x1,118:10095990,40436941
x1,118:10409902,40436941
x1,118:10996445,40436941
x1,118:12140027,40436941
k1,118:12396311,40436941:256284
x1,118:12864885,40436941
k1,118:13121169,40436941:256284
x1,118:13502575,40436941
x1,118:14366324,40436941
x1,118:16094483,40436941
k1,118:16350767,40436941:256284
x1,118:16922886,40436941
k1,118:17179170,40436941:256284
x1,118:18098625,40436941
x1,118:18752663,40436941
x1,118:19054783,40436941
k1,118:19311067,40436941:256284
x1,118:20730571,40436941
k1,118:21211063,40436941:480492
x1,118:22853375,40436941
k1,118:23132770,40436941:279395
x1,118:24041738,40436941
k1,118:24298022,40436941:256284
x1,118:25770596,40436941
x1,118:26707091,40436941
k1,118:26963375,40436941:256284
x1,118:28528359,40436941
x1,118:28856039,40436941
x1,118:30284709,40436941
k1,118:30540993,40436941:256284
x1,118:31117048,40436941
k1,118:31373332,40436941:256284
x1,118:32282300,40436941
k1,118:32538584,40436941:256284
x1,118:33056967,40436941
x1,118:33275199,40436941
k1,120:33275199,40436941:0
)
(1,120:8288501,41223373:24986698,477424,184808
x1,120:9010700,41223373
x1,120:10634002,41223373
k1,118:10857877,41223373:223875
x1,118:12306193,41223373
k1,118:12530068,41223373:223875
x1,118:13251612,41223373
x1,118:13914818,41223373
x1,118:14988280,41223373
k1,118:15212156,41223373:223876
x1,118:15783619,41223373
x1,118:16916730,41223373
x1,118:17305362,41223373
k1,118:17529237,41223373:223875
x1,118:18438205,41223373
k1,118:18662080,41223373:223875
x1,118:19413767,41223373
x1,118:19818110,41223373
x1,118:20915173,41223373
k1,118:21139048,41223373:223875
x1,118:21397911,41223373
x1,118:21700031,41223373
x1,118:22994349,41223373
k1,118:23218225,41223373:223876
x1,118:23790344,41223373
k1,118:24014219,41223373:223875
x1,118:24923187,41223373
k1,118:25147062,41223373:223875
$1,118:25147062,41223373
x1,118:25802424,41223373
$1,118:25802424,41223373
x1,118:26397480,41223373
k1,118:26621355,41223373:223875
x1,118:27025698,41223373
x1,118:27339610,41223373
x1,118:27926153,41223373
x1,118:29233575,41223373
k1,118:29472459,41223373:238884
x1,118:30078010,41223373
k1,118:30301885,41223373:223875
x1,118:30683291,41223373
x1,118:31547040,41223373
x1,118:33275199,41223373
k1,118:33275199,41223373:0
)
(1,120:8288501,42009805:24986698,477424,184808
x1,120:8860620,42009805
k1,118:9103895,42009805:243275
x1,118:10023350,42009805
x1,118:10677388,42009805
x1,118:10979508,42009805
k1,118:11222783,42009805:243275
x1,118:12677014,42009805
k1,118:13118478,42009805:441464
x1,118:13720750,42009805
k1,118:13964025,42009805:243275
x1,118:14872993,42009805
k1,118:15116268,42009805:243275
$1,118:15116268,42009805
x1,118:15771630,42009805
$1,118:15771630,42009805
x1,118:16366686,42009805
k1,118:16609961,42009805:243275
x1,118:17014304,42009805
x1,118:17328216,42009805
x1,118:17914759,42009805
x1,118:19222181,42009805
k1,118:19485314,42009805:263133
x1,118:20336625,42009805
x1,118:22098880,42009805
k1,118:22342075,42009805:243195
x1,118:22860458,42009805
x1,118:23582657,42009805
x1,118:25205959,42009805
k1,118:25449233,42009805:243274
x1,118:25708096,42009805
x1,118:26010216,42009805
x1,118:26558742,42009805
x1,118:27982821,42009805
k1,118:28226096,42009805:243275
x1,118:29754382,42009805
k1,118:29997657,42009805:243275
x1,118:30719201,42009805
x1,118:31382407,42009805
x1,118:32455869,42009805
k1,118:32699144,42009805:243275
x1,118:33275199,42009805
k1,118:33275199,42009805:0
)
(1,120:8288501,42796237:24986698,477424,184808
x1,120:9197469,42796237
k1,118:9380865,42796237:183396
x1,118:10067016,42796237
x1,118:10584742,42796237
x1,118:11481918,42796237
k1,118:11665314,42796237:183396
x1,118:13654976,42796237
k1,118:13838372,42796237:183396
x1,118:14409835,42796237
k1,118:14593230,42796237:183395
x1,118:15165349,42796237
x1,118:15715188,42796237
x1,118:16936771,42796237
k1,118:17120167,42796237:183396
x1,118:18029135,42796237
k1,118:18212531,42796237:183396
x1,118:20202193,42796237
k1,118:20385589,42796237:183396
x1,118:20976716,42796237
x1,118:21660899,42796237
x1,118:22966352,42796237
k1,118:23149748,42796237:183396
x1,118:24832042,42796237
k1,118:25015438,42796237:183396
x1,118:25754677,42796237
k1,118:25938072,42796237:183395
x1,118:26807070,42796237
x1,118:27514846,42796237
x1,118:28981522,42796237
k1,118:29164918,42796237:183396
x1,118:30729902,42796237
x1,118:31057582,42796237
x1,118:32486252,42796237
k1,118:32669648,42796237:183396
x1,118:33275199,42796237
k1,118:33275199,42796237:0
)
(1,120:8288501,43582669:24986698,477424,184808
x1,120:10233595,43582669
k1,118:10399807,43582669:166212
x1,118:10971926,43582669
k1,118:11138137,43582669:166211
x1,118:12057592,43582669
x1,118:12711630,43582669
x1,118:13013750,43582669
k1,118:13179962,43582669:166212
x1,118:14562762,43582669
k1,118:14773036,43582669:210274
x1,118:15375308,43582669
k1,118:15541520,43582669:166212
x1,118:16605150,43582669
k1,118:16771361,43582669:166211
x1,118:18432680,43582669
k1,118:18599484,43582669:166804
x1,118:19508452,43582669
k1,118:19674664,43582669:166212
x1,118:20916560,43582669
k1,118:21082771,43582669:166211
x1,118:23072433,43582669
k1,118:23238645,43582669:166212
x1,118:23707219,43582669
k1,118:23873430,43582669:166211
x1,118:25875542,43582669
k1,118:26041754,43582669:166212
x1,118:26910752,43582669
x1,118:28869598,43582669
k1,118:29035809,43582669:166211
x1,118:31189311,43582669
k1,118:31399586,43582669:210275
x1,118:32319041,43582669
x1,118:32973079,43582669
x1,118:33275199,43582669
k1,118:33275199,43582669:0
)
(1,120:8288501,44369101:24986698,477424,184808
x1,120:9530397,44369101
k1,118:9751256,44369101:220859
x1,118:10860776,44369101
k1,118:11081634,44369101:220858
x1,118:12001089,44369101
x1,118:12655127,44369101
x1,118:12957247,44369101
k1,118:13178106,44369101:220859
x1,118:14324322,44369101
k1,118:14545180,44369101:220858
x1,118:16108858,44369101
k1,118:16329717,44369101:220859
x1,118:17006036,44369101
x1,118:18085403,44369101
x1,118:19170663,44369101
k1,118:19391521,44369101:220858
x1,118:19967576,44369101
k1,118:20188435,44369101:220859
x1,118:21097403,44369101
k1,118:21318261,44369101:220858
x1,118:23307923,44369101
k1,118:23528782,44369101:220859
x1,118:24100901,44369101
k1,118:24321759,44369101:220858
x1,118:25230727,44369101
k1,118:25451586,44369101:220859
$1,118:25451586,44369101
x1,118:26106948,44369101
$1,118:26106948,44369101
x1,118:26702004,44369101
k1,118:26922862,44369101:220858
x1,118:27327205,44369101
x1,118:27641117,44369101
x1,118:28227660,44369101
x1,118:29371242,44369101
k1,118:29592101,44369101:220859
x1,118:31090244,44369101
k1,118:31311102,44369101:220858
x1,118:31916653,44369101
k1,118:32137512,44369101:220859
x1,118:33056967,44369101
x1,118:33275199,44369101
k1,120:33275199,44369101:0
)
(1,120:8288501,45155533:24986698,477424,184808
x1,120:8942539,45155533
x1,120:9244659,45155533
k1,118:9440618,45155533:195959
x1,118:10731009,45155533
k1,118:10926968,45155533:195959
x1,118:12036488,45155533
k1,118:12232447,45155533:195959
x1,118:13151902,45155533
x1,118:13805940,45155533
x1,118:14108060,45155533
k1,118:14304019,45155533:195959
x1,118:15522979,45155533
k1,118:15718938,45155533:195959
x1,118:15977801,45155533
x1,118:16279921,45155533
x1,118:17556544,45155533
x1,118:19200149,45155533
x1,118:19291244,45155533
k1,118:19590760,45155533:299516
x1,118:20510215,45155533
x1,118:21164253,45155533
x1,118:21466373,45155533
k1,118:21662332,45155533:195959
x1,118:22881292,45155533
k1,118:23077251,45155533:195959
x1,118:24186771,45155533
k1,118:24382730,45155533:195959
x1,118:25528946,45155533
k1,118:25724905,45155533:195959
x1,118:26106311,45155533
x1,118:26970060,45155533
x1,118:28297795,45155533
k1,118:28493754,45155533:195959
x1,118:29402722,45155533
k1,118:29598681,45155533:195959
x1,118:31787551,45155533
x1,118:33275199,45155533
k1,118:33275199,45155533:0
)
(1,120:8288501,45941965:24986698,477424,184808
x1,120:8864556,45941965
k1,118:9117992,45941965:253436
x1,118:9986990,45941965
x1,118:10694766,45941965
x1,118:12161442,45941965
k1,118:12414878,45941965:253436
x1,118:13979862,45941965
x1,118:14307542,45941965
x1,118:15736212,45941965
k1,118:15989649,45941965:253437
x1,118:16824567,45941965
k1,118:17078003,45941965:253436
x1,118:17947001,45941965
x1,118:19191511,45941965
x1,118:20128006,45941965
k1,118:20381442,45941965:253436
x1,118:21102986,45941965
x1,118:21766192,45941965
x1,118:22839654,45941965
k1,118:23093090,45941965:253436
x1,118:23947009,45941965
x1,118:25434007,45941965
x1,118:26400645,45941965
k1,118:26654081,45941965:253436
x1,118:27563049,45941965
k1,118:27816486,45941965:253437
x1,118:28994812,45941965
x1,118:29655412,45941965
k1,118:29908848,45941965:253436
x1,118:31513151,45941965
k1,118:31766587,45941965:253436
x1,118:32239090,45941965
x1,118:33184104,45941965
x1,118:33275199,45941965
k1,118:33275199,45941965:0
)
]
(1,120:8288501,47362865:24986698,447604,147846
x1,120:8616181,47362865
g1,120:8780021,47362865
k1,120:21655014,47362865:12874993
x1,120:24702135,47362865
g1,120:24833207,47362865
x1,120:27933282,47362865
g1,120:28064354,47362865
g1,120:28195426,47362865
g1,120:28326498,47362865
g1,120:28457570,47362865
x1,120:28836104,47362865
x1,120:30246944,47362865
g1,120:30378016,47362865
x1,120:30779616,47362865
g1,120:30910688,47362865
x1,120:32873599,47362865
g1,120:33004671,47362865
x1,120:33275199,47362865
)
]
]
!52452
}6
!10
{7
[1,128:4736286,47362865:28538913,42626579,147846
[1,128:8288501,47362865:24986698,44994722,147846
[1,128:8288501,4736286:24986698,2368143,0
(1,128:8288501,4736286:24986698,429681,166327
k1,128:9639424,4736286:1350923
x1,128:12266478,4736286
g1,128:12413934,4736286
x1,128:14264203,4736286
g1,128:14411659,4736286
x1,128:17246906,4736286
g1,128:17394362,4736286
x1,128:17909269,4736286
g1,128:18056725,4736286
x1,128:20020804,4736286
g1,128:20168260,4736286
x1,128:22018529,4736286
g1,128:22165985,4736286
x1,128:25659465,4736286
g1,128:25806921,4736286
x1,128:26558348,4736286
g1,128:26705804,4736286
x1,128:28621527,4736286
g1,128:28768983,4736286
x1,128:30631628,4736286
x1,128:31869069,4736286
g1,128:32016525,4736286
x1,128:32708379,4736286
x1,128:33275199,4736286
)
]
[1,128:8288501,45941965:24986698,38837536,0
[1,116:8288501,32980585:24986698,25876156,0
(1,114:8288501,31353985:24986698,24249556,0
k1,114:12036544,31353985:3748043
h1,113:12036544,31353985:0,0,0
(1,113:12036544,31353985:17490612,24249556,0
(1,113:12036544,31353985:17491526,24249616,0
(1,113:12036544,31353985:17491526,24249616,0
(1,113:12036544,31353985:0,27085640,0
(1,113:12036544,31353985:19537183,27085640,0
)
k1,113:12036543,31353985:-19537184
)
)
)
)
g1,114:29527156,31353985
k1,114:33275199,31353985:3748043
)
(1,114:8288501,32795777:24986698,477424,184808
k1,114:15279505,32795777:6991004
(1,114:15279505,32795777:11004691,477424,184808
x1,114:16852998,32795777
x1,114:17155118,32795777
g1,114:17318958,32795777
x1,114:17810478,32795777
g1,114:18013638,32795777
x1,114:19556988,32795777
g1,114:19720828,32795777
x1,114:20296883,32795777
g1,114:20460723,32795777
x1,114:23074289,32795777
g1,114:23238129,32795777
x1,114:26284196,32795777
)
k1,114:33275199,32795777:6991003
)
]
(1,120:8288501,34946665:24986698,477424,184808
x1,120:8722997,34946665
k1,118:8938619,34946665:215622
x1,118:9407193,34946665
k1,118:9622814,34946665:215621
x1,118:10889605,34946665
x1,118:12052859,34946665
x1,118:13000499,34946665
k1,118:13216121,34946665:215622
x1,118:14352497,34946665
k1,118:14568119,34946665:215622
x1,118:15140238,34946665
k1,118:15355859,34946665:215621
x1,118:16224857,34946665
x1,118:16932633,34946665
x1,118:18399309,34946665
k1,118:18614931,34946665:215622
x1,118:20179915,34946665
x1,118:20507595,34946665
x1,118:21936265,34946665
k1,118:22151887,34946665:215622
x1,118:22866223,34946665
x1,118:24256213,34946665
k1,118:24471834,34946665:215621
x1,118:25380802,34946665
k1,118:25596424,34946665:215622
x1,118:26168543,34946665
x1,118:26718382,34946665
x1,118:27626053,34946665
x1,118:28562548,34946665
k1,118:28778170,34946665:215622
x1,118:29369297,34946665
x1,118:30053480,34946665
x1,118:31358933,34946665
k1,118:31574554,34946665:215621
x1,118:32150609,34946665
k1,118:32366231,34946665:215622
x1,118:33275199,34946665
k1,118:33275199,34946665:0
)
(1,120:8288501,35733097:24986698,477424,184808
x1,120:10442003,35733097
k1,118:10625627,35733097:183624
x1,118:11534595,35733097
k1,118:11714263,35733097:179668
x1,118:12324391,35733097
x1,118:13575461,35733097
k1,118:13755129,35733097:179668
x1,118:15134630,35733097
k1,118:15314297,35733097:179667
x1,118:15890352,35733097
k1,118:16070020,35733097:179668
x1,118:17311916,35733097
k1,118:17491584,35733097:179668
x1,118:18243271,35733097
x1,118:18711845,35733097
x1,118:20133298,35733097
k1,118:20312965,35733097:179667
x1,118:20781539,35733097
k1,118:20961207,35733097:179668
x1,118:21914086,35733097
k1,118:22093754,35733097:179668
x1,118:23848791,35733097
k1,118:24028458,35733097:179667
x1,118:25332610,35733097
k1,118:25512278,35733097:179668
x1,118:26421246,35733097
k1,118:26600914,35733097:179668
x1,118:27322458,35733097
x1,118:27985664,35733097
x1,118:29241309,35733097
k1,118:29420976,35733097:179667
x1,118:30031104,35733097
x1,118:31282174,35733097
k1,118:31461842,35733097:179668
x1,118:32138161,35733097
x1,118:32973079,35733097
x1,118:33275199,35733097
k1,118:33275199,35733097:0
)
(1,120:8288501,36519529:24986698,477424,184808
x1,120:8547364,36519529
x1,120:8849484,36519529
x1,120:9398010,36519529
x1,120:10230306,36519529
x1,120:11330641,36519529
k1,118:11527470,36519529:196829
x1,118:12393196,36519529
k1,118:12541842,36519529:148646
x1,118:13113961,36519529
k1,118:13258808,36519529:144847
x1,118:14110119,36519529
x1,118:15872374,36519529
k1,118:16017202,36519529:144828
x1,118:16535585,36519529
x1,118:17257784,36519529
x1,118:19044926,36519529
k1,118:19193571,36519529:148645
x1,118:19734891,36519529
x1,118:19993754,36519529
x1,118:20873890,36519529
k1,118:21018737,36519529:144847
x1,118:21770424,36519529
x1,118:22238998,36519529
x1,118:23660451,36519529
k1,118:23805298,36519529:144847
x1,118:24805370,36519529
k1,118:24950217,36519529:144847
x1,118:25626536,36519529
k1,118:25771383,36519529:144847
x1,118:26831087,36519529
x1,118:27144999,36519529
x1,118:28659518,36519529
k1,118:28804365,36519529:144847
x1,118:30136692,36519529
k1,118:30281539,36519529:144847
x1,118:30904778,36519529
x1,118:32320993,36519529
k1,118:32465840,36519529:144847
x1,118:33056967,36519529
x1,118:33275199,36519529
k1,120:33275199,36519529:0
)
(1,120:8288501,37305961:24986698,477424,184808
x1,120:8972684,37305961
x1,120:10278137,37305961
k1,118:10449114,37305961:170977
x1,118:11558634,37305961
k1,118:11729611,37305961:170977
x1,118:12619570,37305961
x1,118:13405985,37305961
k1,118:13576963,37305961:170978
x1,118:14187091,37305961
x1,118:15438161,37305961
k1,118:15609138,37305961:170977
x1,118:16214689,37305961
k1,118:16385666,37305961:170977
x1,118:17791392,37305961
k1,118:18015964,37305961:224572
x1,118:18935419,37305961
x1,118:19589457,37305961
x1,118:19891577,37305961
k1,118:20062554,37305961:170977
x1,118:21390962,37305961
k1,118:21561939,37305961:170977
x1,118:22671459,37305961
k1,118:22842437,37305961:170978
x1,118:24134797,37305961
k1,118:24305774,37305961:170977
x1,118:25341227,37305961
x1,118:26541834,37305961
x1,118:26946177,37305961
x1,118:27801409,37305961
k1,118:27972386,37305961:170977
x1,118:29036016,37305961
k1,118:29206993,37305961:170977
x1,118:30949575,37305961
k1,118:31174147,37305961:224572
x1,118:31729226,37305961
x1,118:33184104,37305961
x1,118:33275199,37305961
k1,119:33275199,37305961:0
)
(1,120:8288501,38092393:24986698,477424,184808
x1,120:9207956,38092393
x1,120:9861994,38092393
x1,120:10164114,38092393
k1,119:10321202,38092393:157088
x1,119:10648882,38092393
h1,119:10648882,38092393:0,0,0
k1,119:10805970,38092393:157088
x1,119:11064833,38092393
x1,119:11760817,38092393
x1,119:12019680,38092393
x1,119:12321800,38092393
x1,119:13786510,38092393
k1,119:13943597,38092393:157087
x1,119:14852565,38092393
k1,119:15009653,38092393:157088
x1,119:15600780,38092393
x1,119:16284963,38092393
x1,119:17590416,38092393
k1,119:17747504,38092393:157088
x1,119:19654572,38092393
k1,119:19811660,38092393:157088
x1,119:20387715,38092393
k1,119:20544803,38092393:157088
x1,119:21745410,38092393
x1,119:22732377,38092393
x1,119:23121009,38092393
k1,119:23278097,38092393:157088
x1,119:25071789,38092393
k1,119:25228876,38092393:157087
x1,119:26483883,38092393
k1,119:26640965,38092393:157082
x1,119:27750485,38092393
k1,119:27907572,38092393:157087
x1,119:28758883,38092393
x1,119:30684978,38092393
k1,119:30842066,38092393:157088
x1,119:31276562,38092393
k1,119:31433650,38092393:157088
x1,119:33275199,38092393
k1,119:33275199,38092393:0
)
(1,120:8288501,38878825:24986698,477424,184808
x1,120:9574308,38878825
g1,119:9738148,38878825
x1,119:10329275,38878825
x1,119:11013458,38878825
x1,119:12318911,38878825
g1,119:12482751,38878825
x1,119:13862252,38878825
g1,119:14026092,38878825
x1,119:14602147,38878825
g1,119:14765987,38878825
x1,119:15674955,38878825
g1,119:15838795,38878825
x1,119:17828457,38878825
g1,119:17992297,38878825
x1,119:20329944,38878825
g1,119:20493784,38878825
x1,119:21065903,38878825
g1,119:21229743,38878825
x1,119:22984781,38878825
g1,119:23148621,38878825
x1,119:24258141,38878825
g1,119:24421981,38878825
x1,119:25273292,38878825
x1,119:27035547,38878825
g1,119:27199387,38878825
x1,119:27771506,38878825
g1,119:27935346,38878825
x1,119:28918386,38878825
g1,119:29082226,38878825
x1,119:29486569,38878825
x1,119:29800481,38878825
x1,119:30387024,38878825
x1,119:31972317,38878825
k1,120:33275199,38878825:1302882
g1,120:33275199,38878825
)
]
(1,128:8288501,47362865:24986698,447604,147846
x1,128:11335622,47362865
g1,128:11466694,47362865
x1,128:14566769,47362865
g1,128:14697841,47362865
g1,128:14828913,47362865
g1,128:14959985,47362865
g1,128:15091057,47362865
x1,128:15469591,47362865
x1,128:16880431,47362865
g1,128:17011503,47362865
x1,128:17413103,47362865
g1,128:17544175,47362865
x1,128:19507086,47362865
g1,128:19638158,47362865
x1,128:19908686,47362865
g1,128:20072526,47362865
k1,128:32947519,47362865:12874993
x1,128:33275199,47362865
)
]
]
!8784
}7
!9
{8
[1,140:4736286,47362865:28538913,42626579,147846
[1,140:8288501,47362865:24986698,44994722,147846
[1,140:8288501,4736286:24986698,2368143,0
(1,140:8288501,4736286:24986698,429681,166327
x1,140:8894834,4736286
g1,140:9042290,4736286
x1,140:12354711,4736286
g1,140:12502167,4736286
x1,140:13500734,4736286
g1,140:13648190,4736286
x1,140:14259247,4736286
g1,140:14406703,4736286
x1,140:17101006,4736286
g1,140:17248462,4736286
x1,140:19303392,4736286
g1,140:19467232,4736286
k1,140:33275199,4736286:13807967
)
]
[1,140:8288501,45941965:24986698,38837536,0
[1,126:8288501,33092445:24986698,25988016,0
(1,124:8288501,28320117:24986698,21215688,0
g1,124:8288501,28320117
h1,123:8288501,28320117:0,0,0
(1,123:8288501,28320117:24986698,21215688,0
(1,123:8288501,28320117:24986581,21215740,0
(1,123:8288501,28320117:24986581,21215740,0
(1,123:8288501,28320117:0,27480330,0
(1,123:8288501,28320117:32364626,27480330,0
)
k1,123:8288501,28320117:-32364626
)
)
)
)
g1,124:33275199,28320117
g1,124:33275199,28320117
)
(1,124:8288501,29761909:24986698,477424,184808
h1,124:8288501,29761909:0,0,0
x1,124:9861994,29761909
x1,124:10164114,29761909
k1,124:10359111,29761909:194997
x1,124:10850631,29761909
k1,124:11116105,29761909:265474
x1,124:11880249,29761909
k1,124:12075246,29761909:194997
x1,124:14964034,29761909
k1,124:15159031,29761909:194997
x1,124:18592399,29761909
k1,124:18787396,29761909:194997
x1,124:19363451,29761909
k1,124:19558448,29761909:194997
x1,124:21548110,29761909
k1,124:21743107,29761909:194997
x1,124:22315226,29761909
k1,124:22510223,29761909:194997
x1,124:25613964,29761909
k1,124:25808961,29761909:194997
x1,124:26300481,29761909
k1,124:26597112,29761909:296631
x1,124:27395983,29761909
k1,124:27590980,29761909:194997
x1,124:29646834,29761909
k1,124:29841831,29761909:194997
x1,124:33275199,29761909
k1,124:33275199,29761909:0
)
(1,124:8288501,30548341:24986698,477424,184808
x1,124:8860620,30548341
k1,124:9062670,30548341:202050
x1,124:11511050,30548341
k1,124:11713099,30548341:202049
x1,124:12532299,30548341
k1,124:12850088,30548341:317789
x1,124:13577528,30548341
k1,124:13779577,30548341:202049
x1,124:15835431,30548341
k1,124:16037481,30548341:202050
x1,124:19470849,30548341
k1,124:19672898,30548341:202049
x1,124:20245017,30548341
k1,124:20447067,30548341:202050
x1,124:22895447,30548341
k1,124:23097496,30548341:202049
x1,124:23752856,30548341
k1,124:23954906,30548341:202050
x1,124:25287233,30548341
k1,124:25489282,30548341:202049
x1,124:28532732,30548341
k1,124:28734782,30548341:202050
x1,124:29898684,30548341
k1,124:30216473,30548341:317789
x1,124:31053361,30548341
k1,124:31255410,30548341:202049
x1,124:33275199,30548341
k1,124:33275199,30548341:0
)
(1,124:8288501,31334773:24986698,477424,184808
x1,124:11014778,31334773
k1,124:11263903,31334773:249125
x1,124:11839958,31334773
k1,124:12089082,31334773:249124
x1,124:14078744,31334773
k1,124:14327869,31334773:249125
x1,124:14903924,31334773
k1,124:15153049,31334773:249125
x1,124:15515456,31334773
k1,124:15764581,31334773:249125
x1,124:18129746,31334773
x1,124:19196666,31334773
k1,124:19445790,31334773:249124
x1,124:20809573,31334773
k1,124:21058698,31334773:249125
x1,124:22168218,31334773
k1,124:22417343,31334773:249125
x1,124:22708319,31334773
k1,124:22957444,31334773:249125
x1,124:26110344,31334773
k1,124:26359468,31334773:249124
x1,124:27723251,31334773
k1,124:27972376,31334773:249125
x1,124:29760830,31334773
k1,124:30219844,31334773:459014
x1,124:30970220,31334773
k1,124:31219345,31334773:249125
x1,124:33275199,31334773
k1,124:33275199,31334773:0
)
(1,124:8288501,32121205:24986698,477424,184808
x1,124:11721869,32121205
k1,124:11910622,32121205:188753
x1,124:12482741,32121205
k1,124:12671493,32121205:188752
x1,124:15119873,32121205
k1,124:15308626,32121205:188753
x1,124:16127826,32121205
k1,124:16405723,32121205:277897
x1,124:17060419,32121205
k1,124:17249172,32121205:188753
x1,124:19305026,32121205
k1,124:19493778,32121205:188752
x1,124:22927146,32121205
k1,124:23115899,32121205:188753
x1,124:23688018,32121205
k1,124:23876770,32121205:188752
x1,124:26325150,32121205
k1,124:26513903,32121205:188753
x1,124:27169263,32121205
k1,124:27358015,32121205:188752
x1,124:28690342,32121205
k1,124:28879095,32121205:188753
x1,124:31922545,32121205
k1,124:32111297,32121205:188752
x1,124:33275199,32121205
k1,124:33275199,32121205:0
)
(1,124:8288501,32907637:24986698,477424,184808
x1,124:9253181,32907637
g1,124:9456341,32907637
x1,124:11476130,32907637
g1,124:11639970,32907637
x1,124:14366247,32907637
g1,124:14530087,32907637
x1,124:15106142,32907637
g1,124:15269982,32907637
x1,124:17259644,32907637
g1,124:17423484,32907637
x1,124:17999539,32907637
g1,124:18163379,32907637
x1,124:18477291,32907637
g1,124:18641131,32907637
x1,124:21006296,32907637
x1,124:22073216,32907637
g1,124:22237056,32907637
x1,124:23600839,32907637
g1,124:23764679,32907637
x1,124:24874199,32907637
g1,124:25038039,32907637
x1,124:25256271,32907637
g1,124:25420111,32907637
x1,124:28573011,32907637
g1,124:28736851,32907637
x1,124:30100634,32907637
g1,124:30264474,32907637
x1,124:32052928,32907637
k1,124:33275199,32907637:1222271
g1,124:33275199,32907637
)
]
(1,136:8288501,35340308:24986698,470872,174320
(1,136:8288501,35340308:1474560,439743,11791
g1,136:8288501,35340308
x1,136:9107701,35340308
g1,136:9763061,35340308
)
x1,136:10200181,35340308
x1,136:11620332,35340308
g1,136:11784172,35340308
x1,136:14550420,35340308
g1,136:14714260,35340308
x1,136:15333564,35340308
g1,136:15497404,35340308
x1,136:18008732,35340308
g1,136:18172572,35340308
x1,136:20719932,35340308
k1,136:26997566,35340308:6277634
k1,136:33275199,35340308:6277633
)
(1,139:8288501,36504781:24986698,477424,184808
x1,139:8890773,36504781
k1,138:9018423,36504781:127650
x1,138:10082053,36504781
k1,138:10209702,36504781:127649
x1,138:11092461,36504781
x1,138:12399883,36504781
k1,138:12534771,36504781:134888
x1,138:13395251,36504781
k1,138:13522901,36504781:127650
x1,138:14237237,36504781
x1,138:15931969,36504781
k1,138:16059618,36504781:127649
x1,138:16387298,36504781
k1,138:16514948,36504781:127650
x1,138:18079932,36504781
x1,138:18407612,36504781
x1,138:19836282,36504781
k1,138:19963932,36504781:127650
x1,138:20798850,36504781
k1,138:20926500,36504781:127650
x1,138:21640836,36504781
x1,138:22168388,36504781
x1,138:23578050,36504781
x1,138:24514545,36504781
k1,138:24642194,36504781:127649
x1,138:25183514,36504781
x1,138:25442377,36504781
x1,138:26322513,36504781
k1,138:26450163,36504781:127650
x1,138:27201850,36504781
x1,138:27670424,36504781
x1,138:29091877,36504781
k1,138:29219527,36504781:127650
x1,138:29795582,36504781
k1,138:29923231,36504781:127649
x1,138:30832199,36504781
k1,138:30959849,36504781:127650
x1,138:31551632,36504781
x1,138:33275199,36504781
k1,138:33275199,36504781:0
)
(1,139:8288501,37291213:24986698,477424,184808
x1,139:9010045,37291213
x1,139:9673251,37291213
x1,139:10746713,37291213
k1,138:10913745,37291213:167032
x1,138:11485208,37291213
k1,138:11652240,37291213:167032
x1,138:12521238,37291213
x1,138:14079660,37291213
k1,138:14246692,37291213:167032
x1,138:15547561,37291213
k1,138:15714593,37291213:167032
x1,138:16623561,37291213
k1,138:16790592,37291213:167031
x1,138:17968918,37291213
x1,138:18629518,37291213
k1,138:18796550,37291213:167032
x1,138:20564693,37291213
k1,138:20777429,37291213:212736
x1,138:21379701,37291213
k1,138:21546733,37291213:167032
x1,138:22610363,37291213
k1,138:22777395,37291213:167032
x1,138:23498939,37291213
x1,138:24465578,37291213
x1,138:24580921,37291213
k1,138:24748750,37291213:167829
x1,138:25609230,37291213
k1,138:25776262,37291213:167032
x1,138:27169541,37291213
k1,138:27336573,37291213:167032
x1,138:27928356,37291213
x1,138:28832083,37291213
x1,138:30587112,37291213
k1,138:30754144,37291213:167032
x1,138:31463240,37291213
k1,138:31630272,37291213:167032
x1,138:32282344,37291213
x1,138:32809896,37291213
x1,138:33068759,37291213
x1,138:33275199,37291213
k1,139:33275199,37291213:0
)
(1,139:8288501,38077645:24986698,477424,184808
x1,139:9188300,38077645
k1,138:9324008,38077645:135708
x1,138:9910551,38077645
x1,138:11446037,38077645
k1,138:11581744,38077645:135707
x1,138:12914071,38077645
k1,138:13049779,38077645:135708
x1,138:14032819,38077645
k1,138:14168527,38077645:135708
x1,138:14890071,38077645
x1,138:15553277,38077645
x1,138:16626739,38077645
k1,138:16762447,38077645:135708
x1,138:17871967,38077645
k1,138:18007674,38077645:135707
x1,138:18770496,38077645
x1,138:19693222,38077645
x1,138:20925941,38077645
k1,138:21061649,38077645:135708
x1,138:21465992,38077645
k1,138:21601700,38077645:135708
x1,138:22934027,38077645
k1,138:23069734,38077645:135707
x1,138:24037693,38077645
x1,138:25374620,38077645
k1,138:25510328,38077645:135708
x1,138:26231872,38077645
x1,138:26895078,38077645
x1,138:28132380,38077645
k1,138:28326163,38077645:193783
x1,138:30186695,38077645
x1,138:30277790,38077645
k1,138:30419124,38077645:141334
x1,138:31279604,38077645
k1,138:31415312,38077645:135708
x1,138:33275199,38077645
k1,138:33275199,38077645:0
)
(1,139:8288501,38864077:24986698,477424,184808
x1,139:9833163,38864077
k1,138:9968393,38864077:135230
x1,138:10689937,38864077
x1,138:11353143,38864077
x1,138:12426605,38864077
k1,138:12561836,38864077:135231
x1,138:13641203,38864077
x1,138:14577698,38864077
k1,138:14712928,38864077:135230
x1,138:15621896,38864077
k1,138:15757126,38864077:135230
x1,138:16924956,38864077
k1,138:17060187,38864077:135231
x1,138:17670315,38864077
x1,138:18921385,38864077
k1,138:19056615,38864077:135230
x1,138:19628734,38864077
k1,138:19763965,38864077:135231
x1,138:20672933,38864077
k1,138:20808163,38864077:135230
x1,138:21955025,38864077
k1,138:22090255,38864077:135230
x1,138:23073295,38864077
k1,138:23208526,38864077:135231
x1,138:24268230,38864077
x1,138:24582142,38864077
x1,138:25168685,38864077
x1,138:26590138,38864077
k1,138:26725368,38864077:135230
x1,138:27301423,38864077
k1,138:27436653,38864077:135230
x1,138:28345621,38864077
k1,138:28480852,38864077:135231
x1,138:29735859,38864077
k1,138:29871061,38864077:135202
x1,138:30523788,38864077
x1,138:30869819,38864077
x1,138:32030449,38864077
k1,138:32165679,38864077:135230
x1,138:33275199,38864077
k1,138:33275199,38864077:0
)
(1,139:8288501,39650509:24986698,477424,184808
x1,139:9275459,39650509
k1,138:9475400,39650509:199941
x1,138:10963048,39650509
k1,138:11162990,39650509:199942
x1,138:11734453,39650509
k1,138:11934394,39650509:199941
x1,138:12193257,39650509
x1,138:12495377,39650509
x1,138:14012512,39650509
k1,138:14212453,39650509:199941
x1,138:15121421,39650509
k1,138:15321363,39650509:199942
x1,138:16042907,39650509
x1,138:16706113,39650509
x1,138:17779575,39650509
k1,138:17979516,39650509:199941
x1,138:18551635,39650509
k1,138:18751576,39650509:199941
x1,138:19660544,39650509
k1,138:19860485,39650509:199941
x1,138:20512557,39650509
x1,138:21040109,39650509
x1,138:22198771,39650509
k1,138:22398713,39650509:199942
x1,138:22985256,39650509
x1,138:24520742,39650509
k1,138:24720683,39650509:199941
x1,138:25800050,39650509
x1,138:26736545,39650509
k1,138:26936486,39650509:199941
x1,138:28026997,39650509
k1,138:28226939,39650509:199942
x1,138:28837067,39650509
x1,138:30251977,39650509
k1,138:30563441,39650509:311464
x1,138:32205753,39650509
k1,138:32414719,39650509:208966
x1,138:33275199,39650509
k1,138:33275199,39650509:0
)
(1,139:8288501,40436941:24986698,477424,184808
x1,139:10291913,40436941
k1,138:10490498,40436941:198585
x1,138:11082281,40436941
x1,138:11986008,40436941
x1,138:13026701,40436941
k1,138:13225285,40436941:198584
x1,138:13552965,40436941
k1,138:13751550,40436941:198585
x1,138:14010413,40436941
x1,138:14312533,40436941
x1,138:15829668,40436941
x1,138:17317316,40436941
k1,138:17515901,40436941:198585
x1,138:18458291,40436941
x1,138:19304346,40436941
k1,138:19502930,40436941:198584
x1,138:20075049,40436941
k1,138:20273634,40436941:198585
x1,138:20631457,40436941
x1,138:20890320,40436941
x1,138:21851727,40436941
k1,138:22050312,40436941:198585
x1,138:22621775,40436941
k1,138:22820359,40436941:198584
x1,138:24680246,40436941
k1,138:24878831,40436941:198585
x1,138:25192743,40436941
x1,138:26222302,40436941
x1,138:27310828,40436941
k1,138:27509413,40436941:198585
x1,138:28230957,40436941
x1,138:28894163,40436941
x1,138:29967625,40436941
k1,138:30166209,40436941:198584
x1,138:30738328,40436941
k1,138:30936913,40436941:198585
x1,138:31588985,40436941
x1,138:32116537,40436941
x1,138:33275199,40436941
k1,138:33275199,40436941:0
)
(1,139:8288501,41223373:24986698,477424,184808
x1,139:8875044,41223373
x1,138:10574370,41223373
k1,138:10796905,41223373:222535
x1,138:12485744,41223373
k1,138:12656043,41223373:170299
x1,138:13377587,41223373
x1,138:14040793,41223373
x1,138:15114255,41223373
k1,138:15284553,41223373:170298
x1,138:17287965,41223373
k1,138:17458263,41223373:170298
x1,138:18851542,41223373
k1,138:19021841,41223373:170299
x1,138:20337127,41223373
k1,138:20507425,41223373:170298
x1,138:21987871,41223373
k1,138:22158169,41223373:170298
x1,138:22768297,41223373
x1,138:24019367,41223373
k1,138:24189666,41223373:170299
x1,138:25299186,41223373
k1,138:25469484,41223373:170298
x1,138:26499699,41223373
x1,138:27368697,41223373
x1,138:27682609,41223373
x1,138:29136174,41223373
k1,138:29306473,41223373:170299
x1,138:30175471,41223373
x1,138:31703095,41223373
k1,138:31873393,41223373:170298
x1,138:32350488,41223373
x1,138:33275199,41223373
k1,138:33275199,41223373:0
)
(1,139:8288501,42009805:24986698,477424,184808
x1,139:9197469,42009805
k1,138:9388542,42009805:191073
x1,138:10374846,42009805
x1,138:11161261,42009805
k1,138:11352334,42009805:191073
x1,138:11928389,42009805
k1,138:12119463,42009805:191074
x1,138:12805614,42009805
x1,138:13323340,42009805
x1,138:14220516,42009805
k1,138:14411589,42009805:191073
x1,138:15280587,42009805
x1,138:15943793,42009805
x1,138:16701375,42009805
x1,138:17844957,42009805
k1,138:18036030,42009805:191073
x1,138:18612085,42009805
k1,138:18803158,42009805:191073
x1,138:19712126,42009805
k1,138:19903200,42009805:191074
x1,138:20555272,42009805
x1,138:21082824,42009805
x1,138:22241486,42009805
k1,138:22432559,42009805:191073
x1,138:23019102,42009805
x1,138:24554588,42009805
k1,138:24745661,42009805:191073
x1,138:25467205,42009805
x1,138:26130411,42009805
x1,138:27203873,42009805
k1,138:27394946,42009805:191073
x1,138:27966409,42009805
k1,138:28157483,42009805:191074
x1,138:29804384,42009805
k1,138:29995457,42009805:191073
x1,138:30904425,42009805
k1,138:31095498,42009805:191073
x1,138:32125713,42009805
x1,138:32809896,42009805
x1,138:33068759,42009805
x1,138:33275199,42009805
k1,139:33275199,42009805:0
)
(1,139:8288501,42796237:24986698,477424,184808
x1,139:9953093,42796237
k1,138:10155203,42796237:202110
x1,138:10731258,42796237
k1,138:10933368,42796237:202110
x1,138:11585440,42796237
x1,138:12112992,42796237
x1,138:13271654,42796237
k1,138:13473764,42796237:202110
x1,138:14060307,42796237
x1,138:15759633,42796237
k1,138:16077603,42796237:317970
x1,138:16679875,42796237
k1,138:16881985,42796237:202110
x1,138:17945615,42796237
k1,138:18147725,42796237:202110
x1,138:19799211,42796237
x1,138:19890306,42796237
k1,138:20101983,42796237:211677
x1,138:20647895,42796237
x1,138:21434310,42796237
k1,138:21636420,42796237:202110
x1,138:22545388,42796237
k1,138:22747498,42796237:202110
x1,138:23894360,42796237
k1,138:24096470,42796237:202110
x1,138:25079510,42796237
k1,138:25281620,42796237:202110
x1,138:26341324,42796237
x1,138:26655236,42796237
x1,138:27241779,42796237
x1,138:28827072,42796237
k1,138:29038749,42796237:211677
x1,138:29297612,42796237
x1,138:29599732,42796237
x1,138:31116867,42796237
x1,138:32604515,42796237
k1,138:32806625,42796237:202110
x1,138:33275199,42796237
k1,138:33275199,42796237:0
)
(1,139:8288501,43582669:24986698,477424,184808
x1,139:9010045,43582669
x1,139:10499651,43582669
k1,138:10685036,43582669:185385
x1,138:11979354,43582669
k1,138:12164739,43582669:185385
x1,138:13788051,43582669
k1,138:13973436,43582669:185385
x1,138:14882404,43582669
k1,138:15067790,43582669:185386
x1,138:15677918,43582669
x1,138:16928988,43582669
k1,138:17114373,43582669:185385
x1,138:17690428,43582669
k1,138:17875813,43582669:185385
x1,138:19669505,43582669
k1,138:19854890,43582669:185385
x1,138:21022720,43582669
k1,138:21208105,43582669:185385
x1,138:21929649,43582669
x1,138:22592855,43582669
x1,138:23388446,43582669
k1,138:23573831,43582669:185385
x1,138:25911478,43582669
k1,138:26096863,43582669:185385
x1,138:26355726,43582669
x1,138:26657846,43582669
x1,138:28187445,43582669
x1,138:29432611,43582669
x1,138:29523706,43582669
k1,138:29791502,43582669:267796
x1,138:30393774,43582669
k1,138:30579159,43582669:185385
x1,138:31715535,43582669
k1,138:31900920,43582669:185385
x1,138:33275199,43582669
k1,138:33275199,43582669:0
)
(1,139:8288501,44369101:24986698,477424,184808
x1,139:9341652,44369101
k1,138:9514021,44369101:172369
x1,138:10090076,44369101
k1,138:10262444,44369101:172368
x1,138:11171412,44369101
k1,138:11343781,44369101:172369
x1,138:12065325,44369101
x1,138:12728531,44369101
x1,138:13801993,44369101
k1,138:13974361,44369101:172368
x1,138:15306688,44369101
k1,138:15479057,44369101:172369
x1,138:16574151,44369101
k1,138:16746520,44369101:172369
x1,138:17337647,44369101
x1,138:18021830,44369101
x1,138:19327283,44369101
k1,138:19499651,44369101:172368
x1,138:20618328,44369101
k1,138:20790697,44369101:172369
x1,138:21467016,44369101
k1,138:21639384,44369101:172368
x1,138:21898247,44369101
x1,138:22200367,44369101
x1,138:24221477,44369101
k1,138:24393846,44369101:172369
x1,138:25120629,44369101
k1,138:25292998,44369101:172369
x1,138:26201966,44369101
k1,138:26374334,44369101:172368
x1,138:27616230,44369101
k1,138:27788599,44369101:172369
x1,138:29582291,44369101
k1,138:29754659,44369101:172368
x1,138:30922489,44369101
k1,138:31094858,44369101:172369
x1,138:31816402,44369101
x1,138:32479608,44369101
x1,138:33275199,44369101
k1,138:33275199,44369101:0
)
(1,139:8288501,45155533:24986698,477424,184808
x1,139:8864556,45155533
k1,138:9024716,45155533:160160
x1,138:9933684,45155533
k1,138:10093844,45155533:160160
x1,138:10779995,45155533
x1,138:11297721,45155533
x1,138:12194897,45155533
k1,138:12355056,45155533:160159
x1,138:14508558,45155533
k1,138:14710492,45155533:201934
x1,138:15112220,45155533
x1,138:15409754,45155533
k1,138:15569914,45155533:160160
x1,138:16284250,45155533
x1,138:17316418,45155533
k1,138:17476577,45155533:160159
x1,138:18198121,45155533
x1,138:18861327,45155533
x1,138:19934789,45155533
k1,138:20094949,45155533:160160
x1,138:21427276,45155533
k1,138:21587436,45155533:160160
x1,138:22682530,45155533
k1,138:22842690,45155533:160160
x1,138:23433817,45155533
x1,138:24118000,45155533
x1,138:25423453,45155533
k1,138:25583613,45155533:160160
x1,138:26693133,45155533
k1,138:26853293,45155533:160160
x1,138:27112156,45155533
x1,138:27414276,45155533
x1,138:29034962,45155533
k1,138:29195121,45155533:160159
x1,138:30682769,45155533
k1,138:30842929,45155533:160160
x1,138:31320024,45155533
x1,138:32244735,45155533
k1,138:32404895,45155533:160160
x1,138:33056967,45155533
x1,138:33275199,45155533
k1,139:33275199,45155533:0
)
(1,139:8288501,45941965:24986698,477424,100920
x1,139:8816053,45941965
x1,139:9974715,45941965
k1,138:10156268,45941965:181553
x1,138:10742811,45941965
x1,138:12442137,45941965
k1,138:12628119,45941965:185982
x1,138:13488599,45941965
k1,138:13670152,45941965:181553
x1,138:14657110,45941965
k1,138:14838663,45941965:181553
x1,138:15634262,45941965
x1,138:17730076,45941965
k1,138:17911629,45941965:181553
x1,138:18780627,45941965
x1,138:20308251,45941965
k1,138:20489805,45941965:181554
x1,138:21204141,45941965
x1,138:23299297,45941965
k1,138:23480850,45941965:181553
x1,138:24052969,45941965
k1,138:24234522,45941965:181553
x1,138:25117281,45941965
x1,138:26260863,45941965
k1,138:26442416,45941965:181553
x1,138:26770096,45941965
k1,138:26951650,45941965:181554
x1,138:28061170,45941965
k1,138:28242723,45941965:181553
x1,138:29462995,45941965
x1,138:30394904,45941965
x1,138:30697024,45941965
k1,138:30878577,45941965:181553
x1,138:31747575,45941965
x1,138:33275199,45941965
k1,138:33275199,45941965:0
)
]
(1,140:8288501,47362865:24986698,447604,147846
x1,140:8616181,47362865
g1,140:8780021,47362865
k1,140:21655014,47362865:12874993
x1,140:24702135,47362865
g1,140:24833207,47362865
x1,140:27933282,47362865
g1,140:28064354,47362865
g1,140:28195426,47362865
g1,140:28326498,47362865
g1,140:28457570,47362865
x1,140:28836104,47362865
x1,140:30246944,47362865
g1,140:30378016,47362865
x1,140:30779616,47362865
g1,140:30910688,47362865
x1,140:32873599,47362865
g1,140:33004671,47362865
x1,140:33275199,47362865
)
]
]
!20613
}8
!10
{9
[1,159:4736286,47362865:28538913,42626579,147846
[1,159:8288501,47362865:24986698,44994722,147846
[1,159:8288501,4736286:24986698,2368143,0
(1,159:8288501,4736286:24986698,429681,166327
k1,159:9639424,4736286:1350923
x1,159:12266478,4736286
g1,159:12413934,4736286
x1,159:14264203,4736286
g1,159:14411659,4736286
x1,159:17246906,4736286
g1,159:17394362,4736286
x1,159:17909269,4736286
g1,159:18056725,4736286
x1,159:20020804,4736286
g1,159:20168260,4736286
x1,159:22018529,4736286
g1,159:22165985,4736286
x1,159:25659465,4736286
g1,159:25806921,4736286
x1,159:26558348,4736286
g1,159:26705804,4736286
x1,159:28621527,4736286
g1,159:28768983,4736286
x1,159:30631628,4736286
x1,159:31869069,4736286
g1,159:32016525,4736286
x1,159:32708379,4736286
x1,159:33275199,4736286
)
]
[1,159:8288501,45941965:24986698,38837536,0
[1,134:8288501,19790262:24986698,12685833,0
(1,132:8288501,18163662:24986698,11059233,0
k1,132:12036544,18163662:3748043
h1,131:12036544,18163662:0,0,0
(1,131:12036544,18163662:17490612,11059233,0
(1,131:12036544,18163662:17491688,11059261,0
(1,131:12036544,18163662:17491688,11059261,0
(1,131:12036544,18163662:0,14504878,0
(1,131:12036544,18163662:22941389,14504878,0
)
k1,131:12036545,18163662:-22941388
)
)
)
)
g1,132:29527156,18163662
k1,132:33275199,18163662:3748043
)
(1,132:8288501,19605454:24986698,477424,184808
k1,132:9620782,19605454:1332281
(1,132:9620782,19605454:22322136,477424,184808
x1,132:11194275,19605454
x1,132:11496395,19605454
g1,132:11660235,19605454
x1,132:12151755,19605454
g1,132:12354915,19605454
x1,132:12828083,19605454
x1,132:15016302,19605454
g1,132:15180142,19605454
x1,132:15756197,19605454
g1,132:15920037,19605454
x1,132:17975891,19605454
g1,132:18139731,19605454
x1,132:20720494,19605454
g1,132:20884334,19605454
x1,132:21719252,19605454
g1,132:21883092,19605454
$1,132:21883092,19605454
x1,132:22203947,19605454
(1,132:22203947,19703757:294003,295640,0
x1,132:22465182,19703757
)
$1,132:22497950,19605454
g1,132:22661790,19605454
x1,132:25237315,19605454
g1,132:25401155,19605454
x1,132:25973274,19605454
g1,132:26137114,19605454
x1,132:27892152,19605454
g1,132:28055992,19605454
x1,132:29165512,19605454
g1,132:29329352,19605454
x1,132:31942918,19605454
)
k1,132:33275199,19605454:1332281
)
]
(1,139:8288501,21975901:24986698,477424,184808
x1,139:8864556,21975901
g1,138:9028396,21975901
x1,138:10342380,21975901
g1,138:10506220,21975901
x1,138:11227764,21975901
x1,138:11890970,21975901
x1,138:12686561,21975901
g1,138:12850401,21975901
x1,138:13327496,21975901
x1,138:14252207,21975901
g1,138:14416047,21975901
x1,138:15325015,21975901
g1,138:15488855,21975901
x1,138:17090543,21975901
g1,138:17254383,21975901
x1,138:17830438,21975901
g1,138:17994278,21975901
x1,138:18903246,21975901
g1,138:19067086,21975901
x1,138:19719158,21975901
x1,138:20246710,21975901
x1,138:21405372,21975901
g1,138:21569212,21975901
x1,138:22155755,21975901
x1,138:23691241,21975901
g1,138:23855081,21975901
x1,138:24576625,21975901
x1,138:25239831,21975901
x1,138:26477133,21975901
k1,139:33275199,21975901:6798066
g1,139:33275199,21975901
)
(1,141:8288501,22762333:24986698,477424,184808
h1,140:8288501,22762333:1310720,0,0
x1,140:11172714,22762333
x1,140:11474834,22762333
k1,140:11656779,22762333:181945
x1,140:11984459,22762333
h1,140:11984459,22762333:0,0,0
k1,140:12166404,22762333:181945
x1,140:12547810,22762333
x1,140:13411559,22762333
x1,140:15017165,22762333
k1,140:15199110,22762333:181945
x1,140:16108078,22762333
k1,140:16290023,22762333:181945
x1,140:17855007,22762333
x1,140:18182687,22762333
x1,140:19611357,22762333
k1,140:19793302,22762333:181945
x1,140:20369357,22762333
k1,140:20551302,22762333:181945
x1,140:21265638,22762333
x1,140:21793190,22762333
x1,140:23202852,22762333
x1,140:24139347,22762333
k1,140:24321292,22762333:181945
x1,140:24862612,22762333
x1,140:25121475,22762333
x1,140:26001611,22762333
k1,140:26183556,22762333:181945
x1,140:26935243,22762333
x1,140:27403817,22762333
x1,140:28825270,22762333
k1,140:29007215,22762333:181945
x1,140:29171055,22762333
k1,140:29428530,22762333:257475
x1,140:29830258,22762333
x1,140:30127792,22762333
k1,140:30309737,22762333:181945
x1,140:31024073,22762333
x1,140:31551625,22762333
x1,140:33275199,22762333
k1,140:33275199,22762333:0
)
(1,141:8288501,23548765:24986698,477424,184808
x1,141:9197469,23548765
k1,140:9371964,23548765:174495
x1,140:10613860,23548765
k1,140:10788356,23548765:174496
x1,140:12268802,23548765
k1,140:12443297,23548765:174495
x1,140:13194984,23548765
x1,140:13663558,23548765
x1,140:15085011,23548765
k1,140:15259506,23548765:174495
x1,140:16094424,23548765
k1,140:16268919,23548765:174495
x1,140:16527782,23548765
x1,140:16829902,23548765
x1,140:17378428,23548765
x1,140:18210724,23548765
x1,140:19147219,23548765
k1,140:19321715,23548765:174496
x1,140:20351930,23548765
x1,140:21294976,23548765
x1,140:22361896,23548765
k1,140:22536391,23548765:174495
x1,140:23257935,23548765
x1,140:23921141,23548765
x1,140:24994603,23548765
k1,140:25169098,23548765:174495
x1,140:25745153,23548765
k1,140:25919648,23548765:174495
x1,140:26828616,23548765
k1,140:27003112,23548765:174496
x1,140:28992774,23548765
k1,140:29167269,23548765:174495
x1,140:29644364,23548765
x1,140:30569075,23548765
k1,140:30743570,23548765:174495
x1,140:31315689,23548765
x1,140:31891744,23548765
x1,140:33056967,23548765
x1,140:33275199,23548765
k1,141:33275199,23548765:0
)
(1,141:8288501,24335197:24986698,477424,184808
x1,141:9432083,24335197
k1,140:9631947,24335197:199864
x1,140:10208002,24335197
k1,140:10407865,24335197:199863
x1,140:11316833,24335197
k1,140:11516697,24335197:199864
x1,140:12168769,24335197
x1,140:12696321,24335197
x1,140:13854983,24335197
k1,140:14054847,24335197:199864
x1,140:14641390,24335197
x1,140:16340716,24335197
k1,140:16549585,24335197:208869
x1,140:17667616,24335197
k1,140:17867480,24335197:199864
x1,140:19109376,24335197
k1,140:19309240,24335197:199864
x1,140:20030784,24335197
x1,140:20693990,24335197
x1,140:21767452,24335197
k1,140:21967316,24335197:199864
x1,140:22543371,24335197
k1,140:22743234,24335197:199863
$1,140:22743234,24335197
x1,140:23117790,24335197
(1,140:23117790,24433500:1079279,197518,0
x1,140:24164301,24433500
)
$1,140:24197069,24335197
k1,140:24396933,24335197:199864
x1,140:25506453,24335197
k1,140:25706317,24335197:199864
$1,140:25706317,24335197
x1,140:26080873,24335197
(1,140:26080873,24433500:1007205,303558,0
x1,140:27055310,24433500
)
$1,140:27088078,24335197
k1,140:27287942,24335197:199864
x1,140:28481333,24335197
x1,140:29311659,24335197
k1,140:29511522,24335197:199863
x1,140:30087577,24335197
k1,140:30287441,24335197:199864
x1,140:31531961,24335197
x1,140:31722664,24335197
x1,140:33275199,24335197
k1,140:33275199,24335197:0
)
(1,141:8288501,25121629:24986698,477424,184808
x1,141:8905187,25121629
k1,140:9073620,25121629:168433
x1,140:10224419,25121629
x1,140:10415122,25121629
x1,140:11967657,25121629
k1,140:12136090,25121629:168433
x1,140:13733831,25121629
k1,140:13902264,25121629:168433
x1,140:14474383,25121629
k1,140:14642816,25121629:168433
x1,140:15956800,25121629
k1,140:16125233,25121629:168433
x1,140:16716360,25121629
x1,140:17990368,25121629
x1,140:19416413,25121629
k1,140:19584846,25121629:168433
x1,140:20171389,25121629
x1,140:20473509,25121629
k1,140:20641942,25121629:168433
x1,140:22484806,25121629
k1,140:22653239,25121629:168433
x1,140:23224702,25121629
k1,140:23393135,25121629:168433
x1,140:24045207,25121629
x1,140:24572759,25121629
x1,140:25731421,25121629
k1,140:25899854,25121629:168433
x1,140:26486397,25121629
x1,140:28021883,25121629
k1,140:28190316,25121629:168433
x1,140:29025234,25121629
k1,140:29193667,25121629:168433
x1,140:30167522,25121629
x1,140:30708842,25121629
x1,140:31852424,25121629
k1,140:32020857,25121629:168433
x1,140:32809896,25121629
x1,140:33068759,25121629
x1,140:33275199,25121629
k1,141:33275199,25121629:0
)
(1,141:8288501,25908061:24986698,477424,184808
x1,141:9795811,25908061
k1,140:10111390,25908061:315579
x1,140:11753702,25908061
k1,140:11964383,25908061:210681
x1,140:12292063,25908061
k1,140:12493376,25908061:201313
x1,140:14929956,25908061
k1,140:15131269,25908061:201313
x1,140:16877780,25908061
k1,140:17079093,25908061:201313
x1,140:17547667,25908061
k1,140:17748979,25908061:201312
x1,140:18298818,25908061
x1,140:18600938,25908061
x1,140:19856594,25908061
k1,140:20057907,25908061:201313
x1,140:20629370,25908061
k1,140:20830683,25908061:201313
x1,140:22627658,25908061
k1,140:22828971,25908061:201313
x1,140:24142955,25908061
k1,140:24344268,25908061:201313
x1,140:25065812,25908061
x1,140:25729018,25908061
x1,140:26524609,25908061
k1,140:26725922,25908061:201313
x1,140:27301977,25908061
k1,140:27503290,25908061:201313
x1,140:28412258,25908061
k1,140:28613571,25908061:201313
x1,140:29265643,25908061
x1,140:29793195,25908061
x1,140:30951857,25908061
k1,140:31153170,25908061:201313
x1,140:31739713,25908061
x1,140:33275199,25908061
k1,140:33275199,25908061:0
)
(1,141:8288501,26694493:24986698,477424,10484
x1,141:9970795,26694493
k1,140:10156446,26694493:185651
x1,140:10895685,26694493
k1,140:11081337,26694493:185652
x1,140:11763551,26694493
k1,140:11949202,26694493:185651
x1,140:12559330,26694493
x1,140:13810400,26694493
k1,140:13996052,26694493:185652
x1,140:15105572,26694493
k1,140:15291223,26694493:185651
x1,140:16160221,26694493
x1,140:17687845,26694493
k1,140:17873496,26694493:185651
x1,140:18350591,26694493
x1,140:19275302,26694493
k1,140:19460954,26694493:185652
x1,140:20369922,26694493
k1,140:20555573,26694493:185651
x1,140:21541877,26694493
x1,140:22328292,26694493
k1,140:22513944,26694493:185652
x1,140:23089999,26694493
k1,140:23275650,26694493:185651
x1,140:24184618,26694493
k1,140:24370269,26694493:185651
x1,140:26523771,26694493
k1,140:26792365,26694493:268594
x1,140:27394637,26694493
k1,140:27580289,26694493:185652
x1,140:27938112,26694493
x1,140:28196975,26694493
x1,140:29158382,26694493
k1,140:29344033,26694493:185651
x1,140:29915496,26694493
k1,140:30101148,26694493:185652
x1,140:30815484,26694493
x1,140:31847652,26694493
k1,140:32033303,26694493:185651
x1,140:33275199,26694493
k1,140:33275199,26694493:0
)
(1,141:8288501,27480925:24986698,477424,184808
x1,141:8829821,27480925
x1,141:9088684,27480925
x1,141:9968820,27480925
k1,140:10164766,27480925:195946
x1,140:10916453,27480925
x1,140:11385027,27480925
x1,140:12528609,27480925
k1,140:12724556,27480925:195947
x1,140:13296675,27480925
k1,140:13492621,27480925:195946
x1,140:14401589,27480925
k1,140:14597536,27480925:195947
x1,140:15775862,27480925
x1,140:16436462,27480925
k1,140:16632408,27480925:195946
x1,140:18400551,27480925
k1,140:18604524,27480925:203973
x1,140:19465004,27480925
k1,140:19660950,27480925:195946
x1,140:21664362,27480925
k1,140:21860309,27480925:195947
x1,140:22574645,27480925
x1,140:23102197,27480925
x1,140:24825771,27480925
k1,140:25021717,27480925:195946
x1,140:25930685,27480925
k1,140:26126632,27480925:195947
x1,140:27724373,27480925
k1,140:27920319,27480925:195946
x1,140:28496374,27480925
k1,140:28692321,27480925:195947
x1,140:30006305,27480925
k1,140:30202251,27480925:195946
x1,140:30793378,27480925
x1,140:32067386,27480925
x1,140:33275199,27480925
k1,140:33275199,27480925:0
)
(1,141:8288501,28267357:24986698,477424,184808
x1,141:8864556,28267357
k1,140:9076658,28267357:212102
x1,140:9617978,28267357
x1,140:9876841,28267357
x1,140:10756977,28267357
k1,140:10969079,28267357:212102
x1,140:11720766,28267357
x1,140:12189340,28267357
x1,140:13496762,28267357
k1,140:13844708,28267357:347946
x1,140:15200627,28267357
x1,140:15502747,28267357
x1,140:16337665,28267357
x1,140:16803625,28267357
k1,140:17027792,28267357:224167
x1,140:17862710,28267357
k1,140:18074811,28267357:212101
x1,140:19388795,28267357
k1,140:19600897,28267357:212102
x1,140:20192024,28267357
x1,140:21466032,28267357
x1,140:22673845,28267357
k1,140:22885947,28267357:212102
x1,140:24647528,28267357
k1,140:24871695,28267357:224167
x1,140:25924846,28267357
k1,140:26136948,28267357:212102
x1,140:28573528,28267357
k1,140:28785630,28267357:212102
x1,140:30532141,28267357
k1,140:30744243,28267357:212102
x1,140:31336026,28267357
x1,140:32131617,28267357
x1,140:33275199,28267357
k1,140:33275199,28267357:0
)
(1,141:8288501,29053789:24986698,477424,184808
x1,141:9288573,29053789
k1,140:9441039,29053789:152466
x1,140:10032822,29053789
x1,140:11042053,29053789
k1,140:11194519,29053789:152466
x1,140:11522199,29053789
k1,140:11674665,29053789:152466
x1,140:12396209,29053789
x1,140:13059415,29053789
x1,140:13855006,29053789
k1,140:14007472,29053789:152466
x1,140:14583527,29053789
k1,140:14735993,29053789:152466
x1,140:15644961,29053789
k1,140:15797427,29053789:152466
x1,140:16449499,29053789
x1,140:16977051,29053789
x1,140:18135713,29053789
k1,140:18288179,29053789:152466
x1,140:18874722,29053789
x1,140:20574048,29053789
k1,140:20728789,29053789:154741
x1,140:21838309,29053789
k1,140:21990775,29053789:152466
x1,140:22899743,29053789
k1,140:23052209,29053789:152466
x1,140:24649950,29053789
k1,140:24802416,29053789:152466
x1,140:25910613,29053789
x1,140:26613157,29053789
k1,140:26765623,29053789:152466
x1,140:27337742,29053789
k1,140:27490208,29053789:152466
x1,140:28399176,29053789
k1,140:28551642,29053789:152466
x1,140:30049785,29053789
k1,140:30202251,29053789:152466
x1,140:30793378,29053789
x1,140:32067386,29053789
x1,140:33275199,29053789
k1,140:33275199,29053789:0
)
(1,141:8288501,29840221:24986698,477424,184808
x1,141:8864556,29840221
k1,140:9010447,29840221:145891
x1,140:9919415,29840221
k1,140:10065306,29840221:145891
x1,140:10657089,29840221
x1,140:12380656,29840221
k1,140:12526546,29840221:145890
x1,140:13248090,29840221
x1,140:13911296,29840221
x1,140:14706887,29840221
k1,140:14852778,29840221:145891
x1,140:15971455,29840221
k1,140:16117346,29840221:145891
x1,140:16793665,29840221
k1,140:16939556,29840221:145891
x1,140:18326938,29840221
k1,140:18472829,29840221:145891
x1,140:19044292,29840221
k1,140:19190182,29840221:145890
x1,140:20249886,29840221
x1,140:20563798,29840221
x1,140:21677893,29840221
k1,140:21823784,29840221:145891
x1,140:22732752,29840221
k1,140:22878643,29840221:145891
x1,140:24376786,29840221
k1,140:24522677,29840221:145891
x1,140:25113804,29840221
x1,140:26387812,29840221
x1,140:27595625,29840221
k1,140:27741516,29840221:145891
x1,140:29339257,29840221
k1,140:29485147,29840221:145890
x1,140:30061202,29840221
k1,140:30207093,29840221:145891
x1,140:31448989,29840221
k1,140:31594880,29840221:145891
x1,140:32136200,29840221
x1,140:32395063,29840221
x1,140:33275199,29840221
k1,140:33275199,29840221:0
)
(1,141:8288501,30626653:24986698,477424,184808
x1,141:9040188,30626653
x1,141:9508762,30626653
x1,141:10816184,30626653
k1,140:11016665,30626653:200481
x1,140:11744760,30626653
x1,140:12531175,30626653
k1,140:12686976,30626653:155801
x1,140:13278759,30626653
x1,140:14287990,30626653
x1,140:15224485,30626653
k1,140:15380286,30626653:155801
x1,140:16289254,30626653
k1,140:16445055,30626653:155801
x1,140:18042796,30626653
k1,140:18198597,30626653:155801
x1,140:18774652,30626653
k1,140:18930454,30626653:155802
x1,140:20244438,30626653
k1,140:20400239,30626653:155801
x1,140:20991366,30626653
x1,140:22265374,30626653
x1,140:23637027,30626653
k1,140:23794436,30626653:157409
x1,140:24654916,30626653
k1,140:24810717,30626653:155801
x1,140:25463444,30626653
x1,140:26171882,30626653
x1,140:26499562,30626653
x1,140:27417048,30626653
k1,140:27572849,30626653:155801
x1,140:28966128,30626653
k1,140:29121930,30626653:155802
x1,140:29449610,30626653
k1,140:29605411,30626653:155801
x1,140:30847307,30626653
k1,140:31003108,30626653:155801
x1,140:32080497,30626653
x1,140:33275199,30626653
k1,140:33275199,30626653:0
)
(1,141:8288501,31413085:24986698,477424,184808
x1,141:9040188,31413085
x1,141:9508762,31413085
x1,141:10652344,31413085
k1,140:10802618,31413085:150274
x1,140:11637536,31413085
k1,140:11787810,31413085:150274
x1,140:12656808,31413085
x1,140:13364584,31413085
x1,140:14831260,31413085
k1,140:14981534,31413085:150274
x1,140:15634261,31413085
x1,140:15980292,31413085
x1,140:17304762,31413085
k1,140:17503400,31413085:198638
x1,140:18953047,31413085
x1,140:20210005,31413085
x1,140:20325348,31413085
k1,140:20478335,31413085:152987
x1,140:21338815,31413085
k1,140:21489089,31413085:150274
x1,140:22247336,31413085
k1,140:22397610,31413085:150274
x1,140:23350489,31413085
k1,140:23500763,31413085:150274
x1,140:24487721,31413085
k1,140:24637995,31413085:150274
x1,140:25701625,31413085
k1,140:25851899,31413085:150274
x1,140:27389345,31413085
k1,140:27539619,31413085:150274
x1,140:28145170,31413085
k1,140:28295444,31413085:150274
x1,140:29775890,31413085
k1,140:29926164,31413085:150274
x1,140:30677851,31413085
x1,140:31146425,31413085
x1,140:32290007,31413085
k1,140:32440281,31413085:150274
x1,140:33275199,31413085
k1,140:33275199,31413085:0
)
(1,141:8288501,32199517:24986698,477424,184808
x1,141:9157499,32199517
x1,141:9865275,32199517
x1,141:11331951,32199517
k1,140:11474538,32199517:142587
x1,140:12538168,32199517
k1,140:12680755,32199517:142587
x1,140:14141530,32199517
k1,140:14337606,32199517:196076
x1,140:14992966,32199517
x1,140:15246589,32199517
k1,140:15389176,32199517:142587
x1,140:16228678,32199517
x1,140:17237909,32199517
k1,140:17380496,32199517:142587
x1,140:18089582,32199517
k1,140:18232169,32199517:142587
x1,140:19141137,32199517
k1,140:19283724,32199517:142587
x1,140:20343428,32199517
x1,140:20657340,32199517
x1,140:22171859,32199517
k1,140:22314447,32199517:142588
x1,140:24129764,32199517
k1,140:24272351,32199517:142587
x1,140:25473623,32199517
k1,140:25616210,32199517:142587
x1,140:27431527,32199517
k1,140:27574114,32199517:142587
x1,140:28146233,32199517
k1,140:28288820,32199517:142587
x1,140:29352450,32199517
k1,140:29495037,32199517:142587
x1,140:31364755,32199517
k1,140:31507342,32199517:142587
x1,140:32079461,32199517
k1,140:32222048,32199517:142587
x1,140:33275199,32199517
k1,140:33275199,32199517:0
)
(1,141:8288501,32985949:24986698,477424,184808
x1,141:9408501,32985949
x1,141:10558636,32985949
k1,140:10739006,32985949:180370
x1,140:12039219,32985949
k1,140:12219589,32985949:180370
x1,140:13329109,32985949
k1,140:13509478,32985949:180369
x1,140:14638006,32985949
k1,140:14818376,32985949:180370
x1,140:15727344,32985949
k1,140:15907714,32985949:180370
x1,140:16559786,32985949
x1,140:17087338,32985949
x1,140:18246000,32985949
k1,140:18426370,32985949:180370
x1,140:19012913,32985949
x1,140:20548399,32985949
k1,140:20728769,32985949:180370
x1,140:21450313,32985949
x1,140:22113519,32985949
x1,140:23186981,32985949
k1,140:23367350,32985949:180369
x1,140:23972901,32985949
k1,140:24153271,32985949:180370
x1,140:25633717,32985949
k1,140:25814087,32985949:180370
x1,140:27629404,32985949
k1,140:27809774,32985949:180370
x1,140:28381893,32985949
k1,140:28562262,32985949:180369
x1,140:29471230,32985949
k1,140:29651600,32985949:180370
x1,140:30829926,32985949
x1,140:31490526,32985949
k1,140:31670896,32985949:180370
x1,140:33275199,32985949
k1,140:33275199,32985949:0
)
(1,141:8288501,33772381:24986698,477424,184808
x1,141:8859964,33772381
k1,140:9071333,33772381:211369
x1,140:9980301,33772381
k1,140:10191670,33772381:211369
x1,140:11655723,33772381
k1,140:11878975,33772381:223252
x1,140:12972101,33772381
k1,140:13317848,33772381:345747
x1,140:14960160,33772381
k1,140:15183411,33772381:223251
x1,140:15935098,33772381
x1,140:16249010,33772381
x1,140:16835553,33772381
x1,140:17943750,33772381
k1,140:18155120,33772381:211370
x1,140:19500558,33772381
k1,140:19711927,33772381:211369
x1,140:20317478,33772381
k1,140:20528847,33772381:211369
x1,140:21207135,33772381
x1,140:22597782,33772381
k1,140:22809151,33772381:211369
x1,140:23358990,33772381
x1,140:25561632,33772381
k1,140:25773001,33772381:211369
x1,140:26882521,33772381
k1,140:27093891,33772381:211370
x1,140:28067746,33772381
x1,140:28609066,33772381
x1,140:29752648,33772381
k1,140:29964017,33772381:211369
x1,140:30550560,33772381
x1,140:30852680,33772381
k1,140:31064049,33772381:211369
x1,140:31785593,33772381
x1,140:33275199,33772381
k1,140:33275199,33772381:0
)
(1,141:8288501,34558813:24986698,477424,184808
x1,141:8859964,34558813
k1,140:9066303,34558813:206339
x1,140:9719030,34558813
x1,140:10065061,34558813
x1,140:11465548,34558813
k1,140:11671887,34558813:206339
x1,140:12913783,34558813
k1,140:13120121,34558813:206338
x1,140:14935438,34558813
k1,140:15141777,34558813:206339
x1,140:16474104,34558813
k1,140:16680443,34558813:206339
x1,140:17333170,34558813
x1,140:18041608,34558813
x1,140:18369288,34558813
x1,140:19286774,34558813
k1,140:19493113,34558813:206339
x1,140:20973559,34558813
k1,140:21179897,34558813:206338
x1,140:21790025,34558813
x1,140:23041095,34558813
k1,140:23247434,34558813:206339
x1,140:24356954,34558813
k1,140:24563293,34558813:206339
x1,140:26043739,34558813
k1,140:26250078,34558813:206339
x1,140:26841205,34558813
x1,140:27525388,34558813
x1,140:28830841,34558813
x1,140:28921936,34558813
k1,140:29252592,34558813:330656
x1,140:29980687,34558813
x1,140:30508239,34558813
x1,140:31900213,34558813
x1,140:32730556,34558813
k1,140:32947519,34558813:216963
x1,140:33275199,34558813
k1,140:33275199,34558813:0
)
(1,141:8288501,35345245:24986698,491520,184808
x1,141:9643772,35345245
x1,141:10856825,35345245
k1,140:11038611,35345245:181786
x1,140:11614666,35345245
k1,140:11796452,35345245:181786
x1,140:12964282,35345245
k1,140:13146068,35345245:181786
x1,140:14961385,35345245
k1,140:15143170,35345245:181785
x1,140:15361402,35345245
$1,140:15361402,35345245
x1,140:16562899,35345245
$1,140:16562899,35345245
k1,140:16744685,35345245:181786
x1,140:17320740,35345245
k1,140:17502526,35345245:181786
x1,140:18411494,35345245
k1,140:18593280,35345245:181786
x1,140:20582942,35345245
k1,140:20764728,35345245:181786
x1,140:21336847,35345245
k1,140:21518633,35345245:181786
x1,140:22582263,35345245
k1,140:22764049,35345245:181786
x1,140:23022912,35345245
x1,140:23325032,35345245
x1,140:24503358,35345245
x1,140:25382190,35345245
k1,140:25563976,35345245:181786
x1,140:26150519,35345245
x1,140:26452639,35345245
k1,140:26634424,35345245:181785
x1,140:27226207,35345245
x1,140:28949774,35345245
k1,140:29131560,35345245:181786
x1,140:30813854,35345245
k1,140:30995640,35345245:181786
x1,140:31734879,35345245
k1,140:31916665,35345245:181786
x1,140:33275199,35345245
k1,140:33275199,35345245:0
)
(1,141:8288501,36131677:24986698,477424,10484
x1,141:8898629,36131677
x1,141:10149699,36131677
k1,140:10328265,36131677:178566
x1,140:11437785,36131677
k1,140:11616352,36131677:178567
x1,140:12485350,36131677
x1,140:14012974,36131677
k1,140:14191540,36131677:178566
x1,140:14668635,36131677
x1,140:15593346,36131677
k1,140:15771913,36131677:178567
x1,140:16680881,36131677
k1,140:16859447,36131677:178566
x1,140:17845751,36131677
x1,140:18632166,36131677
k1,140:18810732,36131677:178566
x1,140:19386787,36131677
k1,140:19565354,36131677:178567
x1,140:20474322,36131677
k1,140:20652888,36131677:178566
x1,140:21339039,36131677
x1,140:21856765,36131677
x1,140:22753941,36131677
k1,140:22932507,36131677:178566
x1,140:24922169,36131677
k1,140:25100736,36131677:178567
x1,140:25969734,36131677
x1,140:26632940,36131677
x1,140:27390522,36131677
x1,140:28534104,36131677
k1,140:28712670,36131677:178566
x1,140:29822190,36131677
k1,140:30000757,36131677:178567
x1,140:30259620,36131677
x1,140:30561740,36131677
x1,140:32525170,36131677
k1,140:32703736,36131677:178566
x1,140:33275199,36131677
k1,140:33275199,36131677:0
)
(1,141:8288501,36918109:24986698,477424,184808
x1,141:9157499,36918109
x1,141:9865275,36918109
x1,141:11331951,36918109
k1,140:11522504,36918109:190553
x1,140:12175231,36918109
x1,140:12521262,36918109
x1,140:13681892,36918109
k1,140:13872446,36918109:190554
x1,140:14443909,36918109
k1,140:14634462,36918109:190553
x1,140:14893325,36918109
x1,140:15195445,36918109
x1,140:15743971,36918109
x1,140:16890179,36918109
k1,140:17080732,36918109:190553
x1,140:18048691,36918109
x1,140:19940697,36918109
k1,140:20131251,36918109:190554
x1,140:21040219,36918109
k1,140:21230772,36918109:190553
x1,140:22728915,36918109
k1,140:22919468,36918109:190553
x1,140:24274739,36918109
x1,140:25487792,36918109
k1,140:25678346,36918109:190554
x1,140:26254401,36918109
k1,140:26444954,36918109:190553
x1,140:27036737,36918109
x1,140:28760304,36918109
k1,140:28950857,36918109:190553
x1,140:29672401,36918109
x1,140:30335607,36918109
x1,140:31409069,36918109
k1,140:31599623,36918109:190554
x1,140:32175678,36918109
k1,140:32366231,36918109:190553
x1,140:33275199,36918109
k1,140:33275199,36918109:0
)
(1,141:8288501,37704541:24986698,477424,184808
x1,141:10278163,37704541
k1,140:10484654,37704541:206491
x1,140:11056117,37704541
k1,140:11262608,37704541:206491
x1,140:12763359,37704541
k1,140:12969850,37704541:206491
x1,140:14211746,37704541
k1,140:14418237,37704541:206491
x1,140:15169924,37704541
x1,140:15638498,37704541
x1,140:17223791,37704541
k1,140:17554904,37704541:331113
x1,140:18806622,37704541
k1,140:19013113,37704541:206491
x1,140:19665840,37704541
x1,140:20011871,37704541
x1,140:21172501,37704541
k1,140:21378992,37704541:206491
x1,140:22497669,37704541
k1,140:22704160,37704541:206491
x1,140:22963023,37704541
x1,140:23265143,37704541
x1,140:24794742,37704541
x1,140:26039908,37704541
k1,140:26246399,37704541:206491
x1,140:26818518,37704541
x1,140:27368357,37704541
x1,140:28589940,37704541
k1,140:28796431,37704541:206491
x1,140:29387558,37704541
x1,140:30071741,37704541
x1,140:31377194,37704541
k1,140:31583685,37704541:206491
x1,140:32159740,37704541
k1,140:32366231,37704541:206491
x1,140:33275199,37704541
k1,140:33275199,37704541:0
)
(1,141:8288501,38490973:24986698,477424,184808
x1,141:10278163,38490973
g1,140:10442003,38490973
x1,140:11551523,38490973
g1,140:11715363,38490973
x1,140:12995258,38490973
g1,140:13159098,38490973
x1,140:13730561,38490973
g1,140:13894401,38490973
x1,140:14486184,38490973
x1,140:15812616,38490973
g1,140:15976456,38490973
x1,140:16453551,38490973
x1,140:17378262,38490973
g1,140:17542102,38490973
x1,140:18090628,38490973
x1,140:18899987,38490973
g1,140:19063827,38490973
x1,140:19815514,38490973
x1,140:20219857,38490973
x1,140:21772392,38490973
g1,140:21936232,38490973
x1,140:23294119,38490973
g1,140:23497279,38490973
x1,140:24416734,38490973
x1,140:25070772,38490973
x1,140:25372892,38490973
g1,140:25536732,38490973
x1,140:25864412,38490973
h1,140:25864412,38490973:0,0,0
g1,140:26028252,38490973
x1,140:26409658,38490973
x1,140:27273407,38490973
x1,140:28879013,38490973
g1,140:29042853,38490973
x1,140:30106483,38490973
g1,140:30270323,38490973
x1,140:30923050,38490973
x1,140:31269081,38490973
x1,140:32593551,38490973
k1,141:33275199,38490973:681648
g1,141:33275199,38490973
)
(1,156:8288501,40088083:24986698,470872,174320
(1,156:8288501,40088083:1474560,431552,11791
g1,156:8288501,40088083
x1,156:9107701,40088083
g1,156:9763061,40088083
)
x1,156:13185965,40088083
g1,156:13349805,40088083
x1,156:15678933,40088083
k1,156:24477066,40088083:8798133
k1,156:33275199,40088083:8798133
)
(1,159:8288501,41223373:24986698,477424,184808
x1,159:9076235,41223373
k1,158:9288822,41223373:212587
x1,158:10562830,41223373
x1,158:12420748,41223373
k1,158:12633335,41223373:212587
x1,158:13205454,41223373
k1,158:13418041,41223373:212587
x1,158:14327009,41223373
k1,158:14539596,41223373:212587
x1,158:15192323,41223373
x1,158:15494443,41223373
x1,158:16055417,41223373
x1,158:17086286,41223373
k1,158:17298872,41223373:212586
x1,158:18181631,41223373
x1,158:19489053,41223373
k1,158:19713827,41223373:224774
x1,158:20285290,41223373
k1,158:20497877,41223373:212587
x1,158:21150604,41223373
x1,158:21496635,41223373
x1,158:22960690,41223373
k1,158:23173277,41223373:212587
x1,158:23881053,41223373
x1,158:24715971,41223373
x1,158:26867498,41223373
k1,158:27080084,41223373:212586
x1,158:27656139,41223373
k1,158:27868726,41223373:212587
x1,158:28777694,41223373
k1,158:28990281,41223373:212587
x1,158:29841592,41223373
x1,158:31603847,41223373
k1,158:31816385,41223373:212538
x1,158:32334768,41223373
x1,158:33056967,41223373
x1,158:33275199,41223373
k1,159:33275199,41223373:0
)
(1,159:8288501,42009805:24986698,477424,184808
x1,159:10075643,42009805
k1,158:10323577,42009805:247934
x1,158:11184057,42009805
k1,158:11415173,42009805:231116
x1,158:12808452,42009805
k1,158:13039568,42009805:231116
x1,158:13611031,42009805
k1,158:13842147,42009805:231116
x1,158:14494874,42009805
x1,158:15234769,42009805
x1,158:16362623,42009805
k1,158:16593738,42009805:231115
x1,158:17301514,42009805
x1,158:18973975,42009805
k1,158:19205091,42009805:231116
x1,158:20167145,42009805
x1,158:21258303,42009805
k1,158:21489419,42009805:231116
x1,158:22622512,42009805
x1,158:23859814,42009805
k1,158:24264802,42009805:404988
x1,158:24867074,42009805
k1,158:25098189,42009805:231115
x1,158:26161819,42009805
k1,158:26392935,42009805:231116
x1,158:27275694,42009805
x1,158:28583116,42009805
k1,158:28831050,42009805:247934
x1,158:29691530,42009805
k1,158:29922646,42009805:231116
x1,158:31574132,42009805
k1,158:31805248,42009805:231116
x1,158:32659167,42009805
x1,158:33275199,42009805
k1,158:33275199,42009805:0
)
(1,159:8288501,42796237:24986698,477424,184808
x1,159:9421594,42796237
x1,159:10495056,42796237
k1,158:10730251,42796237:235195
x1,158:11302370,42796237
x1,158:12579648,42796237
x1,158:13516143,42796237
k1,158:13751338,42796237:235195
x1,158:14010201,42796237
x1,158:14312321,42796237
x1,158:14860847,42796237
x1,158:15479503,42796237
x1,158:16623085,42796237
k1,158:16858279,42796237:235194
x1,158:17800669,42796237
x1,158:18646724,42796237
x1,158:18737819,42796237
k1,158:18990852,42796237:253033
x1,158:19753674,42796237
x1,158:20676400,42796237
k1,158:20911595,42796237:235195
x1,158:21595778,42796237
x1,158:22435280,42796237
x1,158:23203999,42796237
k1,158:23439194,42796237:235195
x1,158:24015249,42796237
k1,158:24250444,42796237:235195
x1,158:25119442,42796237
x1,158:27078288,42796237
k1,158:27313482,42796237:235194
x1,158:28035026,42796237
x1,158:28698232,42796237
x1,158:29935534,42796237
k1,158:30188567,42796237:253033
x1,158:31298087,42796237
k1,158:31533282,42796237:235195
x1,158:32217465,42796237
x1,158:33056967,42796237
x1,158:33275199,42796237
k1,159:33275199,42796237:0
)
(1,159:8288501,43582669:24986698,477424,184808
x1,159:9057220,43582669
k1,158:9264089,43582669:206869
x1,158:10667856,43582669
x1,158:11811438,43582669
k1,158:12018308,43582669:206870
x1,158:12594363,43582669
k1,158:12801232,43582669:206869
x1,158:13670230,43582669
x1,158:15629076,43582669
k1,158:15835945,43582669:206869
x1,158:16557489,43582669
x1,158:17220695,43582669
x1,158:18457997,43582669
k1,158:18790246,43582669:332249
x1,158:20479085,43582669
k1,158:20685954,43582669:206869
x1,158:21819047,43582669
x1,158:22892509,43582669
k1,158:23099378,43582669:206869
x1,158:24218055,43582669
k1,158:24424925,43582669:206870
x1,158:25101244,43582669
k1,158:25308113,43582669:206869
x1,158:26502815,43582669
x1,158:26860638,43582669
x1,158:28375157,43582669
k1,158:28582026,43582669:206869
x1,158:29154145,43582669
k1,158:29361015,43582669:206870
x1,158:30269983,43582669
k1,158:30476852,43582669:206869
x1,158:31243610,43582669
x1,158:32338704,43582669
x1,158:33275199,43582669
k1,158:33275199,43582669:0
)
(1,159:8288501,44369101:24986698,477424,184808
x1,159:9142420,44369101
x1,158:9758452,44369101
k1,158:9915510,44369101:157058
x1,158:10950963,44369101
x1,158:11833722,44369101
x1,158:13419015,44369101
k1,158:13619915,44369101:200900
x1,158:14222187,44369101
k1,158:14379245,44369101:157058
x1,158:15480890,44369101
x1,158:16363649,44369101
x1,158:17507231,44369101
k1,158:17664289,44369101:157058
x1,158:19138849,44369101
k1,158:19297264,44369101:158415
x1,158:20157744,44369101
k1,158:20314802,44369101:157058
x1,158:20966874,44369101
x1,158:22451240,44369101
k1,158:22608299,44369101:157059
x1,158:24265024,44369101
k1,158:24422082,44369101:157058
x1,158:25013209,44369101
x1,158:25751792,44369101
x1,158:26010655,44369101
x1,158:26907831,44369101
k1,158:27064889,44369101:157058
x1,158:28552537,44369101
x1,158:29588655,44369101
k1,158:29745714,44369101:157059
x1,158:30580632,44369101
k1,158:30737690,44369101:157058
x1,158:31329473,44369101
x1,158:32338704,44369101
x1,158:33275199,44369101
k1,158:33275199,44369101:0
)
(1,159:8288501,45155533:24986698,477424,184808
x1,159:9010045,45155533
x1,159:9673251,45155533
x1,159:10746713,45155533
k1,158:10972769,45155533:226056
x1,158:11548824,45155533
k1,158:11774880,45155533:226056
x1,158:12461031,45155533
x1,158:12978757,45155533
x1,158:13875933,45155533
k1,158:14101989,45155533:226056
x1,158:15247540,45155533
x1,158:15642715,45155533
x1,158:16161098,45155533
x1,158:17304680,45155533
k1,158:17530735,45155533:226055
x1,158:18365653,45155533
k1,158:18591709,45155533:226056
x1,158:18850572,45155533
x1,158:19152692,45155533
x1,158:19701218,45155533
x1,158:20319874,45155533
x1,158:21463456,45155533
k1,158:21689512,45155533:226056
x1,158:22799032,45155533
k1,158:23025088,45155533:226056
x1,158:24315472,45155533
k1,158:24541528,45155533:226056
x1,158:25769007,45155533
x1,158:26749414,45155533
x1,158:27051534,45155533
k1,158:27277590,45155533:226056
x1,158:28929078,45155533
k1,158:29318885,45155533:389807
x1,158:29921157,45155533
k1,158:30147213,45155533:226056
x1,158:31248858,45155533
x1,158:32131617,45155533
x1,158:33275199,45155533
k1,158:33275199,45155533:0
)
(1,159:8288501,45941965:24986698,477424,184808
x1,159:9926901,45941965
k1,158:10188510,45941965:261609
x1,158:10951332,45941965
x1,158:11874058,45941965
k1,158:12116113,45941965:242055
x1,158:12800296,45941965
x1,158:13639798,45941965
x1,158:14408517,45941965
k1,158:14650573,45941965:242056
x1,158:15226628,45941965
k1,158:15468683,45941965:242055
x1,158:16337681,45941965
x1,158:18296527,45941965
k1,158:18538583,45941965:242056
x1,158:19260127,45941965
x1,158:19923333,45941965
x1,158:20996795,45941965
k1,158:21238850,45941965:242055
x1,158:22357527,45941965
k1,158:22599583,45941965:242056
x1,158:23275902,45941965
k1,158:23517957,45941965:242055
x1,158:24170029,45941965
x1,158:26532571,45941965
k1,158:26970378,45941965:437807
x1,158:27525457,45941965
x1,158:28980335,45941965
x1,158:29071430,45941965
k1,158:29333039,45941965:261609
x1,158:29905158,45941965
k1,158:30147213,45941965:242055
x1,158:31248858,45941965
x1,158:32131617,45941965
x1,158:33275199,45941965
k1,158:33275199,45941965:0
)
]
(1,159:8288501,47362865:24986698,447604,147846
x1,159:11335622,47362865
g1,159:11466694,47362865
x1,159:14566769,47362865
g1,159:14697841,47362865
g1,159:14828913,47362865
g1,159:14959985,47362865
g1,159:15091057,47362865
x1,159:15469591,47362865
x1,159:16880431,47362865
g1,159:17011503,47362865
x1,159:17413103,47362865
g1,159:17544175,47362865
x1,159:19507086,47362865
g1,159:19638158,47362865
x1,159:19908686,47362865
g1,159:20072526,47362865
k1,159:32947519,47362865:12874993
x1,159:33275199,47362865
)
]
]
!34808
}9
!10
{10
[1,159:4736286,47362865:28538913,42626579,147846
[1,159:8288501,47362865:24986698,44994722,147846
[1,159:8288501,4736286:24986698,2368143,0
(1,159:8288501,4736286:24986698,429681,166327
x1,159:8894834,4736286
g1,159:9042290,4736286
x1,159:12354711,4736286
g1,159:12502167,4736286
x1,159:13500734,4736286
g1,159:13648190,4736286
x1,159:14259247,4736286
g1,159:14406703,4736286
x1,159:17101006,4736286
g1,159:17248462,4736286
x1,159:19303392,4736286
g1,159:19467232,4736286
k1,159:33275199,4736286:13807967
)
]
[1,159:8288501,45941965:24986698,38837536,0
[1,147:8288501,29899198:24986698,22794769,0
(1,145:8288501,28272598:24986698,21168169,0
g1,145:8288501,28272598
h1,144:8288501,28272598:0,0,0
(1,144:8288501,28272598:24986698,21168169,0
(1,144:8288501,28272598:24986803,21168221,0
(1,144:8288501,28272598:24986803,21168221,0
(1,144:8288501,28272598:0,25161523,0
(1,144:8288501,28272598:29700465,25161523,0
)
k1,144:8288502,28272598:-29700464
)
)
)
)
g1,145:33275199,28272598
g1,145:33275199,28272598
)
(1,145:8288501,29714390:24986698,477424,184808
k1,145:11044954,29714390:2756453
(1,145:11044954,29714390:19473793,477424,184808
x1,145:12618447,29714390
x1,145:12920567,29714390
g1,145:13084407,29714390
x1,145:13575927,29714390
g1,145:13779087,29714390
x1,145:15322437,29714390
g1,145:15486277,29714390
x1,145:16062332,29714390
g1,145:16226172,29714390
x1,145:19015995,29714390
g1,145:19179835,29714390
x1,145:19581563,29714390
x1,145:20107817,29714390
x1,145:20987953,29714390
g1,145:21151793,29714390
x1,145:23795475,29714390
g1,145:23959315,29714390
x1,145:24531434,29714390
g1,145:24695274,29714390
x1,145:27308840,29714390
g1,145:27472680,29714390
x1,145:30518747,29714390
)
k1,145:33275199,29714390:2756452
)
]
[1,154:8288501,43738566:24986698,12815617,0
(1,152:8288501,42111966:24986698,11189017,0
k1,152:10787133,42111966:2498632
h1,151:10787133,42111966:0,0,0
(1,151:10787133,42111966:19989434,11189017,0
(1,151:10787133,42111966:19990186,11189046,0
(1,151:10787133,42111966:19990186,11189046,0
(1,151:10787133,42111966:0,16182313,0
(1,151:10787133,42111966:28911084,16182313,0
)
k1,151:10787133,42111966:-28911084
)
)
)
)
g1,152:30776567,42111966
k1,152:33275199,42111966:2498632
)
(1,152:8288501,43553758:24986698,477424,184808
k1,152:13645064,43553758:5356563
(1,152:13645064,43553758:14273573,477424,184808
x1,152:15218557,43553758
x1,152:15520677,43553758
g1,152:15684517,43553758
x1,152:16176037,43553758
g1,152:16379197,43553758
x1,152:17033892,43553758
x1,152:18540553,43553758
g1,152:18704393,43553758
x1,152:19280448,43553758
g1,152:19444288,43553758
x1,152:23139157,43553758
g1,152:23302997,43553758
x1,152:23704725,43553758
x1,152:24230979,43553758
x1,152:25111115,43553758
g1,152:25274955,43553758
x1,152:27918637,43553758
)
k1,152:33275199,43553758:5356562
)
]
v1,159:8288501,45941965:0,0,0
]
(1,159:8288501,47362865:24986698,457436,147846
x1,159:8943861,47362865
g1,159:9107701,47362865
k1,159:21655014,47362865:12547313
x1,159:24702135,47362865
g1,159:24833207,47362865
x1,159:27933282,47362865
g1,159:28064354,47362865
g1,159:28195426,47362865
g1,159:28326498,47362865
g1,159:28457570,47362865
x1,159:28836104,47362865
x1,159:30246944,47362865
g1,159:30378016,47362865
x1,159:30779616,47362865
g1,159:30910688,47362865
x1,159:32873599,47362865
g1,159:33004671,47362865
x1,159:33275199,47362865
)
]
]
!3338
}10
!10
{11
[1,190:4736286,47362865:28538913,42626579,147846
[1,190:8288501,47362865:24986698,44994722,147846
[1,190:8288501,4736286:24986698,2368143,0
(1,190:8288501,4736286:24986698,429681,166327
k1,190:9639424,4736286:1350923
x1,190:12266478,4736286
g1,190:12413934,4736286
x1,190:14264203,4736286
g1,190:14411659,4736286
x1,190:17246906,4736286
g1,190:17394362,4736286
x1,190:17909269,4736286
g1,190:18056725,4736286
x1,190:20020804,4736286
g1,190:20168260,4736286
x1,190:22018529,4736286
g1,190:22165985,4736286
x1,190:25659465,4736286
g1,190:25806921,4736286
x1,190:26558348,4736286
g1,190:26705804,4736286
x1,190:28621527,4736286
g1,190:28768983,4736286
x1,190:30631628,4736286
x1,190:31869069,4736286
g1,190:32016525,4736286
x1,190:32708379,4736286
x1,190:33275199,4736286
)
]
[1,190:8288501,45941965:24986698,38837536,0
(1,159:8288501,7759789:24986698,477424,184808
x1,159:9763061,7759789
k1,158:9933773,7759789:170712
x1,158:10794253,7759789
k1,158:10963590,7759789:169337
x1,158:11982653,7759789
k1,158:12151991,7759789:169338
x1,158:12743118,7759789
x1,158:13481701,7759789
x1,158:13740564,7759789
x1,158:14637740,7759789
k1,158:14807077,7759789:169337
x1,158:15940170,7759789
x1,158:17013632,7759789
k1,158:17182970,7759789:169338
x1,158:17754433,7759789
k1,158:17923770,7759789:169337
x1,158:18953985,7759789
x1,158:19426488,7759789
x1,158:19963222,7759789
k1,158:20132559,7759789:169337
x1,158:20808878,7759789
x1,158:21888245,7759789
x1,158:22695634,7759789
k1,158:22864972,7759789:169338
x1,158:23441027,7759789
k1,158:23610364,7759789:169337
x1,158:24519332,7759789
k1,158:24688670,7759789:169338
x1,158:25557668,7759789
x1,158:27516514,7759789
k1,158:27685851,7759789:169337
x1,158:28407395,7759789
x1,158:29070601,7759789
x1,158:30144063,7759789
k1,158:30313401,7759789:169338
x1,158:31422921,7759789
k1,158:31592258,7759789:169337
x1,158:32244985,7759789
x1,158:33275199,7759789
k1,158:33275199,7759789:0
)
(1,159:8288501,8546221:24986698,477424,184808
x1,159:9647035,8546221
k1,158:9815719,8546221:168684
x1,158:10887212,8546221
x1,158:11077915,8546221
x1,158:12237881,8546221
k1,158:12455574,8546221:217693
x1,158:13057846,8546221
k1,158:13226530,8546221:168684
x1,158:13584353,8546221
x1,158:13843216,8546221
x1,158:14804623,8546221
k1,158:14973307,8546221:168684
x1,158:15544770,8546221
k1,158:15713454,8546221:168684
x1,158:16940933,8546221
x1,158:17921340,8546221
x1,158:18223460,8546221
k1,158:18392144,8546221:168684
x1,158:18983271,8546221
x1,158:19721854,8546221
x1,158:19980717,8546221
x1,158:20877893,8546221
k1,158:21046578,8546221:168685
x1,158:21768122,8546221
x1,158:22420849,8546221
x1,158:24358735,8546221
k1,158:24527419,8546221:168684
x1,158:25099538,8546221
k1,158:25268222,8546221:168684
x1,158:26582206,8546221
k1,158:26750890,8546221:168684
x1,158:27693280,8546221
x1,158:28539335,8546221
x1,158:28630430,8546221
k1,158:28800325,8546221:169895
x1,158:29660805,8546221
k1,158:29829490,8546221:168685
x1,158:31222769,8546221
k1,158:31391453,8546221:168684
x1,158:32778835,8546221
k1,158:32947519,8546221:168684
x1,158:33275199,8546221
k1,158:33275199,8546221:0
)
(1,159:8288501,9332653:24986698,477424,184808
x1,159:9128003,9332653
x1,159:9923594,9332653
x1,159:11067176,9332653
k1,158:11241561,9332653:174385
x1,158:11817616,9332653
k1,158:11992001,9332653:174385
x1,158:12647361,9332653
k1,158:12821746,9332653:174385
x1,158:14022353,9332653
x1,158:15009320,9332653
x1,158:15397952,9332653
k1,158:15572337,9332653:174385
x1,158:17302464,9332653
x1,158:18832063,9332653
k1,158:19006448,9332653:174385
x1,158:19659175,9332653
x1,158:20367613,9332653
x1,158:21892619,9332653
k1,158:22127414,9332653:234795
x1,158:23224470,9332653
k1,158:23398855,9332653:174385
x1,158:24900271,9332653
x1,158:25214183,9332653
x1,158:26334183,9332653
x1,158:26524886,9332653
x1,158:27334245,9332653
k1,158:27508630,9332653:174385
x1,158:28845557,9332653
x1,158:29628043,9332653
k1,158:29802428,9332653:174385
x1,158:30378483,9332653
k1,158:30552868,9332653:174385
x1,158:31205595,9332653
x1,158:31914033,9332653
x1,158:33275199,9332653
k1,158:33275199,9332653:0
)
(1,159:8288501,10119085:24986698,477424,184808
x1,159:9910499,10119085
k1,158:10067318,10119085:156819
x1,158:11399645,10119085
k1,158:11556464,10119085:156819
x1,158:12465432,10119085
k1,158:12622251,10119085:156819
x1,158:13094754,10119085
x1,158:13798601,10119085
k1,158:13955420,10119085:156819
x1,158:14707107,10119085
x1,158:15111450,10119085
x1,158:16208513,10119085
k1,158:16365332,10119085:156819
x1,158:17253986,10119085
x1,158:18240944,10119085
k1,158:18397764,10119085:156820
x1,158:18984307,10119085
x1,158:19286427,10119085
k1,158:19443246,10119085:156819
x1,158:21063924,10119085
k1,158:21220743,10119085:156819
x1,158:21792862,10119085
k1,158:21949681,10119085:156819
x1,158:22351409,10119085
x1,158:22618800,10119085
x1,158:23485822,10119085
k1,158:23642641,10119085:156819
x1,158:24188553,10119085
$1,158:24188553,10119085
x1,158:24509408,10119085
(1,158:24509408,10217388:294003,295640,0
x1,158:24770643,10217388
)
$1,158:24803411,10119085
x1,158:25021643,10119085
$1,158:25021643,10119085
x1,158:25342498,10119085
(1,158:25342498,10217388:555238,295640,0
x1,158:25864968,10217388
)
$1,158:25897736,10119085
x1,158:26279808,10119085
k1,158:26480628,10119085:200820
x1,158:27371897,10119085
k1,158:27528716,10119085:156819
x1,158:28437684,10119085
k1,158:28594503,10119085:156819
x1,158:29246575,10119085
x1,158:29954351,10119085
x1,158:30403917,10119085
x1,158:31982004,10119085
k1,158:32138823,10119085:156819
x1,158:33275199,10119085
k1,158:33275199,10119085:0
)
(1,159:8288501,10905517:24986698,477424,10484
x1,159:9407178,10905517
k1,158:9567968,10905517:160790
x1,158:10244287,10905517
k1,158:10405078,10905517:160791
x1,158:11679086,10905517
x1,158:13537004,10905517
k1,158:13697794,10905517:160790
x1,158:14269913,10905517
k1,158:14430704,10905517:160791
x1,158:15931455,10905517
k1,158:16092245,10905517:160790
x1,158:17127698,10905517
x1,158:18010457,10905517
x1,158:19431910,10905517
k1,158:19592700,10905517:160790
x1,158:20985979,10905517
k1,158:21146770,10905517:160791
x1,158:22518417,10905517
k1,158:22679207,10905517:160790
x1,158:25268501,10905517
k1,158:25429292,10905517:160791
x1,158:26205883,10905517
x1,158:27179082,10905517
k1,158:27339872,10905517:160790
x1,158:28248840,10905517
k1,158:28409631,10905517:160791
x1,158:29907774,10905517
k1,158:30068564,10905517:160790
x1,158:31098779,10905517
x1,158:31689906,10905517
x1,158:33275199,10905517
k1,158:33275199,10905517:0
)
(1,159:8288501,11691949:24986698,477424,184808
x1,159:9809571,11691949
k1,158:9959143,11691949:149572
x1,158:10868111,11691949
k1,158:11017683,11691949:149572
x1,158:11739227,11691949
x1,158:12391954,11691949
x1,158:14329840,11691949
k1,158:14479412,11691949:149572
x1,158:15065955,11691949
x1,158:15368075,11691949
k1,158:15517647,11691949:149572
x1,158:16745126,11691949
x1,158:17725533,11691949
x1,158:18428077,11691949
k1,158:18577649,11691949:149572
x1,158:19149768,11691949
k1,158:19299340,11691949:149572
x1,158:20617251,11691949
k1,158:20766823,11691949:149572
x1,158:21586014,11691949
x1,158:22329827,11691949
x1,158:23098546,11691949
x1,158:23189641,11691949
k1,158:23342066,11691949:152425
x1,158:24251034,11691949
k1,158:24400606,11691949:149572
x1,158:25601213,11691949
x1,158:26588180,11691949
x1,158:26976812,11691949
k1,158:27126384,11691949:149572
x1,158:27779111,11691949
x1,158:28487549,11691949
x1,158:29848715,11691949
k1,158:29998287,11691949:149572
x1,158:31330614,11691949
k1,158:31480186,11691949:149572
x1,158:32071313,11691949
x1,158:32809896,11691949
x1,158:33068759,11691949
x1,158:33275199,11691949
k1,159:33275199,11691949:0
)
(1,159:8288501,12478381:24986698,477424,184808
x1,159:9197469,12478381
k1,158:9392555,12478381:195086
x1,158:10045282,12478381
x1,158:10785177,12478381
x1,158:11099089,12478381
x1,158:12354078,12478381
k1,158:12549164,12478381:195086
x1,158:13135707,12478381
x1,158:13437827,12478381
k1,158:13632914,12478381:195087
x1,158:14663129,12478381
x1,158:15636328,12478381
k1,158:15831414,12478381:195086
x1,158:16402877,12478381
k1,158:16597963,12478381:195086
x1,158:17617026,12478381
k1,158:17812112,12478381:195086
x1,158:18721080,12478381
k1,158:18916167,12478381:195087
x1,158:19637711,12478381
x1,158:20290438,12478381
x1,158:22392164,12478381
k1,158:22595061,12478381:202897
x1,158:23704581,12478381
k1,158:23899668,12478381:195087
x1,158:24608764,12478381
k1,158:24803850,12478381:195086
x1,158:25501801,12478381
x1,158:25815713,12478381
x1,158:27080544,12478381
k1,158:27275630,12478381:195086
x1,158:27851685,12478381
k1,158:28046771,12478381:195086
x1,158:28702131,12478381
k1,158:28897218,12478381:195087
x1,158:29156081,12478381
x1,158:30205303,12478381
k1,158:30400389,12478381:195086
x1,158:30868963,12478381
k1,158:31064049,12478381:195086
x1,158:31785593,12478381
x1,158:33275199,12478381
k1,158:33275199,12478381:0
)
(1,159:8288501,13264813:24986698,477424,184808
x1,159:9123419,13264813
k1,158:9341583,13264813:218164
x1,158:10655567,13264813
k1,158:10873731,13264813:218164
x1,158:12090722,13264813
k1,158:12456853,13264813:366131
x1,158:13553909,13264813
k1,158:13772073,13264813:218164
x1,158:15270216,13264813
k1,158:15488380,13264813:218164
x1,158:16251202,13264813
x1,158:17173928,13264813
k1,158:17392092,13264813:218164
x1,158:18537643,13264813
x1,158:18932818,13264813
x1,158:19451201,13264813
x1,158:20594783,13264813
k1,158:20812946,13264813:218163
x1,158:21281520,13264813
k1,158:21499684,13264813:218164
x1,158:22887066,13264813
k1,158:23105230,13264813:218164
x1,158:23940148,13264813
k1,158:24158312,13264813:218164
x1,158:24867398,13264813
k1,158:25085562,13264813:218164
x1,158:25603945,13264813
x1,158:26326144,13264813
x1,158:28391157,13264813
k1,158:28757288,13264813:366131
x1,158:29854344,13264813
k1,158:30072508,13264813:218164
x1,158:31218059,13264813
x1,158:31613234,13264813
x1,158:32131617,13264813
x1,158:33275199,13264813
k1,158:33275199,13264813:0
)
(1,159:8288501,14051245:24986698,477424,184808
x1,159:9398667,14051245
k1,158:9604376,14051245:205709
x1,158:10072950,14051245
k1,158:10278659,14051245:205709
x1,158:11555282,14051245
x1,158:11745985,14051245
x1,158:12856809,14051245
k1,158:13062517,14051245:205708
x1,158:13881717,14051245
k1,158:14097893,14051245:216176
x1,158:15207413,14051245
k1,158:15413122,14051245:205709
x1,158:16580953,14051245
x1,158:16883073,14051245
k1,158:17088782,14051245:205709
x1,158:17675325,14051245
x1,158:17977445,14051245
k1,158:18183154,14051245:205709
x1,158:19647873,14051245
x1,158:20921881,14051245
x1,158:22625797,14051245
k1,158:22831506,14051245:205709
x1,158:23666424,14051245
k1,158:23872132,14051245:205708
x1,158:24581218,14051245
k1,158:24786927,14051245:205709
x1,158:25695895,14051245
k1,158:25901604,14051245:205709
x1,158:26920667,14051245
k1,158:27126376,14051245:205709
x1,158:27779103,14051245
x1,158:28487541,14051245
x1,158:30012547,14051245
k1,158:30341313,14051245:328766
x1,158:30851176,14051245
k1,158:31056843,14051245:205667
x1,158:31819665,14051245
x1,158:33275199,14051245
k1,158:33275199,14051245:0
)
(1,159:8288501,14837677:24986698,477424,184808
x1,159:9002837,14837677
x1,159:9552676,14837677
x1,159:10460347,14837677
x1,159:11396842,14837677
k1,158:11553521,14837677:156679
x1,158:12125640,14837677
x1,158:12439552,14837677
x1,158:13430438,14837677
k1,158:13587116,14837677:156678
x1,158:15597731,14837677
k1,158:15754410,14837677:156679
x1,158:17046104,14837677
x1,158:17982599,14837677
k1,158:18139278,14837677:156679
x1,158:18680598,14837677
k1,158:18837277,14837677:156679
x1,158:19656477,14837677
k1,158:19813155,14837677:156678
x1,158:20922675,14837677
k1,158:21079354,14837677:156679
x1,158:22175106,14837677
x1,158:23111601,14837677
k1,158:23268280,14837677:156679
x1,158:23809600,14837677
k1,158:23966279,14837677:156679
x1,158:24785479,14837677
k1,158:24942157,14837677:156678
x1,158:25410731,14837677
k1,158:25567410,14837677:156679
x1,158:26954792,14837677
k1,158:27111471,14837677:156679
x1,158:28443798,14837677
k1,158:28600477,14837677:156679
x1,158:29509445,14837677
k1,158:29666123,14837677:156678
x1,158:30911944,14837677
k1,158:31068623,14837677:156679
x1,158:31782959,14837677
x1,158:33275199,14837677
k1,158:33275199,14837677:0
)
(1,159:8288501,15624109:24986698,477424,184808
x1,159:9010045,15624109
x1,159:10175268,15624109
x1,159:10489180,15624109
x1,159:11553466,15624109
k1,158:11737644,15624109:184178
$1,158:11737644,15624109
x1,158:12021255,15624109
(1,158:12021255,15722412:294003,295640,0
x1,158:12282490,15722412
)
k1,158:12534960,15624109:219702
x1,158:13044686,15624109
k1,158:13264388,15624109:219702
x1,158:14101795,15624109
$1,158:14101795,15624109
k1,158:14285973,15624109:184178
x1,158:15395493,15624109
k1,158:15579671,15624109:184178
$1,158:15579671,15624109
x1,158:15863282,15624109
(1,158:15863282,15722412:294003,295640,0
x1,158:16124517,15722412
)
k1,158:16376987,15624109:219702
x1,158:16886713,15624109
k1,158:17106415,15624109:219702
x1,158:17943822,15624109
$1,158:17943822,15624109
x1,158:18107662,15624109
k1,158:18371836,15624109:264174
x1,158:19352898,15624109
k1,158:19537076,15624109:184178
x1,158:20851060,15624109
k1,158:21035237,15624109:184177
x1,158:21553620,15624109
x1,158:22275819,15624109
x1,158:24062961,15624109
k1,158:24252224,15624109:189263
x1,158:25161192,15624109
k1,158:25345369,15624109:184177
x1,158:26589889,15624109
x1,158:26780592,15624109
x1,158:28333127,15624109
k1,158:28517305,15624109:184178
x1,158:29872576,15624109
x1,158:30807758,15624109
k1,158:30991936,15624109:184178
x1,158:31567991,15624109
k1,158:31752169,15624109:184178
x1,158:32156512,15624109
x1,158:32470424,15624109
x1,158:33056967,15624109
x1,158:33275199,15624109
k1,159:33275199,15624109:0
)
(1,159:8288501,16410541:24986698,477424,184808
x1,159:9709954,16410541
k1,158:9904598,16410541:194644
x1,158:10373172,16410541
k1,158:10567816,16410541:194644
x1,158:11373239,16410541
k1,158:11567883,16410541:194644
x1,158:12139346,16410541
k1,158:12333990,16410541:194644
x1,158:13808550,16410541
k1,158:14104122,16410541:295572
x1,158:14706394,16410541
k1,158:14901038,16410541:194644
x1,158:15610124,16410541
k1,158:15804768,16410541:194644
x1,158:16380823,16410541
k1,158:16575467,16410541:194644
x1,158:17484435,16410541
k1,158:17679079,16410541:194644
x1,158:18881645,16410541
x1,158:19276820,16410541
x1,158:19604500,16410541
x1,158:21189793,16410541
k1,158:21392138,16410541:202345
x1,158:22301106,16410541
k1,158:22495750,16410541:194644
x1,158:23737646,16410541
k1,158:23932290,16410541:194644
x1,158:24653834,16410541
x1,158:25819057,16410541
x1,158:26132969,16410541
x1,158:26919384,16410541
k1,158:27114028,16410541:194644
$1,158:27114028,16410541
x1,158:27497004,16410541
$1,158:27588027,16410541
k1,158:27782671,16410541:194644
x1,158:28251245,16410541
k1,158:28445889,16410541:194644
x1,158:29251312,16410541
k1,158:29445956,16410541:194644
x1,158:30017419,16410541
k1,158:30212063,16410541:194644
x1,158:30867423,16410541
k1,158:31062067,16410541:194644
x1,158:32171587,16410541
k1,158:32366231,16410541:194644
x1,158:33275199,16410541
k1,158:33275199,16410541:0
)
(1,159:8288501,17196973:24986698,491520,184808
x1,159:8940573,17196973
x1,159:9468125,17196973
x1,159:10626787,17196973
g1,158:10790627,17196973
x1,158:11377170,17196973
x1,158:12912656,17196973
g1,158:13076496,17196973
x1,158:13652551,17196973
g1,158:13816391,17196973
x1,158:14926557,17196973
g1,158:15090397,17196973
x1,158:16073437,17196973
g1,158:16237277,17196973
x1,158:16842828,17196973
g1,158:17006668,17196973
x1,158:18248554,17196973
g1,158:18412394,17196973
x1,158:19017945,17196973
g1,158:19181785,17196973
x1,158:20050783,17196973
x1,158:20758559,17196973
x1,158:22225235,17196973
g1,158:22389075,17196973
x1,158:23503170,17196973
g1,158:23667010,17196973
$1,158:23667010,17196973
x1,158:24164618,17196973
$1,158:24169681,17196973
g1,158:24333521,17196973
x1,158:24909576,17196973
g1,158:25073416,17196973
$1,158:25073416,17196973
x1,158:26274913,17196973
$1,158:26274913,17196973
g1,158:26438753,17196973
x1,158:27025296,17196973
x1,158:27327416,17196973
g1,158:27491256,17196973
x1,158:28767879,17196973
x1,158:28958582,17196973
x1,158:30233246,17196973
k1,159:33275199,17196973:3041953
g1,159:33275199,17196973
)
[1,183:8288501,36503911:24986698,18200399,0
(1,161:8288501,19436296:24986698,477424,184808
k1,161:11798284,19436296:3509783
(1,161:11798284,19436296:17967133,477424,184808
x1,161:12200012,19436296
x1,161:13334425,19436296
g1,161:13498265,19436296
x1,161:13989785,19436296
g1,161:14192945,19436296
x1,161:17490688,19436296
g1,161:17654528,19436296
x1,161:20507924,19436296
g1,161:20671764,19436296
x1,161:22059146,19436296
g1,161:22222986,19436296
x1,161:22795105,19436296
g1,161:22958945,19436296
x1,161:23970806,19436296
g1,161:24134646,19436296
x1,161:27950091,19436296
g1,161:28113931,19436296
x1,161:29765417,19436296
)
k1,161:33275199,19436296:3509782
)
(1,183:8288501,28226348:24986698,8539708,8212027
k1,183:8300613,28226348:12112
h1,163:8300613,28226348:0,0,0
(1,181:8300613,28226348:24962475,8539708,8212027
$1,181:8300613,28226348
[1,181:8300613,28226348:24962475,8539708,8212027
(1,165:8300613,20394426:24962475,550500,389612
g1,165:8300613,20394426
(1,165:8300613,20394426:6380471,550500,389612
r1,165:8300613,20394426:0,786432,235932
g1,165:8693829,20394426
[1,165:8693829,20394426:5594039,457436,235932
(1,165:8693829,20394426:5594039,457436,235932
h1,165:8693829,20394426:0,0,0
x1,165:11269354,20394426
r1,165:11269354,20394426:0,235932,235932
k1,165:14287868,20394426:3018514
g1,165:14287868,20394426
)
]
g1,165:14287868,20394426
g1,165:14681084,20394426
)
g1,165:14681084,20394426
(1,165:14681084,20394426:11228650,550500,389612
g1,165:15074300,20394426
[1,165:15074300,20394426:10442218,477424,235932
(1,165:15074300,20394426:10442218,477424,235932
h1,165:15074300,20394426:0,0,0
x1,165:17649825,20394426
g1,165:17813665,20394426
x1,165:18634825,20394426
x1,165:20747014,20394426
r1,165:20747014,20394426:0,235932,235932
k1,165:25516518,20394426:4769504
g1,165:25516518,20394426
)
]
g1,165:25516518,20394426
g1,165:25909734,20394426
)
g1,165:25909734,20394426
(1,165:25909734,20394426:5261652,550500,389612
g1,165:26302950,20394426
[1,165:26302950,20394426:4475220,477424,235932
(1,165:26302950,20394426:4475220,477424,235932
h1,165:26302950,20394426:0,0,0
x1,165:28580291,20394426
r1,165:28580291,20394426:0,235932,235932
k1,165:30778170,20394426:2197879
g1,165:30778170,20394426
)
]
g1,165:30778170,20394426
g1,165:31171386,20394426
)
g1,165:31171386,20394426
(1,165:31171386,20394426:2091702,550500,389612
g1,165:31564602,20394426
[1,165:31564602,20394426:1305270,464648,389612
(1,165:31564602,20394426:1305270,464648,389612
h1,165:31564602,20394426:0,0,0
x1,165:34430456,20394426
r1,165:34430456,20394426:0,389612,389612
r1,165:34430456,20394426:0,235932,235932
g1,165:34430456,20394426
g1,165:34430456,20394426
)
]
g1,165:32869872,20394426
g1,165:33263088,20394426
)
g1,165:33263088,20394426
)
(1,168:8300613,21435398:24962475,625146,235932
g1,167:8300613,21435398
(1,167:8300613,21435398:6380471,625146,235932
r1,167:8300613,21435398:0,786432,235932
g1,167:8693829,21435398
[1,167:8693829,21435398:5594039,477424,235932
(1,167:8693829,21435398:5594039,477424,235932
h1,167:8693829,21435398:0,0,0
x1,167:10385947,21435398
x1,167:10688067,21435398
g1,167:10851907,21435398
x1,167:13427432,21435398
r1,167:13427432,21435398:0,235932,235932
k1,167:14287868,21435398:860436
g1,167:14287868,21435398
)
]
g1,167:14287868,21435398
g1,167:14681084,21435398
)
g1,167:14681084,21435398
(1,167:14681084,21435398:11228650,625146,235932
g1,167:15074300,21435398
[1,167:15074300,21435398:10442218,625146,235932
(1,167:15074300,21435398:10442218,625146,235932
h1,167:15074300,21435398:0,0,0
$1,167:15074300,21435398
x1,167:15395155,21435398
(1,167:15395155,21533701:294003,295640,0
x1,167:15656390,21533701
)
x1,167:16573440,21435398
g1,167:16755480,21435398
x1,167:17265206,21435398
g1,167:17447246,21435398
(1,167:17447246,20943874:691771,0,655368
x1,167:18139017,20943874
)
[1,167:18139017,21632009:1027570,821757,0
(1,167:18139017,21105892:1027570,295640,54614
x1,167:19133819,21105892
)
(1,167:18139017,21632009:881743,303558,0
x1,167:18987992,21632009
)
]
g1,167:19275811,21435398
x1,167:19650367,21435398
[1,167:19650367,21605983:294003,704050,0
(1,167:19650367,21197573:294003,295640,0
x1,167:19911602,21197573
)
(1,167:19650367,21605983:218188,303558,0
x1,167:19835787,21605983
)
]
$1,167:19944370,21435398
r1,167:19944370,21435398:0,235932,235932
k1,167:25516518,21435398:5572148
g1,167:25516518,21435398
)
]
g1,167:25516518,21435398
g1,167:25909734,21435398
)
g1,167:25909734,21435398
(1,167:25909734,21435398:5261652,625146,235932
g1,167:26302950,21435398
[1,167:26302950,21435398:4475220,477424,235932
(1,167:26302950,21435398:4475220,477424,235932
h1,167:26302950,21435398:0,0,0
x1,167:26739414,21435398
x1,167:29087566,21435398
r1,167:29087566,21435398:0,235932,235932
k1,167:30778170,21435398:1690604
g1,167:30778170,21435398
)
]
g1,167:30778170,21435398
g1,167:31171386,21435398
)
g1,167:31171386,21435398
(1,168:31171386,21435398:2091702,625146,235932
g1,167:31564602,21435398
[1,168:31564602,21435398:1305270,447604,235932
(1,168:31564602,21435398:1305270,447604,235932
h1,167:31564602,21435398:0,0,0
x1,167:31892282,21435398
r1,168:31892282,21435398:0,235932,235932
k1,168:32869872,21435398:977590
g1,168:32869872,21435398
)
]
g1,168:32869872,21435398
g1,168:33263088,21435398
)
g1,168:33263088,21435398
)
(1,169:8300613,22558621:24962475,887291,425990
g1,168:8300613,22558621
(1,168:8300613,22558621:6380471,887291,425990
r1,168:8300613,22558621:0,786432,235932
g1,168:8693829,22558621
[1,168:8693829,22558621:5594039,0,235932
(1,168:8693829,22558621:5594039,0,235932
h1,168:8693829,22558621:0,0,0
r1,168:8693829,22558621:0,235932,235932
k1,168:14287868,22558621:5594039
g1,168:14287868,22558621
)
]
g1,168:14287868,22558621
g1,168:14681084,22558621
)
g1,168:14681084,22558621
(1,168:14681084,22558621:11228650,887291,425990
g1,168:15074300,22558621
[1,168:15074300,22558621:10442218,887291,425990
(1,168:15074300,22558621:10442218,887291,425990
h1,168:15074300,22558621:0,0,0
$1,168:15074300,22558621
x1,168:15395155,22558621
(1,168:15395155,22656924:294003,295640,0
x1,168:15656390,22656924
)
g1,168:15798382,22558621
(1,168:15798382,22558621:884282,491520,163840
(1,168:15798382,22558621:254863,491520,163840
x1,168:16053245,22558621
)
x1,168:16427801,22558621
(1,168:16427801,22558621:254863,491520,163840
x1,168:16682664,22558621
)
)
g1,168:16864704,22558621
x1,168:17374430,22558621
g1,168:17556470,22558621
(1,168:17556470,22067097:691771,0,655368
x1,168:18248241,22067097
)
[1,168:18248241,22755232:1027570,821757,0
(1,168:18248241,22229115:1027570,295640,54614
x1,168:19243043,22229115
)
(1,168:18248241,22755232:881743,303558,0
x1,168:19097216,22755232
)
]
g1,168:19385035,22558621
(1,168:19385035,22558621:3116226,753669,425990
(1,168:19385035,22558621:3116226,753669,425990
(1,168:19385035,21831165:391396,26213,1153446
x1,168:19776431,21831165
)
(1,168:19776431,22067097:691771,0,655368
x1,168:20468202,22067097
)
[1,168:20468202,22755232:939695,829675,89201
(1,168:20468202,22229115:218188,303558,0
x1,168:20653622,22229115
)
(1,168:20468202,22755232:939695,303558,89201
x1,168:20685065,22755232
x1,168:21375129,22755232
)
]
g1,168:21517121,22558621
x1,168:21891677,22558621
(1,168:21891677,22656924:218188,303558,0
x1,168:22077097,22656924
)
(1,168:22109865,21831165:391396,26213,1153446
x1,168:22501261,21831165
)
)
)
(1,168:22501261,21966970:294003,295640,0
x1,168:22762496,21966970
)
$1,168:22795264,22558621
r1,168:22795264,22558621:0,235932,235932
k1,168:25516518,22558621:2721254
g1,168:25516518,22558621
)
]
g1,168:25516518,22558621
g1,168:25909734,22558621
)
g1,168:25909734,22558621
(1,168:25909734,22558621:5261652,887291,425990
g1,168:26302950,22558621
[1,168:26302950,22558621:4475220,477424,235932
(1,168:26302950,22558621:4475220,477424,235932
h1,168:26302950,22558621:0,0,0
x1,168:26739414,22558621
x1,168:29087566,22558621
r1,168:29087566,22558621:0,235932,235932
k1,168:30778170,22558621:1690604
g1,168:30778170,22558621
)
]
g1,168:30778170,22558621
g1,168:31171386,22558621
)
g1,168:31171386,22558621
(1,169:31171386,22558621:2091702,887291,425990
g1,168:31564602,22558621
[1,169:31564602,22558621:1305270,447604,235932
(1,169:31564602,22558621:1305270,447604,235932
h1,168:31564602,22558621:0,0,0
x1,168:31892282,22558621
r1,169:31892282,22558621:0,235932,235932
k1,169:32869872,22558621:977590
g1,169:32869872,22558621
)
]
g1,169:32869872,22558621
g1,169:33263088,22558621
)
g1,169:33263088,22558621
)
(1,170:8300613,23535111:24962475,550500,1022364
g1,169:8300613,23535111
(1,169:8300613,23535111:6380471,550500,1022364
r1,169:8300613,23535111:0,786432,235932
g1,169:8693829,23535111
[1,169:8693829,23535111:5594039,477424,1022364
(1,169:8693829,23535111:5594039,477424,10484
h1,169:8693829,23535111:0,0,0
x1,169:11753665,23535111
k1,169:12706503,23535111:952838
x1,169:13361198,23535111
x1,169:14069636,23535111
x1,169:14287868,23535111
k1,169:14287868,23535111:0
)
(1,169:8693829,24321543:5594039,477424,235932
x1,169:9777124,24321543
g1,169:9940964,24321543
x1,169:10760164,24321543
g1,169:10924004,24321543
x1,169:12256331,24321543
g1,169:12420171,24321543
x1,169:14105080,24321543
r1,169:14105080,24321543:0,235932,235932
k1,169:14287868,24321543:182788
g1,169:14287868,24321543
)
]
g1,169:14287868,23535111
g1,169:14681084,23535111
)
g1,169:14681084,23535111
(1,169:14681084,23535111:11228650,550500,1022364
g1,169:15074300,23535111
[1,169:15074300,23535111:10442218,540674,1022364
(1,169:15074300,23535111:10442218,540674,325863
h1,169:15074300,23535111:0,0,0
$1,169:15074300,23535111
x1,169:15310502,23535111
(1,169:15310502,23610842:255776,211171,0
x1,169:15533510,23610842
)
k1,169:15650017,23535111:83739
(1,169:15650017,23535111:653079,294912,98304
(1,169:15650017,23535111:189324,294912,98304
x1,169:15839341,23535111
)
x1,169:16113772,23535111
(1,169:16113772,23535111:189324,294912,98304
x1,169:16303096,23535111
)
)
k1,169:17789096,23535111:1486000
x1,169:18156822,23535111
k1,169:19642823,23535111:1486001
x1,169:19832147,23535111
(1,169:19832147,23109123:691771,0,655368
x1,169:20523918,23109123
)
[1,169:20523918,23797259:899387,744571,0
(1,169:20523918,23271143:899387,218455,54615
x1,169:21390537,23271143
)
(1,169:20523918,23797259:767404,218388,0
x1,169:21258554,23797259
)
]
k1,169:21507044,23535111:83739
(1,169:21507044,23535111:2662928,491523,325863
(1,169:21507044,23535111:2662928,491523,325863
(1,169:21507044,23069801:300375,26213,760226
x1,169:21807419,23069801
)
(1,169:21807419,23109123:691771,0,655368
x1,169:22499190,23109123
)
[1,169:22499190,23797259:804629,744504,63715
(1,169:22499190,23271143:207608,218388,0
x1,169:22674030,23271143
)
(1,169:22499190,23797259:804629,218388,63715
x1,169:22691930,23797259
x1,169:23271051,23797259
)
]
g1,169:23387558,23535111
x1,169:23661989,23535111
(1,169:23661989,23618059:207608,218388,0
x1,169:23836829,23618059
)
(1,169:23869597,23069801:300375,26213,760226
x1,169:24169972,23069801
)
)
)
(1,169:24169972,23205608:255776,211171,0
x1,169:24392980,23205608
)
x1,169:24615072,23535111
k1,169:25265298,23535111:650226
x1,169:25516518,23535111
$1,169:25516518,23535111
k1,169:25516518,23535111:0
)
(1,169:15074300,24321543:10442218,294912,235932
$1,169:15074300,24321543
(1,169:15074300,24321543:1839838,294912,98304
(1,169:15074300,24321543:189324,294912,98304
x1,169:15263624,24321543
)
x1,169:15503919,24321543
g1,169:15615571,24321543
x1,169:15983297,24321543
g1,169:16094949,24321543
x1,169:16724814,24321543
(1,169:16724814,24321543:189324,294912,98304
x1,169:16914138,24321543
)
)
g1,169:16997877,24321543
x1,169:17527441,24321543
x1,169:18148752,24321543
g1,169:18232491,24321543
x1,169:19000709,24321543
$1,169:19000709,24321543
r1,169:19000709,24321543:0,235932,235932
k1,169:25516518,24321543:6515809
g1,169:25516518,24321543
)
]
g1,169:25516518,23535111
g1,169:25909734,23535111
)
g1,169:25909734,23535111
(1,169:25909734,23535111:5261652,550500,1022364
g1,169:26302950,23535111
[1,169:26302950,23535111:4475220,477424,235932
(1,169:26302950,23535111:4475220,477424,235932
h1,169:26302950,23535111:0,0,0
x1,169:26739414,23535111
x1,169:29087566,23535111
r1,169:29087566,23535111:0,235932,235932
k1,169:30778170,23535111:1690604
g1,169:30778170,23535111
)
]
g1,169:30778170,23535111
g1,169:31171386,23535111
)
g1,169:31171386,23535111
(1,170:31171386,23535111:2091702,550500,1022364
g1,169:31564602,23535111
[1,170:31564602,23535111:1305270,447604,235932
(1,170:31564602,23535111:1305270,447604,235932
h1,169:31564602,23535111:0,0,0
x1,169:31892282,23535111
r1,170:31892282,23535111:0,235932,235932
k1,170:32869872,23535111:977590
g1,170:32869872,23535111
)
]
g1,170:32869872,23535111
g1,170:33263088,23535111
)
g1,170:33263088,23535111
)
(1,171:8300613,25311144:24962475,753669,1218978
g1,170:8300613,25311144
(1,170:8300613,25311144:6380471,753669,1218978
r1,170:8300613,25311144:0,786432,235932
g1,170:8693829,25311144
[1,170:8693829,25311144:5594039,457436,235932
(1,170:8693829,25311144:5594039,457436,235932
h1,170:8693829,25311144:0,0,0
x1,170:10429202,25311144
g1,170:10593042,25311144
x1,170:13168567,25311144
r1,170:13168567,25311144:0,235932,235932
k1,170:14287868,25311144:1119301
g1,170:14287868,25311144
)
]
g1,170:14287868,25311144
g1,170:14681084,25311144
)
g1,170:14681084,25311144
(1,170:14681084,25311144:11228650,753669,1218978
g1,170:15074300,25311144
[1,170:15074300,25311144:10442218,753669,1218978
(1,170:15074300,25311144:10442218,753669,425990
h1,170:15074300,25311144:0,0,0
$1,170:15074300,25311144
x1,170:15395155,25311144
(1,170:15395155,25409447:294003,295640,0
x1,170:15656390,25409447
)
k1,170:15798382,25311144:109224
(1,170:15798382,25311144:884282,491520,163840
(1,170:15798382,25311144:254863,491520,163840
x1,170:16053245,25311144
)
x1,170:16427801,25311144
(1,170:16427801,25311144:254863,491520,163840
x1,170:16682664,25311144
)
)
k1,170:17810463,25311144:1127799
x1,170:18320189,25311144
k1,170:19447988,25311144:1127799
(1,170:19447988,25311144:5034869,753669,425990
(1,170:19447988,24583688:391396,26213,1153446
x1,170:19839384,24583688
)
(1,170:19839384,24819620:691771,0,655368
x1,170:20531155,24819620
)
[1,170:20531155,25507755:1027570,821757,0
(1,170:20531155,24981638:1027570,295640,54614
x1,170:21525957,24981638
)
(1,170:20531155,25507755:881743,303558,0
x1,170:21380130,25507755
)
]
x1,170:22039368,25311144
g1,170:22185000,25311144
x1,170:22694726,25311144
g1,170:22840358,25311144
x1,170:23797458,25311144
[1,170:23797458,25481729:294003,704050,0
(1,170:23797458,25073319:294003,295640,0
x1,170:24058693,25073319
)
(1,170:23797458,25481729:218188,303558,0
x1,170:23982878,25481729
)
]
(1,170:24091461,24583688:391396,26213,1153446
x1,170:24482857,24583688
)
)
k1,170:25006792,25311144:523935
x1,170:25516518,25311144
$1,170:25516518,25311144
k1,170:25516518,25311144:0
)
(1,170:15074300,26294190:10442218,491520,235932
$1,170:15074300,26294190
x1,170:15369971,26294190
x1,170:17160839,26294190
g1,170:17270063,26294190
x1,170:17779789,26294190
$1,170:17779789,26294190
r1,170:17779789,26294190:0,235932,235932
k1,170:25516518,26294190:7736729
g1,170:25516518,26294190
)
]
g1,170:25516518,25311144
g1,170:25909734,25311144
)
g1,170:25909734,25311144
(1,170:25909734,25311144:5261652,753669,1218978
g1,170:26302950,25311144
[1,170:26302950,25311144:4475220,477424,235932
(1,170:26302950,25311144:4475220,477424,235932
h1,170:26302950,25311144:0,0,0
x1,170:26739414,25311144
x1,170:29415246,25311144
r1,170:29415246,25311144:0,235932,235932
k1,170:30778170,25311144:1362924
g1,170:30778170,25311144
)
]
g1,170:30778170,25311144
g1,170:31171386,25311144
)
g1,170:31171386,25311144
(1,171:31171386,25311144:2091702,753669,1218978
g1,170:31564602,25311144
[1,171:31564602,25311144:1305270,447604,235932
(1,171:31564602,25311144:1305270,447604,235932
h1,170:31564602,25311144:0,0,0
x1,170:31892282,25311144
r1,171:31892282,25311144:0,235932,235932
k1,171:32869872,25311144:977590
g1,171:32869872,25311144
)
]
g1,171:32869872,25311144
g1,171:33263088,25311144
)
g1,171:33263088,25311144
)
(1,172:8300613,27220803:24962475,690681,1155990
g1,171:8300613,27220803
(1,171:8300613,27220803:6380471,690681,1155990
r1,171:8300613,27220803:0,786432,235932
g1,171:8693829,27220803
[1,171:8693829,27220803:5594039,429681,235932
(1,171:8693829,27220803:5594039,429681,235932
h1,171:8693829,27220803:0,0,0
x1,171:10844890,27220803
x1,171:11746134,27220803
g1,171:11893590,27220803
x1,171:14211562,27220803
r1,171:14211562,27220803:0,235932,235932
k1,171:14287868,27220803:76306
g1,171:14287868,27220803
)
]
g1,171:14287868,27220803
g1,171:14681084,27220803
)
g1,171:14681084,27220803
(1,171:14681084,27220803:11228650,690681,1155990
g1,171:15074300,27220803
[1,171:15074300,27220803:10442218,690681,1155990
(1,171:15074300,27220803:10442218,690681,229380
h1,171:15074300,27220803:0,0,0
$1,171:15074300,27220803
x1,171:15395155,27220803
(1,171:15395155,27319106:294003,295640,0
x1,171:15656390,27319106
)
k1,171:15798382,27220803:109224
(1,171:15798382,27220803:884282,491520,163840
(1,171:15798382,27220803:254863,491520,163840
x1,171:16053245,27220803
)
x1,171:16427801,27220803
(1,171:16427801,27220803:254863,491520,163840
x1,171:16682664,27220803
)
)
k1,171:17228238,27220803:545574
x1,171:17737964,27220803
k1,171:18283538,27220803:545574
(1,171:18283538,26729279:691771,0,655368
x1,171:18975309,26729279
)
[1,171:18975309,27417414:1027570,821757,0
(1,171:18975309,26891297:1027570,295640,54614
x1,171:19970111,26891297
)
(1,171:18975309,27417414:881743,303558,0
x1,171:19824284,27417414
)
]
k1,171:20112103,27220803:109224
x1,171:21095146,27220803
(1,171:21095146,27220803:3326598,557059,229380
(1,171:21095146,27220803:3326598,557059,229380
(1,171:21095146,26689957:300375,26213,760226
x1,171:21395521,26689957
)
x1,171:21770077,27220803
(1,171:21770077,27319106:881743,303558,54614
x1,171:22619052,27319106
)
g1,171:22797452,27220803
x1,171:23307178,27220803
g1,171:23452810,27220803
x1,171:23827366,27220803
[1,171:23827366,27391388:294003,704050,0
(1,171:23827366,26982978:294003,295640,0
x1,171:24088601,26982978
)
(1,171:23827366,27391388:218188,303558,0
x1,171:24012786,27391388
)
]
(1,171:24121369,26689957:300375,26213,760226
x1,171:24421744,26689957
)
)
)
(1,171:24421744,26825762:294003,295640,0
x1,171:24682979,26825762
)
k1,171:25006792,27220803:291045
x1,171:25516518,27220803
$1,171:25516518,27220803
k1,171:25516518,27220803:0
)
(1,171:15074300,28140861:10442218,625142,235932
$1,171:15074300,28140861
(1,171:15074300,28140861:2231141,491520,163840
(1,171:15074300,28140861:2231141,491520,163840
(1,171:15074300,28140861:254863,491520,163840
x1,171:15329163,28140861
)
x1,171:15703719,28140861
(1,171:15703719,28239164:218188,303558,0
x1,171:15889139,28239164
)
g1,171:16067539,28140861
x1,171:16577265,28140861
g1,171:16722897,28140861
x1,171:17050578,28140861
(1,171:17050578,28140861:254863,491520,163840
x1,171:17305441,28140861
)
)
)
(1,171:17305441,27811359:294003,295640,0
x1,171:17566676,27811359
)
$1,171:17599444,28140861
r1,171:17599444,28140861:0,235932,235932
k1,171:25516518,28140861:7917074
g1,171:25516518,28140861
)
]
g1,171:25516518,27220803
g1,171:25909734,27220803
)
g1,171:25909734,27220803
(1,171:25909734,27220803:5261652,690681,1155990
g1,171:26302950,27220803
[1,171:26302950,27220803:4475220,477424,235932
(1,171:26302950,27220803:4475220,477424,235932
h1,171:26302950,27220803:0,0,0
x1,171:26739414,27220803
x1,171:28432206,27220803
r1,171:28432206,27220803:0,235932,235932
k1,171:30778170,27220803:2345964
g1,171:30778170,27220803
)
]
g1,171:30778170,27220803
g1,171:31171386,27220803
)
g1,171:31171386,27220803
(1,172:31171386,27220803:2091702,690681,1155990
g1,171:31564602,27220803
[1,172:31564602,27220803:1305270,447604,235932
(1,172:31564602,27220803:1305270,447604,235932
h1,171:31564602,27220803:0,0,0
x1,171:31892282,27220803
r1,172:31892282,27220803:0,235932,235932
k1,172:32869872,27220803:977590
g1,172:32869872,27220803
)
]
g1,172:32869872,27220803
g1,172:33263088,27220803
)
g1,172:33263088,27220803
)
(1,173:8300613,28927293:24962475,550500,1022364
g1,172:8300613,28927293
(1,172:8300613,28927293:6380471,550500,1022364
r1,172:8300613,28927293:0,786432,235932
g1,172:8693829,28927293
[1,172:8693829,28927293:5594039,477424,235932
(1,172:8693829,28927293:5594039,477424,235932
h1,172:8693829,28927293:0,0,0
x1,172:11293611,28927293
g1,172:11457451,28927293
x1,172:14032976,28927293
r1,172:14032976,28927293:0,235932,235932
k1,172:14287868,28927293:254892
g1,172:14287868,28927293
)
]
g1,172:14287868,28927293
g1,172:14681084,28927293
)
g1,172:14681084,28927293
(1,172:14681084,28927293:11228650,550500,1022364
g1,172:15074300,28927293
[1,172:15074300,28927293:10442218,491520,1022364
(1,172:15074300,28927293:10442218,491520,163840
h1,172:15074300,28927293:0,0,0
$1,172:15074300,28927293
x1,172:15395155,28927293
(1,172:15395155,29025596:294003,295640,0
x1,172:15656390,29025596
)
k1,172:15798382,28927293:109224
(1,172:15798382,28927293:884282,491520,163840
(1,172:15798382,28927293:254863,491520,163840
x1,172:16053245,28927293
)
x1,172:16427801,28927293
(1,172:16427801,28927293:254863,491520,163840
x1,172:16682664,28927293
)
)
k1,172:18712832,28927293:2030168
x1,172:19222558,28927293
k1,172:21252727,28927293:2030169
x1,172:24121909,28927293
k1,172:25006792,28927293:884883
x1,172:25516518,28927293
$1,172:25516518,28927293
k1,172:25516518,28927293:0
)
(1,172:15074300,29713725:10442218,612762,235932
$1,172:15074300,29713725
(1,172:15074300,29222201:691771,0,655368
x1,172:15766071,29222201
)
[1,172:15766071,29910336:881743,723635,0
(1,172:15766071,29384219:356734,197518,0
x1,172:16090037,29384219
)
(1,172:15766071,29910336:881743,303558,0
x1,172:16615046,29910336
)
]
g1,172:16757038,29713725
x1,172:17131594,29713725
(1,172:17131594,29812028:218188,303558,0
x1,172:17317014,29812028
)
g1,172:17459006,29713725
(1,172:17459006,29713725:804638,437688,0
x1,172:18263644,29713725
)
x1,172:18518507,29713725
(1,172:18518507,29713725:1612195,612762,199890
(1,172:18518507,29153389:655361,26213,760226
x1,172:19173868,29153389
)
[1,172:19173868,29713725:956834,612762,163840
(1,172:19173868,29713725:956834,491520,163840
x1,172:19730469,29713725
(1,172:19730469,29812028:218188,303558,0
x1,172:19915889,29812028
)
x1,172:20130702,29713725
)
]
)
x1,172:20385565,29713725
$1,172:20385565,29713725
r1,172:20385565,29713725:0,235932,235932
k1,172:25516518,29713725:5130953
g1,172:25516518,29713725
)
]
g1,172:25516518,28927293
g1,172:25909734,28927293
)
g1,172:25909734,28927293
(1,172:25909734,28927293:5261652,550500,1022364
g1,172:26302950,28927293
[1,172:26302950,28927293:4475220,477424,235932
(1,172:26302950,28927293:4475220,477424,235932
h1,172:26302950,28927293:0,0,0
x1,172:26739414,28927293
x1,172:29087566,28927293
r1,172:29087566,28927293:0,235932,235932
k1,172:30778170,28927293:1690604
g1,172:30778170,28927293
)
]
g1,172:30778170,28927293
g1,172:31171386,28927293
)
g1,172:31171386,28927293
(1,173:31171386,28927293:2091702,550500,1022364
g1,172:31564602,28927293
[1,173:31564602,28927293:1305270,447604,235932
(1,173:31564602,28927293:1305270,447604,235932
h1,172:31564602,28927293:0,0,0
x1,172:31892282,28927293
r1,173:31892282,28927293:0,235932,235932
k1,173:32869872,28927293:977590
g1,173:32869872,28927293
)
]
g1,173:32869872,28927293
g1,173:33263088,28927293
)
g1,173:33263088,28927293
)
(1,174:8300613,30500157:24962475,550500,262148
g1,173:8300613,30500157
(1,173:8300613,30500157:6380471,550500,262148
r1,173:8300613,30500157:0,786432,235932
g1,173:8693829,30500157
[1,173:8693829,30500157:5594039,457436,235932
(1,173:8693829,30500157:5594039,457436,235932
h1,173:8693829,30500157:0,0,0
x1,173:11336856,30500157
g1,173:11500696,30500157
x1,173:14076221,30500157
r1,173:14076221,30500157:0,235932,235932
k1,173:14287868,30500157:211647
g1,173:14287868,30500157
)
]
g1,173:14287868,30500157
g1,173:14681084,30500157
)
g1,173:14681084,30500157
(1,173:14681084,30500157:11228650,550500,262148
g1,173:15074300,30500157
[1,173:15074300,30500157:10442218,425988,262148
(1,173:15074300,30500157:10442218,425988,262148
h1,173:15074300,30500157:0,0,0
$1,173:15074300,30500157
x1,173:15310502,30500157
(1,173:15310502,30575888:255776,211171,0
x1,173:15533510,30575888
)
g1,173:15650017,30500157
(1,173:15650017,30500157:653079,294912,98304
(1,173:15650017,30500157:189324,294912,98304
x1,173:15839341,30500157
)
x1,173:16113772,30500157
(1,173:16113772,30500157:189324,294912,98304
x1,173:16303096,30500157
)
)
g1,173:16442661,30500157
x1,173:16810387,30500157
g1,173:16949952,30500157
(1,173:16949952,30074169:691771,0,655368
x1,173:17641723,30074169
)
[1,173:17641723,30762305:767404,667200,0
(1,173:17641723,30236189:321388,141084,0
x1,173:17930343,30236189
)
(1,173:17641723,30762305:767404,218388,0
x1,173:18376359,30762305
)
]
x1,173:18872882,30500157
[1,173:18872882,30658390:255776,534411,0
(1,173:18872882,30335150:255776,211171,0
x1,173:19095890,30335150
)
(1,173:18872882,30658390:207608,218388,0
x1,173:19047722,30658390
)
]
g1,173:19240310,30500157
x1,173:19618959,30500157
g1,173:19730611,30500157
x1,173:20211201,30500157
g1,173:20294940,30500157
(1,173:20294940,30500157:646977,169300,0
x1,173:20941917,30500157
)
x1,173:21657298,30500157
x1,173:21945838,30500157
(1,173:21945838,30583105:207608,218388,0
x1,173:22120678,30583105
)
x1,173:22342770,30500157
g1,173:22454422,30500157
x1,173:22822148,30500157
g1,173:22933800,30500157
x1,173:23603714,30500157
$1,173:23603714,30500157
r1,173:23603714,30500157:0,235932,235932
k1,173:25516518,30500157:1912804
g1,173:25516518,30500157
)
]
g1,173:25516518,30500157
g1,173:25909734,30500157
)
g1,173:25909734,30500157
(1,173:25909734,30500157:5261652,550500,262148
g1,173:26302950,30500157
[1,173:26302950,30500157:4475220,477424,235932
(1,173:26302950,30500157:4475220,477424,235932
h1,173:26302950,30500157:0,0,0
x1,173:26739414,30500157
x1,173:29415246,30500157
r1,173:29415246,30500157:0,235932,235932
k1,173:30778170,30500157:1362924
g1,173:30778170,30500157
)
]
g1,173:30778170,30500157
g1,173:31171386,30500157
)
g1,173:31171386,30500157
(1,174:31171386,30500157:2091702,550500,262148
g1,173:31564602,30500157
[1,174:31564602,30500157:1305270,447604,235932
(1,174:31564602,30500157:1305270,447604,235932
h1,173:31564602,30500157:0,0,0
x1,173:31892282,30500157
r1,174:31892282,30500157:0,235932,235932
k1,174:32869872,30500157:977590
g1,174:32869872,30500157
)
]
g1,174:32869872,30500157
g1,174:33263088,30500157
)
g1,174:33263088,30500157
)
(1,176:8300613,31312805:24962475,550500,354548
g1,175:8300613,31312805
(1,175:8300613,31312805:6380471,550500,354548
r1,175:8300613,31312805:0,786432,235932
g1,175:8693829,31312805
[1,175:8693829,31312805:5594039,477424,235932
(1,175:8693829,31312805:5594039,477424,235932
h1,175:8693829,31312805:0,0,0
x1,175:11577378,31312805
k1,175:11712343,31312805:134965
x1,175:14287868,31312805
r1,175:14287868,31312805:0,235932,235932
k1,175:14287868,31312805:0
k1,175:14287868,31312805:0
)
]
g1,175:14287868,31312805
g1,175:14681084,31312805
)
g1,175:14681084,31312805
(1,175:14681084,31312805:11228650,550500,354548
g1,175:15074300,31312805
[1,175:15074300,31312805:10442218,482423,354548
(1,175:15074300,31312805:10442218,482423,354548
h1,175:15074300,31312805:0,0,0
$1,175:15074300,31312805
x1,175:15310502,31312805
(1,175:15310502,31388536:478784,211171,0
x1,175:15756518,31388536
)
k1,175:15873025,31312805:83739
(1,175:15873025,31312805:653079,294912,98304
(1,175:15873025,31312805:189324,294912,98304
x1,175:16062349,31312805
)
x1,175:16336780,31312805
(1,175:16336780,31312805:189324,294912,98304
x1,175:16526104,31312805
)
)
k1,175:16665669,31312805:139565
x1,175:17033395,31312805
k1,175:17172960,31312805:139565
(1,175:17172960,31312805:1049318,365441,168832
(1,175:17172960,31312805:1049318,365441,168832
h1,175:17172960,31312805:78643,0,0
[1,175:17251603,31312805:892032,365441,168832
(1,175:17251603,31158535:892032,211171,0
k1,175:17586115,31158535:334512
x1,175:17809123,31158535
k1,175:18143635,31158535:334512
)
(1,175:17251603,31481636:892032,211171,0
x1,175:18143635,31481636
)
]
h1,175:18143635,31312805:78643,0,0
)
)
k1,175:18306017,31312805:83739
(1,175:18306017,30886817:691771,0,655368
x1,175:18997788,30886817
)
[1,175:18997788,31574953:899387,744571,0
(1,175:18997788,31048837:899387,218455,54615
x1,175:19864407,31048837
)
(1,175:18997788,31574953:767404,218388,0
x1,175:19732424,31574953
)
]
k1,175:19980914,31312805:83739
x1,175:20255345,31312805
[1,175:20255345,31471038:255776,534411,0
(1,175:20255345,31147798:255776,211171,0
x1,175:20478353,31147798
)
(1,175:20255345,31471038:207608,218388,0
x1,175:20430185,31471038
)
]
k1,175:20522119,31312805:10998
x1,175:20889845,31312805
k1,175:20900843,31312805:10998
(1,175:20900843,30886817:691771,0,655368
x1,175:21592614,30886817
)
[1,175:21592614,31574953:899387,744571,0
(1,175:21592614,31048837:899387,218455,54615
x1,175:22459233,31048837
)
(1,175:21592614,31574953:767404,218388,0
x1,175:22327250,31574953
)
]
k1,175:22575740,31312805:83739
(1,175:22575740,31312805:646977,169300,0
x1,175:23222717,31312805
)
x1,175:23412041,31312805
(1,175:23412041,31312805:1285135,384229,354548
(1,175:23412041,31312805:1285135,384229,354548
h1,175:23412041,31312805:78643,0,0
[1,175:23490684,31312805:1127849,384229,354548
(1,175:23490684,31069660:1127849,141084,105521
k1,175:23821097,31069660:330413
x1,175:24080512,31069660
(1,175:24080512,31175181:207608,218388,0
x1,175:24255352,31175181
)
k1,175:24618533,31069660:330413
)
(1,175:23490684,31579205:1127849,325385,88147
(1,175:23490684,31294452:393213,20316,372900
x1,175:23883897,31294452
)
[1,175:23883897,31579205:734636,325385,54615
(1,175:23883897,31579205:734636,218455,54615
x1,175:24618533,31579205
)
]
)
]
h1,175:24618533,31312805:78643,0,0
)
)
x1,175:24886500,31312805
k1,175:24897499,31312805:10999
x1,175:25265225,31312805
k1,175:25276223,31312805:10998
x1,175:25516518,31312805
$1,175:25516518,31312805
r1,175:25516518,31312805:0,235932,235932
k1,175:25516518,31312805:0
k1,175:25516518,31312805:0
)
]
g1,175:25516518,31312805
g1,175:25909734,31312805
)
g1,175:25909734,31312805
(1,175:25909734,31312805:5261652,550500,354548
g1,175:26302950,31312805
[1,175:26302950,31312805:4475220,477424,235932
(1,175:26302950,31312805:4475220,477424,235932
h1,175:26302950,31312805:0,0,0
x1,175:26739414,31312805
x1,175:29087566,31312805
r1,175:29087566,31312805:0,235932,235932
k1,175:30778170,31312805:1690604
g1,175:30778170,31312805
)
]
g1,175:30778170,31312805
g1,175:31171386,31312805
)
g1,175:31171386,31312805
(1,176:31171386,31312805:2091702,550500,354548
g1,175:31564602,31312805
[1,176:31564602,31312805:1305270,447604,235932
(1,176:31564602,31312805:1305270,447604,235932
h1,175:31564602,31312805:0,0,0
x1,175:31892282,31312805
r1,176:31892282,31312805:0,235932,235932
k1,176:32869872,31312805:977590
g1,176:32869872,31312805
)
]
g1,176:32869872,31312805
g1,176:33263088,31312805
)
g1,176:33263088,31312805
)
(1,177:8300613,32217853:24962475,550500,1048580
g1,176:8300613,32217853
(1,176:8300613,32217853:6380471,550500,1048580
r1,176:8300613,32217853:0,786432,235932
g1,176:8693829,32217853
[1,176:8693829,32217853:5594039,477424,1022364
(1,176:8693829,32217853:5594039,477424,184808
h1,176:8693829,32217853:0,0,0
x1,176:10958723,32217853
k1,176:12253662,32217853:1294939
x1,176:13418877,32217853
x1,176:14287868,32217853
k1,176:14287868,32217853:0
)
(1,176:8693829,33004285:5594039,457436,235932
x1,176:10125772,33004285
x1,176:11269354,33004285
r1,176:11269354,33004285:0,235932,235932
k1,176:14287868,33004285:3018514
g1,176:14287868,33004285
)
]
g1,176:14287868,32217853
g1,176:14681084,32217853
)
g1,176:14681084,32217853
(1,176:14681084,32217853:11228650,550500,1048580
g1,176:15074300,32217853
[1,176:15074300,32217853:10442218,530842,1048580
(1,176:15074300,32217853:10442218,530842,281810
h1,176:15074300,32217853:0,0,0
$1,176:15074300,32217853
x1,176:15310502,32217853
(1,176:15310502,32293584:478784,211171,0
x1,176:15756518,32293584
)
k1,176:15873025,32217853:83739
(1,176:15873025,32217853:653079,294912,98304
(1,176:15873025,32217853:189324,294912,98304
x1,176:16062349,32217853
)
x1,176:16336780,32217853
(1,176:16336780,32217853:189324,294912,98304
x1,176:16526104,32217853
)
)
k1,176:16687696,32217853:161592
x1,176:17055422,32217853
k1,176:17217014,32217853:161592
x1,176:17697604,32217853
k1,176:17818067,32217853:120463
x1,176:18185793,32217853
k1,176:18306256,32217853:120463
x1,176:18537862,32217853
k1,176:18658324,32217853:120462
x1,176:19036973,32217853
k1,176:19157436,32217853:120463
x1,176:21594532,32217853
(1,176:21594532,32217853:3233550,530842,281810
(1,176:21594532,31739437:655361,26213,760226
x1,176:22249893,31739437
)
[1,176:22249893,32217853:2578189,530842,262148
(1,176:22249893,32217853:2578189,425988,262148
(1,176:22249893,32217853:445906,365441,168832
(1,176:22249893,32217853:445906,365441,168832
h1,176:22249893,32217853:78643,0,0
[1,176:22328536,32217853:288620,365441,168832
(1,176:22328536,32063583:288620,211171,0
k1,176:22361342,32063583:32806
x1,176:22584350,32063583
k1,176:22617156,32063583:32806
)
(1,176:22328536,32386684:288620,141084,0
x1,176:22617156,32386684
)
]
h1,176:22617156,32217853:78643,0,0
)
)
g1,176:22779538,32217853
(1,176:22779538,31791865:691771,0,655368
x1,176:23471309,31791865
)
[1,176:23471309,32480001:767404,667200,0
(1,176:23471309,31953885:321388,141084,0
x1,176:23759929,31953885
)
(1,176:23471309,32480001:767404,218388,0
x1,176:24205945,32480001
)
]
g1,176:24322452,32217853
x1,176:24556834,32217853
[1,176:24556834,32405653:271248,534411,0
(1,176:24572306,32082413:255776,211171,0
x1,176:24795314,32082413
)
(1,176:24556834,32405653:207608,218388,0
x1,176:24731674,32405653
)
]
)
]
)
x1,176:25017406,32217853
k1,176:25137869,32217853:120463
x1,176:25516518,32217853
$1,176:25516518,32217853
k1,176:25516518,32217853:0
)
(1,176:15074300,33004285:10442218,425988,262148
$1,176:15074300,33004285
x1,176:16022292,33004285
(1,176:16022292,33004285:445906,365441,168832
(1,176:16022292,33004285:445906,365441,168832
h1,176:16022292,33004285:78643,0,0
[1,176:16100935,33004285:288620,365441,168832
(1,176:16100935,32850015:288620,211171,0
k1,176:16133741,32850015:32806
x1,176:16356749,32850015
k1,176:16389555,32850015:32806
)
(1,176:16100935,33173116:288620,141084,0
x1,176:16389555,33173116
)
]
h1,176:16389555,33004285:78643,0,0
)
)
g1,176:16551937,33004285
(1,176:16551937,32578297:691771,0,655368
x1,176:17243708,32578297
)
[1,176:17243708,33266433:767404,667200,0
(1,176:17243708,32740317:321388,141084,0
x1,176:17532328,32740317
)
(1,176:17243708,33266433:767404,218388,0
x1,176:17978344,33266433
)
]
g1,176:18094851,33004285
(1,176:18094851,33004285:646977,169300,0
x1,176:18741828,33004285
)
x1,176:19457209,33004285
x1,176:19705700,33004285
(1,176:19705700,33087233:207608,218388,0
x1,176:19880540,33087233
)
x1,176:20291956,33004285
$1,176:20291956,33004285
r1,176:20291956,33004285:0,235932,235932
k1,176:25516518,33004285:5224562
g1,176:25516518,33004285
)
]
g1,176:25516518,32217853
g1,176:25909734,32217853
)
g1,176:25909734,32217853
(1,176:25909734,32217853:5261652,550500,1048580
g1,176:26302950,32217853
[1,176:26302950,32217853:4475220,477424,235932
(1,176:26302950,32217853:4475220,477424,235932
h1,176:26302950,32217853:0,0,0
x1,176:26739414,32217853
x1,176:28432206,32217853
r1,176:28432206,32217853:0,235932,235932
k1,176:30778170,32217853:2345964
g1,176:30778170,32217853
)
]
g1,176:30778170,32217853
g1,176:31171386,32217853
)
g1,176:31171386,32217853
(1,177:31171386,32217853:2091702,550500,1048580
g1,176:31564602,32217853
[1,177:31564602,32217853:1305270,447604,235932
(1,177:31564602,32217853:1305270,447604,235932
h1,176:31564602,32217853:0,0,0
x1,176:31892282,32217853
r1,177:31892282,32217853:0,235932,235932
k1,177:32869872,32217853:977590
g1,177:32869872,32217853
)
]
g1,177:32869872,32217853
g1,177:33263088,32217853
)
g1,177:33263088,32217853
)
(1,178:8300613,33816933:24962475,550500,235932
g1,177:8300613,33816933
(1,177:8300613,33816933:6380471,550500,235932
r1,177:8300613,33816933:0,786432,235932
g1,177:8693829,33816933
[1,177:8693829,33816933:5594039,0,235932
(1,177:8693829,33816933:5594039,0,235932
h1,177:8693829,33816933:0,0,0
r1,177:8693829,33816933:0,235932,235932
k1,177:14287868,33816933:5594039
g1,177:14287868,33816933
)
]
g1,177:14287868,33816933
g1,177:14681084,33816933
)
g1,177:14681084,33816933
(1,177:14681084,33816933:11228650,550500,235932
g1,177:15074300,33816933
[1,177:15074300,33816933:10442218,268698,235932
(1,177:15074300,33816933:10442218,268698,235932
h1,177:15074300,33816933:0,0,0
$1,177:15074300,33816933
x1,177:15308682,33816933
g1,177:15463719,33816933
x1,177:15831445,33816933
g1,177:15971010,33816933
x1,177:16245441,33816933
g1,177:16357093,33816933
x1,177:16608313,33816933
g1,177:16719965,33816933
x1,177:17176712,33816933
$1,177:17219129,33816933
r1,177:17219129,33816933:0,235932,235932
k1,177:25516518,33816933:8297389
g1,177:25516518,33816933
)
]
g1,177:25516518,33816933
g1,177:25909734,33816933
)
g1,177:25909734,33816933
(1,177:25909734,33816933:5261652,550500,235932
g1,177:26302950,33816933
[1,177:26302950,33816933:4475220,0,235932
(1,177:26302950,33816933:4475220,0,235932
h1,177:26302950,33816933:0,0,0
r1,177:26302950,33816933:0,235932,235932
k1,177:30778170,33816933:4475220
g1,177:30778170,33816933
)
]
g1,177:30778170,33816933
g1,177:31171386,33816933
)
g1,177:31171386,33816933
(1,178:31171386,33816933:2091702,550500,235932
g1,177:31564602,33816933
[1,178:31564602,33816933:1305270,0,235932
(1,178:31564602,33816933:1305270,0,235932
h1,178:31564602,33816933:0,0,0
r1,178:31564602,33816933:0,235932,235932
k1,178:32869872,33816933:1305270
g1,178:32869872,33816933
)
]
g1,178:32869872,33816933
g1,178:33263088,33816933
)
g1,178:33263088,33816933
)
(1,179:8300613,34603365:24962475,550500,1022364
g1,178:8300613,34603365
(1,178:8300613,34603365:6380471,550500,1022364
r1,178:8300613,34603365:0,786432,235932
g1,178:8693829,34603365
[1,178:8693829,34603365:5594039,477424,1022364
(1,178:8693829,34603365:5594039,477424,184808
h1,178:8693829,34603365:0,0,0
x1,178:10958723,34603365
k1,178:11184787,34603365:226064
x1,178:14287868,34603365
k1,178:14287868,34603365:0
)
(1,178:8693829,35389797:5594039,457436,235932
x1,178:11269354,35389797
r1,178:11269354,35389797:0,235932,235932
k1,178:14287868,35389797:3018514
g1,178:14287868,35389797
)
]
g1,178:14287868,34603365
g1,178:14681084,34603365
)
g1,178:14681084,34603365
(1,178:14681084,34603365:11228650,550500,1022364
g1,178:15074300,34603365
[1,178:15074300,34603365:10442218,425988,262148
(1,178:15074300,34603365:10442218,425988,262148
h1,178:15074300,34603365:0,0,0
$1,178:15074300,34603365
x1,178:15310502,34603365
(1,178:15310502,34679096:478784,211171,0
x1,178:15756518,34679096
)
g1,178:15873025,34603365
(1,178:15873025,34603365:653079,294912,98304
(1,178:15873025,34603365:189324,294912,98304
x1,178:16062349,34603365
)
x1,178:16336780,34603365
(1,178:16336780,34603365:189324,294912,98304
x1,178:16526104,34603365
)
)
g1,178:16665669,34603365
x1,178:17033395,34603365
g1,178:17172960,34603365
(1,178:17172960,34177377:691771,0,655368
x1,178:17864731,34177377
)
[1,178:17864731,34865513:767404,667200,0
(1,178:17864731,34339397:321388,141084,0
x1,178:18153351,34339397
)
(1,178:17864731,34865513:767404,218388,0
x1,178:18599367,34865513
)
]
x1,178:19055841,34603365
[1,178:19055841,34761598:271248,534411,0
(1,178:19071313,34438358:255776,211171,0
x1,178:19294321,34438358
)
(1,178:19055841,34761598:207608,218388,0
x1,178:19230681,34761598
)
]
g1,178:19438741,34603365
x1,178:19817390,34603365
g1,178:19929042,34603365
x1,178:20409632,34603365
g1,178:20493371,34603365
(1,178:20493371,34603365:646977,169300,0
x1,178:21140348,34603365
)
x1,178:21855729,34603365
x1,178:22104220,34603365
(1,178:22104220,34686313:207608,218388,0
x1,178:22279060,34686313
)
x1,178:22501152,34603365
g1,178:22612804,34603365
x1,178:22980530,34603365
g1,178:23092182,34603365
x1,178:23762096,34603365
$1,178:23762096,34603365
r1,178:23762096,34603365:0,235932,235932
k1,178:25516518,34603365:1754422
g1,178:25516518,34603365
)
]
g1,178:25516518,34603365
g1,178:25909734,34603365
)
g1,178:25909734,34603365
(1,178:25909734,34603365:5261652,550500,1022364
g1,178:26302950,34603365
[1,178:26302950,34603365:4475220,477424,235932
(1,178:26302950,34603365:4475220,477424,235932
h1,178:26302950,34603365:0,0,0
x1,178:26739414,34603365
x1,178:29415246,34603365
r1,178:29415246,34603365:0,235932,235932
k1,178:30778170,34603365:1362924
g1,178:30778170,34603365
)
]
g1,178:30778170,34603365
g1,178:31171386,34603365
)
g1,178:31171386,34603365
(1,179:31171386,34603365:2091702,550500,1022364
g1,178:31564602,34603365
[1,179:31564602,34603365:1305270,447604,235932
(1,179:31564602,34603365:1305270,447604,235932
h1,178:31564602,34603365:0,0,0
x1,178:31892282,34603365
r1,179:31892282,34603365:0,235932,235932
k1,179:32869872,34603365:977590
g1,179:32869872,34603365
)
]
g1,179:32869872,34603365
g1,179:33263088,34603365
)
g1,179:33263088,34603365
)
(1,180:8300613,36176229:24962475,550500,235932
g1,179:8300613,36176229
(1,179:8300613,36176229:6380471,550500,235932
r1,179:8300613,36176229:0,786432,235932
g1,179:8693829,36176229
[1,179:8693829,36176229:5594039,0,235932
(1,179:8693829,36176229:5594039,0,235932
h1,179:8693829,36176229:0,0,0
r1,179:8693829,36176229:0,235932,235932
k1,179:14287868,36176229:5594039
g1,179:14287868,36176229
)
]
g1,179:14287868,36176229
g1,179:14681084,36176229
)
g1,179:14681084,36176229
(1,179:14681084,36176229:11228650,550500,235932
g1,179:15074300,36176229
[1,179:15074300,36176229:10442218,268698,235932
(1,179:15074300,36176229:10442218,268698,235932
h1,179:15074300,36176229:0,0,0
$1,179:15074300,36176229
x1,179:15308682,36176229
g1,179:15463719,36176229
x1,179:15831445,36176229
g1,179:15971010,36176229
x1,179:16245441,36176229
g1,179:16357093,36176229
x1,179:16608313,36176229
g1,179:16719965,36176229
x1,179:17176712,36176229
$1,179:17219129,36176229
r1,179:17219129,36176229:0,235932,235932
k1,179:25516518,36176229:8297389
g1,179:25516518,36176229
)
]
g1,179:25516518,36176229
g1,179:25909734,36176229
)
g1,179:25909734,36176229
(1,179:25909734,36176229:5261652,550500,235932
g1,179:26302950,36176229
[1,179:26302950,36176229:4475220,0,235932
(1,179:26302950,36176229:4475220,0,235932
h1,179:26302950,36176229:0,0,0
r1,179:26302950,36176229:0,235932,235932
k1,179:30778170,36176229:4475220
g1,179:30778170,36176229
)
]
g1,179:30778170,36176229
g1,179:31171386,36176229
)
g1,179:31171386,36176229
(1,180:31171386,36176229:2091702,550500,235932
g1,179:31564602,36176229
[1,180:31564602,36176229:1305270,0,235932
(1,180:31564602,36176229:1305270,0,235932
h1,180:31564602,36176229:0,0,0
r1,180:31564602,36176229:0,235932,235932
k1,180:32869872,36176229:1305270
g1,180:32869872,36176229
)
]
g1,180:32869872,36176229
g1,180:33263088,36176229
)
g1,180:33263088,36176229
)
]
$1,181:33263088,28226348
)
k1,181:33275199,28226348:12111
)
(1,183:8288501,36503911:24986698,0,0
k1,183:20781850,36503911:12493349
g1,183:20781850,36503911
k1,183:33275199,36503911:12493349
)
]
(1,185:8288501,38646943:24986698,470872,174320
(1,185:8288501,38646943:1966080,439743,11791
g1,185:8288501,38646943
x1,185:9599221,38646943
g1,185:10254581,38646943
)
x1,185:12801941,38646943
g1,185:12965781,38646943
x1,185:16169157,38646943
g1,185:16332997,38646943
x1,185:18189613,38646943
k1,185:25732406,38646943:7542793
k1,185:33275199,38646943:7542793
)
(1,188:8288501,39650509:24986698,477424,184808
x1,188:10892202,39650509
k1,187:11145471,39650509:253269
x1,187:11867015,39650509
x1,187:12530221,39650509
x1,187:13603683,39650509
k1,187:13856952,39650509:253269
x1,187:14966472,39650509
k1,187:15219740,39650509:253268
x1,187:15478603,39650509
x1,187:15780723,39650509
x1,187:16329249,39650509
x1,187:17161545,39650509
x1,187:18098040,39650509
k1,187:18351309,39650509:253269
x1,187:19838957,39650509
k1,187:20092226,39650509:253269
x1,187:20663689,39650509
k1,187:20916958,39650509:253269
x1,187:22158854,39650509
k1,187:22412122,39650509:253268
x1,187:23163809,39650509
x1,187:23632383,39650509
x1,187:25217676,39650509
k1,187:25493302,39650509:275626
x1,187:27284381,39650509
k1,187:27537649,39650509:253268
x1,187:28689768,39650509
k1,187:28943037,39650509:253269
x1,187:30170516,39650509
x1,187:32151626,39650509
k1,187:32404895,39650509:253269
x1,187:33056967,39650509
x1,187:33275199,39650509
k1,188:33275199,39650509:0
)
(1,188:8288501,40436941:24986698,477424,184808
x1,188:10487203,40436941
k1,187:10715948,40436941:228745
x1,187:11288067,40436941
k1,187:11516812,40436941:228745
x1,187:12465763,40436941
x1,187:13609345,40436941
k1,187:13838089,40436941:228744
x1,187:14821129,40436941
k1,187:15066100,40436941:244971
x1,187:15534674,40436941
k1,187:15763419,40436941:228745
x1,187:16471195,40436941
x1,187:18857992,40436941
k1,187:19086736,40436941:228744
x1,187:19813519,40436941
k1,187:20042264,40436941:228745
x1,187:20896183,40436941
x1,187:21512215,40436941
k1,187:21740960,40436941:228745
x1,187:22462504,40436941
x1,187:23115231,40436941
x1,187:25216957,40436941
k1,187:25614831,40436941:397874
x1,187:26217103,40436941
k1,187:26445848,40436941:228745
x1,187:27354816,40436941
k1,187:27583561,40436941:228745
x1,187:28730423,40436941
k1,187:28959168,40436941:228745
x1,187:29680712,40436941
x1,187:30333439,40436941
x1,187:31843382,40436941
k1,187:32088352,40436941:244970
x1,187:32809896,40436941
x1,187:33068759,40436941
x1,187:33275199,40436941
k1,188:33275199,40436941:0
)
(1,188:8288501,41223373:24986698,477424,184808
x1,188:8692844,41223373
x1,188:9766306,41223373
k1,187:9992975,41223373:226669
x1,187:11325302,41223373
k1,187:11551972,41223373:226670
x1,187:12647066,41223373
k1,187:12873735,41223373:226669
x1,187:13483863,41223373
x1,187:14734933,41223373
k1,187:14961603,41223373:226670
x1,187:15548146,41223373
x1,187:15850266,41223373
k1,187:16076935,41223373:226669
x1,187:16668718,41223373
x1,187:18392285,41223373
k1,187:18618955,41223373:226670
x1,187:19453873,41223373
k1,187:19680542,41223373:226669
x1,187:20549540,41223373
x1,187:21257316,41223373
x1,187:22887832,41223373
k1,187:23279480,41223373:391648
x1,187:24800550,41223373
k1,187:25027220,41223373:226670
x1,187:25679947,41223373
x1,187:26388385,41223373
x1,187:26716065,41223373
x1,187:27459878,41223373
x1,187:28228597,41223373
k1,187:28455266,41223373:226669
x1,187:29031321,41223373
k1,187:29257991,41223373:226670
x1,187:29979535,41223373
x1,187:30642741,41223373
x1,187:31716203,41223373
k1,187:31942872,41223373:226669
x1,187:33275199,41223373
k1,187:33275199,41223373:0
)
(1,188:8288501,42009805:24986698,477424,184808
x1,188:9383595,42009805
k1,187:9599384,42009805:215789
x1,187:10209512,42009805
x1,187:11460582,42009805
k1,187:11676371,42009805:215789
x1,187:12144945,42009805
k1,187:12360734,42009805:215789
x1,187:13290020,42009805
k1,187:13505810,42009805:215790
x1,187:14600904,42009805
k1,187:14816693,42009805:215789
x1,187:15388156,42009805
k1,187:15603945,42009805:215789
x1,187:16782273,42009805
k1,187:16998062,42009805:215789
x1,187:17907030,42009805
k1,187:18122819,42009805:215789
x1,187:18874506,42009805
x1,187:19278849,42009805
x1,187:20375912,42009805
k1,187:20591701,42009805:215789
x1,187:22407018,42009805
k1,187:22622807,42009805:215789
x1,187:23198862,42009805
k1,187:23414651,42009805:215789
x1,187:24323619,42009805
k1,187:24539409,42009805:215790
x1,187:25717735,42009805
x1,187:26378335,42009805
k1,187:26594124,42009805:215789
x1,187:28362267,42009805
k1,187:28591043,42009805:228776
x1,187:29654673,42009805
k1,187:29870462,42009805:215789
x1,187:30592006,42009805
x1,187:31244733,42009805
x1,187:32590836,42009805
k1,187:32806625,42009805:215789
x1,187:33275199,42009805
k1,187:33275199,42009805:0
)
(1,188:8288501,42796237:24986698,477424,184808
x1,188:9010045,42796237
x1,188:10663491,42796237
k1,187:11045445,42796237:381954
x1,187:11479941,42796237
k1,187:11703378,42796237:223437
x1,187:12171952,42796237
k1,187:12395390,42796237:223438
x1,187:13462300,42796237
x1,187:15206194,42796237
k1,187:15429632,42796237:223438
x1,187:16566008,42796237
k1,187:16789446,42796237:223438
x1,187:17048309,42796237
x1,187:17350429,42796237
x1,187:18922618,42796237
k1,187:19146056,42796237:223438
x1,187:19732599,42796237
x1,187:21255645,42796237
k1,187:21479083,42796237:223438
x1,187:22979834,42796237
k1,187:23203272,42796237:223438
x1,187:23924816,42796237
x1,187:24588022,42796237
x1,187:25661484,42796237
k1,187:25884921,42796237:223437
x1,187:26471464,42796237
x1,187:26773584,42796237
k1,187:26997022,42796237:223438
x1,187:27949901,42796237
k1,187:28173339,42796237:223438
x1,187:28826066,42796237
x1,187:29534504,42796237
x1,187:29862184,42796237
x1,187:30779670,42796237
k1,187:31003108,42796237:223438
x1,187:32080497,42796237
x1,187:33275199,42796237
k1,187:33275199,42796237:0
)
(1,188:8288501,43582669:24986698,477424,184808
x1,188:10482619,43582669
k1,187:10633094,43582669:150475
x1,187:11204557,43582669
k1,187:11355032,43582669:150475
x1,187:12533360,43582669
k1,187:12683836,43582669:150476
x1,187:14477528,43582669
k1,187:14628003,43582669:150475
x1,187:15379690,43582669
x1,187:15784033,43582669
x1,187:17500408,43582669
k1,187:17699113,43582669:198705
x1,187:18301385,43582669
k1,187:18451860,43582669:150475
x1,187:19360828,43582669
k1,187:19511304,43582669:150476
x1,187:20758432,43582669
k1,187:20908907,43582669:150475
x1,187:21630451,43582669
x1,187:22283178,43582669
x1,187:23793121,43582669
k1,187:23946269,43582669:153148
x1,187:25042011,43582669
k1,187:25192486,43582669:150475
x1,187:25914030,43582669
x1,187:26577236,43582669
x1,187:27650698,43582669
k1,187:27801173,43582669:150475
x1,187:28919850,43582669
k1,187:29070326,43582669:150476
x1,187:29746645,43582669
k1,187:29897120,43582669:150475
x1,187:30155983,43582669
x1,187:30458103,43582669
x1,187:31006629,43582669
x1,187:32553261,43582669
k1,187:32703736,43582669:150475
x1,187:33275199,43582669
k1,187:33275199,43582669:0
)
(1,188:8288501,44369101:24986698,477424,184808
x1,188:9530397,44369101
k1,187:9701669,44369101:171272
x1,187:11516986,44369101
k1,187:11688259,44369101:171273
x1,187:12260378,44369101
k1,187:12431650,44369101:171272
x1,187:13340618,44369101
k1,187:13511890,44369101:171272
x1,187:14690216,44369101
x1,187:15350816,44369101
k1,187:15522089,44369101:171273
x1,187:17290232,44369101
k1,187:17515689,44369101:225457
x1,187:18641584,44369101
k1,187:18812856,44369101:171272
x1,187:19534400,44369101
x1,187:20197606,44369101
x1,187:20993197,44369101
k1,187:21164469,44369101:171272
x1,187:21633043,44369101
k1,187:21804316,44369101:171273
x1,187:22131996,44369101
k1,187:22303268,44369101:171272
x1,187:23024812,44369101
x1,187:23688018,44369101
x1,187:24483609,44369101
k1,187:24654881,44369101:171272
x1,187:25791257,44369101
k1,187:25962530,44369101:171273
x1,187:27130361,44369101
x1,187:27432481,44369101
k1,187:27603753,44369101:171272
x1,187:28590720,44369101
k1,187:28761992,44369101:171272
x1,187:30133639,44369101
k1,187:30304912,44369101:171273
x1,187:31044151,44369101
k1,187:31215423,44369101:171272
x1,187:33275199,44369101
k1,187:33275199,44369101:0
)
(1,188:8288501,45155533:24986698,477424,184808
x1,188:8860620,45155533
k1,187:9073298,45155533:212678
x1,187:9755512,45155533
k1,187:9968191,45155533:212679
x1,187:10675967,45155533
x1,187:12470323,45155533
k1,187:12683001,45155533:212678
x1,187:13850831,45155533
k1,187:14063509,45155533:212678
x1,187:14815196,45155533
x1,187:15283770,45155533
x1,187:16427352,45155533
k1,187:16640031,45155533:212679
x1,187:17474949,45155533
k1,187:17687627,45155533:212678
x1,187:18981945,45155533
k1,187:19194623,45155533:212678
x1,187:19902399,45155533
x1,187:21110212,45155533
k1,187:21322891,45155533:212679
x1,187:21898946,45155533
k1,187:22111624,45155533:212678
x1,187:23572399,45155533
k1,187:23809496,45155533:237097
x1,187:24977327,45155533
x1,187:25279447,45155533
x1,187:26114365,45155533
x1,187:26580325,45155533
k1,187:26805213,45155533:224888
x1,187:27868843,45155533
k1,187:28081521,45155533:212678
x1,187:28803065,45155533
x1,187:29466271,45155533
x1,187:30261862,45155533
k1,187:30474541,45155533:212679
x1,187:32109642,45155533
k1,187:32322320,45155533:212678
x1,187:33275199,45155533
k1,187:33275199,45155533:0
)
(1,188:8288501,45941965:24986698,477424,184808
x1,188:8941228,45941965
x1,188:9649666,45941965
x1,188:9977346,45941965
x1,188:10894832,45941965
g1,187:11058672,45941965
x1,187:12237000,45941965
g1,187:12400840,45941965
x1,187:13290799,45941965
x1,187:14077214,45941965
g1,187:14241054,45941965
x1,187:14789580,45941965
x1,187:15408236,45941965
x1,187:16993529,45941965
k1,188:33275199,45941965:16281670
g1,188:33275199,45941965
)
]
(1,190:8288501,47362865:24986698,457436,147846
x1,190:11335622,47362865
g1,190:11466694,47362865
x1,190:14566769,47362865
g1,190:14697841,47362865
g1,190:14828913,47362865
g1,190:14959985,47362865
g1,190:15091057,47362865
x1,190:15469591,47362865
x1,190:16880431,47362865
g1,190:17011503,47362865
x1,190:17413103,47362865
g1,190:17544175,47362865
x1,190:19507086,47362865
g1,190:19638158,47362865
x1,190:19908686,47362865
g1,190:20072526,47362865
k1,190:32619839,47362865:12547313
x1,190:33275199,47362865
)
]
]
!69126
}11
!11
{12
[1,242:4736286,47362865:28538913,42626579,147846
[1,242:8288501,47362865:24986698,44994722,147846
[1,242:8288501,4736286:24986698,2368143,0
(1,242:8288501,4736286:24986698,429681,166327
x1,242:8894834,4736286
g1,242:9042290,4736286
x1,242:12354711,4736286
g1,242:12502167,4736286
x1,242:13500734,4736286
g1,242:13648190,4736286
x1,242:14259247,4736286
g1,242:14406703,4736286
x1,242:17101006,4736286
g1,242:17248462,4736286
x1,242:19303392,4736286
g1,242:19467232,4736286
k1,242:33275199,4736286:13807967
)
]
[1,242:8288501,45941965:24986698,38837536,0
(1,190:8288501,7759789:24986698,477424,184808
h1,189:8288501,7759789:1310720,0,0
x1,189:10999717,7759789
k1,189:11207374,7759789:207657
x1,189:11783429,7759789
k1,189:11991087,7759789:207658
x1,189:13491838,7759789
k1,189:13699495,7759789:207657
x1,189:14817526,7759789
k1,189:15025183,7759789:207657
x1,189:15746727,7759789
x1,189:16399454,7759789
x1,189:18337340,7759789
k1,189:18544997,7759789:207657
x1,189:19815733,7759789
k1,189:20023391,7759789:207658
x1,189:20696437,7759789
x1,189:21693883,7759789
k1,189:21901540,7759789:207657
x1,189:22378635,7759789
x1,189:23303346,7759789
k1,189:23511003,7759789:207657
x1,189:24473057,7759789
x1,189:25564215,7759789
k1,189:25771873,7759789:207658
x1,189:27261486,7759789
x1,189:28488965,7759789
x1,189:29867171,7759789
k1,189:30201782,7759789:334611
x1,189:30804054,7759789
k1,189:31011712,7759789:207658
x1,189:31920680,7759789
k1,189:32128337,7759789:207657
x1,189:33275199,7759789
k1,189:33275199,7759789:0
)
(1,190:8288501,8546221:24986698,477424,184808
x1,190:9010045,8546221
x1,190:9662772,8546221
x1,190:11172715,8546221
k1,189:11334740,8546221:162025
x1,189:12195220,8546221
k1,189:12356791,8546221:161571
x1,189:13225789,8546221
x1,189:14784211,8546221
k1,189:14945782,8546221:161571
x1,189:15667326,8546221
x1,189:16330532,8546221
x1,189:17403994,8546221
k1,189:17565565,8546221:161571
x1,189:18897892,8546221
k1,189:19059463,8546221:161571
x1,189:20154557,8546221
k1,189:20316128,8546221:161571
x1,189:20926256,8546221
x1,189:22177326,8546221
k1,189:22338897,8546221:161571
x1,189:22857280,8546221
x1,189:24951126,8546221
k1,189:25112697,8546221:161571
x1,189:26613448,8546221
k1,189:26775019,8546221:161571
x1,189:27496563,8546221
x1,189:28159769,8546221
x1,189:29233231,8546221
k1,189:29394802,8546221:161571
x1,189:30665538,8546221
k1,189:30827109,8546221:161571
x1,189:32005437,8546221
k1,189:32167008,8546221:161571
x1,189:33056967,8546221
x1,189:33275199,8546221
k1,190:33275199,8546221:0
)
(1,190:8288501,9332653:24986698,477424,184808
x1,190:9074916,9332653
k1,189:9275415,9332653:200499
x1,189:9823941,9332653
x1,189:10442597,9332653
x1,189:11864050,9332653
k1,189:12064549,9332653:200499
x1,189:12636668,9332653
k1,189:12837167,9332653:200499
x1,189:13872620,9332653
x1,189:14464403,9332653
x1,189:16135546,9332653
k1,189:16336045,9332653:200499
x1,189:17395749,9332653
x1,189:17709661,9332653
x1,189:18296204,9332653
x1,189:19717657,9332653
k1,189:19918156,9332653:200499
x1,189:21027676,9332653
k1,189:21228175,9332653:200499
x1,189:22586709,9332653
k1,189:22787209,9332653:200500
x1,189:23397337,9332653
x1,189:24648407,9332653
k1,189:24848906,9332653:200499
x1,189:25618289,9332653
x1,189:26271016,9332653
x1,189:27301230,9332653
k1,189:27501729,9332653:200499
x1,189:28020112,9332653
x1,189:28547664,9332653
x1,189:29515623,9332653
x1,189:31159228,9332653
x1,189:31250323,9332653
k1,189:31563460,9332653:313137
x1,189:32165732,9332653
k1,189:32366231,9332653:200499
x1,189:33275199,9332653
k1,189:33275199,9332653:0
)
(1,190:8288501,10119085:24986698,477424,184808
x1,190:9171260,10119085
x1,190:10310923,10119085
k1,189:10498070,10119085:187147
x1,189:11219614,10119085
x1,189:11872341,10119085
x1,189:13382284,10119085
k1,189:13575257,10119085:192973
x1,189:14296801,10119085
x1,189:14960007,10119085
x1,189:16033469,10119085
k1,189:16220616,10119085:187147
x1,189:16807159,10119085
x1,189:17109279,10119085
k1,189:17296426,10119085:187147
x1,189:18824712,10119085
x1,189:20399518,10119085
k1,189:20586664,10119085:187146
x1,189:20845527,10119085
x1,189:21147647,10119085
x1,189:21696173,10119085
x1,189:23242805,10119085
k1,189:23429952,10119085:187147
x1,189:24106271,10119085
x1,189:25711885,10119085
k1,189:25899032,10119085:187147
x1,189:27066863,10119085
x1,189:27368983,10119085
k1,189:27556130,10119085:187147
x1,189:28543097,10119085
k1,189:28730243,10119085:187146
x1,189:30101890,10119085
k1,189:30289037,10119085:187147
x1,189:31028276,10119085
k1,189:31215423,10119085:187147
x1,189:33275199,10119085
k1,189:33275199,10119085:0
)
(1,190:8288501,10905517:24986698,477424,184808
x1,190:8860620,10905517
k1,189:9061821,10905517:201201
x1,189:10420355,10905517
k1,189:10621557,10905517:201202
x1,189:11170083,10905517
x1,189:11979442,10905517
k1,189:12180643,10905517:201201
x1,189:13348473,10905517
k1,189:13549674,10905517:201201
x1,189:14301361,10905517
x1,189:14769935,10905517
x1,189:16191388,10905517
k1,189:16392589,10905517:201201
x1,189:17227507,10905517
k1,189:17428709,10905517:201202
x1,189:17756389,10905517
k1,189:17957590,10905517:201201
x1,189:19580892,10905517
k1,189:19782093,10905517:201201
x1,189:20040956,10905517
x1,189:20343076,10905517
x1,189:21293995,10905517
x1,189:21682627,10905517
x1,189:22742984,10905517
k1,189:22944185,10905517:201201
x1,189:23515648,10905517
k1,189:23716850,10905517:201202
x1,189:24625818,10905517
k1,189:24827019,10905517:201201
x1,189:25877547,10905517
k1,189:26078748,10905517:201201
x1,189:27215124,10905517
k1,189:27416325,10905517:201201
x1,189:28689669,10905517
k1,189:28890871,10905517:201202
x1,189:30161607,10905517
k1,189:30362808,10905517:201201
x1,189:31756087,10905517
k1,189:31957288,10905517:201201
x1,189:33275199,10905517
k1,189:33275199,10905517:0
)
(1,190:8288501,11691949:24986698,477424,184808
x1,190:8898629,11691949
x1,190:10313539,11691949
k1,189:10709780,11691949:396241
x1,189:11111508,11691949
x1,189:11409042,11691949
k1,189:11637242,11691949:228200
x1,189:13284143,11691949
k1,189:13512343,11691949:228200
x1,189:14857781,11691949
k1,189:15085982,11691949:228201
x1,189:15738709,11691949
x1,189:16447147,11691949
x1,189:17972153,11691949
k1,189:18216442,11691949:244289
x1,189:19076922,11691949
k1,189:19305123,11691949:228201
x1,189:19877242,11691949
x1,189:20349745,11691949
x1,189:20695776,11691949
x1,189:22096263,11691949
k1,189:22324463,11691949:228200
x1,189:22652143,11691949
k1,189:22880343,11691949:228200
x1,189:23924965,11691949
x1,189:24313597,11691949
k1,189:24541797,11691949:228200
x1,189:25263341,11691949
x1,189:25916068,11691949
x1,189:27426011,11691949
k1,189:27822252,11691949:396241
x1,189:29073970,11691949
k1,189:29302171,11691949:228201
x1,189:30023715,11691949
x1,189:30676442,11691949
x1,189:32022545,11691949
k1,189:32250745,11691949:228200
x1,189:32719319,11691949
k1,189:32947519,11691949:228200
x1,189:33275199,11691949
k1,189:33275199,11691949:0
)
(1,190:8288501,12478381:24986698,477424,184808
x1,190:9515980,12478381
x1,190:10069090,12478381
x1,190:10778186,12478381
x1,190:11921768,12478381
k1,189:12113760,12478381:191992
x1,189:12689815,12478381
k1,189:12881807,12478381:191992
x1,189:13790775,12478381
k1,189:13982767,12478381:191992
x1,189:15100798,12478381
k1,189:15292790,12478381:191992
x1,189:15945517,12478381
x1,189:16247637,12478381
x1,189:16808611,12478381
x1,189:17839480,12478381
k1,189:18031472,12478381:191992
x1,189:19526334,12478381
k1,189:19813951,12478381:287617
x1,189:20416223,12478381
k1,189:20608215,12478381:191992
x1,189:21671845,12478381
k1,189:21863837,12478381:191992
x1,189:22609629,12478381
x1,189:23822026,12478381
k1,189:24014018,12478381:191992
x1,189:24735562,12478381
x1,189:25388289,12478381
x1,189:26898232,12478381
k1,189:27097262,12478381:199030
x1,189:28641924,12478381
k1,189:28833916,12478381:191992
x1,189:29555460,12478381
x1,189:30218666,12478381
x1,189:31292128,12478381
k1,189:31484120,12478381:191992
x1,189:33275199,12478381
k1,189:33275199,12478381:0
)
(1,190:8288501,13264813:24986698,477424,184808
x1,190:8875044,13264813
x1,189:9177164,13264813
k1,189:9350579,13264813:173415
x1,189:9926634,13264813
k1,189:10100049,13264813:173415
x1,189:10358912,13264813
x1,189:10851735,13264813
x1,189:11179415,13264813
x1,189:12823020,13264813
k1,189:12996435,13264813:173415
x1,189:14091529,13264813
k1,189:14264943,13264813:173414
x1,189:14875071,13264813
x1,189:16126141,13264813
k1,189:16299556,13264813:173415
x1,189:17409076,13264813
k1,189:17582491,13264813:173415
x1,189:18750322,13264813
x1,189:19052442,13264813
k1,189:19225857,13264813:173415
x1,189:20619136,13264813
k1,189:20792551,13264813:173415
x1,189:22164198,13264813
k1,189:22337613,13264813:173415
x1,189:23076852,13264813
k1,189:23250267,13264813:173415
x1,189:25310043,13264813
k1,189:25483458,13264813:173415
x1,189:26055577,13264813
k1,189:26228991,13264813:173414
x1,189:27587525,13264813
k1,189:27760940,13264813:173415
x1,189:28309466,13264813
x1,189:29118825,13264813
k1,189:29292240,13264813:173415
x1,189:30460070,13264813
k1,189:30633485,13264813:173415
x1,189:31385172,13264813
x1,189:31853746,13264813
x1,189:33275199,13264813
k1,189:33275199,13264813:0
)
(1,190:8288501,14051245:24986698,477424,184808
x1,190:9123419,14051245
k1,189:9365823,14051245:242404
x1,189:9693503,14051245
k1,189:9935908,14051245:242405
x1,189:11230226,14051245
k1,189:11472630,14051245:242404
x1,189:12837725,14051245
k1,189:13080129,14051245:242404
x1,189:13666672,14051245
x1,189:13968792,14051245
k1,189:14211197,14051245:242405
x1,189:15080195,14051245
x1,189:17202881,14051245
k1,189:17641734,14051245:438853
x1,189:18393421,14051245
x1,189:19748681,14051245
k1,189:19991085,14051245:242404
x1,189:20567140,14051245
k1,189:20809544,14051245:242404
x1,189:22310295,14051245
k1,189:22552699,14051245:242404
x1,189:23274243,14051245
x1,189:23926970,14051245
x1,189:25864856,14051245
k1,189:26107261,14051245:242405
x1,189:26693804,14051245
x1,189:26995924,14051245
k1,189:27238328,14051245:242404
x1,189:27810447,14051245
x1,189:28401574,14051245
x1,189:29948206,14051245
k1,189:30190610,14051245:242404
x1,189:30762729,14051245
k1,189:31005134,14051245:242405
x1,189:31406862,14051245
x1,189:31674253,14051245
x1,189:32541275,14051245
k1,189:32783679,14051245:242404
x1,189:33275199,14051245
k1,189:33275199,14051245:0
)
(1,190:8288501,14837677:24986698,477424,184808
x1,190:9089340,14837677
x1,190:9997002,14837677
x1,190:10385634,14837677
x1,190:11322129,14837677
g1,189:11485969,14837677
x1,189:12057432,14837677
g1,189:12221272,14837677
x1,189:13130240,14837677
g1,189:13294080,14837677
x1,189:13552943,14837677
x1,189:13855063,14837677
x1,189:15374163,14837677
g1,189:15538003,14837677
x1,189:16446971,14837677
g1,189:16610811,14837677
x1,189:17356603,14837677
x1,189:18569000,14837677
g1,189:18732840,14837677
x1,189:19454384,14837677
x1,189:20107111,14837677
x1,189:21453214,14837677
g1,189:21617054,14837677
x1,189:23127644,14837677
g1,189:23291484,14837677
x1,189:23862947,14837677
g1,189:24026787,14837677
x1,189:24935755,14837677
g1,189:25099595,14837677
x1,189:26267425,14837677
g1,189:26431265,14837677
x1,189:27373655,14837677
x1,189:28219710,14837677
g1,189:28383550,14837677
x1,189:29218468,14837677
g1,189:29382308,14837677
x1,189:30251306,14837677
x1,189:30959082,14837677
x1,189:32589598,14837677
k1,190:33275199,14837677:685601
g1,190:33275199,14837677
)
[1,211:8288501,26569551:24986698,10704634,0
(1,192:8288501,16997701:24986698,477424,184808
k1,192:13059185,16997701:4770684
(1,192:13059185,16997701:15445331,477424,184808
x1,192:13460913,16997701
x1,192:14595326,16997701
g1,192:14759166,16997701
x1,192:15250686,16997701
g1,192:15453846,16997701
x1,192:16550902,16997701
g1,192:16714742,16997701
x1,192:16973605,16997701
x1,192:18630985,16997701
g1,192:18794825,16997701
x1,192:19370880,16997701
g1,192:19534720,16997701
x1,192:21992932,16997701
g1,192:22156772,16997701
x1,192:22415635,16997701
x1,192:25028519,16997701
g1,192:25192359,16997701
x1,192:26566630,16997701
x1,192:28504516,16997701
)
k1,192:33275199,16997701:4770683
)
(1,211:8288501,22072638:24986698,4824593,4496913
k1,211:12697703,22072638:4409202
h1,194:12697703,22072638:0,0,0
(1,209:12697703,22072638:16004454,4824593,4496913
$1,209:12697703,22072638
[1,209:12697703,22072638:16004454,4824593,4496913
(1,196:12697703,17955831:16004454,550500,389612
g1,196:12697703,17955831
(1,196:12697703,17955831:3848884,550500,389612
r1,196:12697703,17955831:0,786432,235932
g1,196:13090919,17955831
g1,196:13090920,17955831
x1,196:16153371,17955831
g1,196:16153371,17955831
g1,196:16546587,17955831
)
g1,196:16546587,17955831
(1,196:16546587,17955831:4274877,550500,389612
g1,196:16939803,17955831
g1,196:16939804,17955831
x1,196:18244619,17955831
g1,196:18408459,17955831
x1,196:20428248,17955831
g1,196:20428248,17955831
g1,196:20821464,17955831
)
g1,196:20821464,17955831
(1,196:20821464,17955831:4258477,550500,389612
g1,196:21214680,17955831
g1,196:21214681,17955831
x1,196:22340576,17955831
g1,196:22504416,17955831
x1,196:24686725,17955831
g1,196:24686725,17955831
g1,196:25079941,17955831
)
g1,196:25079941,17955831
(1,196:25079941,17955831:3622216,550500,389612
g1,196:25473157,17955831
g1,196:25473158,17955831
x1,196:27595187,17955831
r1,196:27595187,17955831:0,389612,389612
k1,196:28308941,17955831:713754
g1,196:28702157,17955831
)
g1,196:28702157,17955831
)
(1,199:12697703,18922157:16004454,550500,235932
g1,198:12697703,18922157
(1,198:12697703,18922157:3848884,550500,235932
r1,198:12697703,18922157:0,786432,235932
g1,198:13090919,18922157
g1,198:13090920,18922157
$1,198:13090920,18922157
x1,198:13411775,18922157
(1,198:13411775,19020460:294003,295640,0
x1,198:13673010,19020460
)
$1,198:13705778,18922157
k1,198:16153371,18922157:2447593
g1,198:16546587,18922157
)
g1,198:16546587,18922157
(1,198:16546587,18922157:4274877,550500,235932
g1,198:16939803,18922157
g1,198:16939804,18922157
$1,198:16939804,18922157
x1,198:18410045,18922157
g1,198:18555677,18922157
x1,198:19065403,18922157
g1,198:19211035,18922157
x1,198:19538716,18922157
$1,198:19538716,18922157
k1,198:20428248,18922157:889532
g1,198:20821464,18922157
)
g1,198:20821464,18922157
(1,198:20821464,18922157:4258477,550500,235932
g1,198:21214680,18922157
g1,198:21214681,18922157
$1,198:21214681,18922157
x1,198:22684922,18922157
g1,198:22830554,18922157
x1,198:23340280,18922157
g1,198:23485912,18922157
x1,198:23813593,18922157
$1,198:23813593,18922157
k1,198:24686725,18922157:873132
g1,198:25079941,18922157
)
g1,198:25079941,18922157
(1,199:25079941,18922157:3622216,550500,235932
g1,198:25473157,18922157
g1,198:25473158,18922157
$1,198:25473158,18922157
(1,198:25473158,18922157:2835783,422343,54613
x1,198:27131121,18922157
g1,198:27276753,18922157
x1,198:27786479,18922157
g1,198:27932111,18922157
x1,198:28308941,18922157
)
$1,198:28308941,18922157
g1,199:28308941,18922157
g1,199:28702157,18922157
)
g1,199:28702157,18922157
)
(1,200:12697703,19708589:16004454,550500,235932
g1,199:12697703,19708589
(1,199:12697703,19708589:3848884,550500,235932
r1,199:12697703,19708589:0,786432,235932
g1,199:13090919,19708589
g1,199:13090920,19708589
$1,199:13090920,19708589
x1,199:13411775,19708589
(1,199:13411775,19806892:294003,295640,0
x1,199:13673010,19806892
)
$1,199:13705778,19708589
k1,199:16153371,19708589:2447593
g1,199:16546587,19708589
)
g1,199:16546587,19708589
(1,199:16546587,19708589:4274877,550500,235932
g1,199:16939803,19708589
g1,199:16939804,19708589
$1,199:16939804,19708589
x1,199:18410045,19708589
g1,199:18555677,19708589
x1,199:19065403,19708589
g1,199:19211035,19708589
x1,199:19538716,19708589
$1,199:19538716,19708589
k1,199:20428248,19708589:889532
g1,199:20821464,19708589
)
g1,199:20821464,19708589
(1,199:20821464,19708589:4258477,550500,235932
g1,199:21214680,19708589
g1,199:21214681,19708589
$1,199:21214681,19708589
x1,199:22684922,19708589
g1,199:22830554,19708589
x1,199:23340280,19708589
g1,199:23485912,19708589
x1,199:23813593,19708589
$1,199:23813593,19708589
k1,199:24686725,19708589:873132
g1,199:25079941,19708589
)
g1,199:25079941,19708589
(1,200:25079941,19708589:3622216,550500,235932
g1,199:25473157,19708589
g1,199:25473158,19708589
$1,199:25473158,19708589
(1,199:25473158,19708589:2835783,422343,54613
x1,199:27131121,19708589
g1,199:27276753,19708589
x1,199:27786479,19708589
g1,199:27932111,19708589
x1,199:28308941,19708589
)
$1,199:28308941,19708589
g1,200:28308941,19708589
g1,200:28702157,19708589
)
g1,200:28702157,19708589
)
(1,201:12697703,20495021:16004454,550500,235932
g1,200:12697703,20495021
(1,200:12697703,20495021:3848884,550500,235932
r1,200:12697703,20495021:0,786432,235932
g1,200:13090919,20495021
g1,200:13090920,20495021
$1,200:13090920,20495021
x1,200:13411775,20495021
(1,200:13411775,20593324:294003,295640,0
x1,200:13673010,20593324
)
$1,200:13705778,20495021
k1,200:16153371,20495021:2447593
g1,200:16546587,20495021
)
g1,200:16546587,20495021
(1,200:16546587,20495021:4274877,550500,235932
g1,200:16939803,20495021
g1,200:16939804,20495021
$1,200:16939804,20495021
x1,200:18410045,20495021
g1,200:18555677,20495021
x1,200:19065403,20495021
g1,200:19211035,20495021
x1,200:19538716,20495021
$1,200:19538716,20495021
k1,200:20428248,20495021:889532
g1,200:20821464,20495021
)
g1,200:20821464,20495021
(1,200:20821464,20495021:4258477,550500,235932
g1,200:21214680,20495021
g1,200:21214681,20495021
$1,200:21214681,20495021
x1,200:22684922,20495021
g1,200:22830554,20495021
x1,200:23340280,20495021
g1,200:23485912,20495021
x1,200:23813593,20495021
$1,200:23813593,20495021
k1,200:24686725,20495021:873132
g1,200:25079941,20495021
)
g1,200:25079941,20495021
(1,201:25079941,20495021:3622216,550500,235932
g1,200:25473157,20495021
g1,200:25473158,20495021
$1,200:25473158,20495021
(1,200:25473158,20495021:2835783,422343,54613
x1,200:27131121,20495021
g1,200:27276753,20495021
x1,200:27786479,20495021
g1,200:27932111,20495021
x1,200:28308941,20495021
)
$1,200:28308941,20495021
g1,201:28308941,20495021
g1,201:28702157,20495021
)
g1,201:28702157,20495021
)
(1,202:12697703,21281453:16004454,550500,235932
g1,201:12697703,21281453
(1,201:12697703,21281453:3848884,550500,235932
r1,201:12697703,21281453:0,786432,235932
g1,201:13090919,21281453
g1,201:13090920,21281453
$1,201:13090920,21281453
x1,201:13411775,21281453
(1,201:13411775,21379756:294003,295640,0
x1,201:13673010,21379756
)
$1,201:13705778,21281453
k1,201:16153371,21281453:2447593
g1,201:16546587,21281453
)
g1,201:16546587,21281453
(1,201:16546587,21281453:4274877,550500,235932
g1,201:16939803,21281453
g1,201:16939804,21281453
$1,201:16939804,21281453
x1,201:18410045,21281453
g1,201:18555677,21281453
x1,201:19065403,21281453
g1,201:19211035,21281453
x1,201:19538716,21281453
$1,201:19538716,21281453
k1,201:20428248,21281453:889532
g1,201:20821464,21281453
)
g1,201:20821464,21281453
(1,201:20821464,21281453:4258477,550500,235932
g1,201:21214680,21281453
g1,201:21214681,21281453
$1,201:21214681,21281453
(1,201:21214681,21281453:2835783,422343,54613
x1,201:22872644,21281453
g1,201:23018276,21281453
x1,201:23528002,21281453
g1,201:23673634,21281453
x1,201:24050464,21281453
)
$1,201:24050464,21281453
k1,201:24686725,21281453:636261
g1,201:25079941,21281453
)
g1,201:25079941,21281453
(1,202:25079941,21281453:3622216,550500,235932
g1,201:25473157,21281453
g1,201:25473158,21281453
$1,201:25473158,21281453
x1,201:26943399,21281453
g1,201:27089031,21281453
x1,201:27598757,21281453
g1,201:27744389,21281453
x1,201:28072070,21281453
$1,201:28072070,21281453
k1,202:28308941,21281453:236871
g1,202:28702157,21281453
)
g1,202:28702157,21281453
)
(1,203:12697703,22067885:16004454,550500,235932
g1,202:12697703,22067885
(1,202:12697703,22067885:3848884,550500,235932
r1,202:12697703,22067885:0,786432,235932
g1,202:13090919,22067885
g1,202:13090920,22067885
$1,202:13090920,22067885
x1,202:13411775,22067885
(1,202:13411775,22166188:294003,295640,0
x1,202:13673010,22166188
)
$1,202:13705778,22067885
k1,202:16153371,22067885:2447593
g1,202:16546587,22067885
)
g1,202:16546587,22067885
(1,202:16546587,22067885:4274877,550500,235932
g1,202:16939803,22067885
g1,202:16939804,22067885
$1,202:16939804,22067885
x1,202:18410045,22067885
g1,202:18555677,22067885
x1,202:19065403,22067885
g1,202:19211035,22067885
x1,202:19538716,22067885
$1,202:19538716,22067885
k1,202:20428248,22067885:889532
g1,202:20821464,22067885
)
g1,202:20821464,22067885
(1,202:20821464,22067885:4258477,550500,235932
g1,202:21214680,22067885
g1,202:21214681,22067885
$1,202:21214681,22067885
x1,202:22684922,22067885
g1,202:22830554,22067885
x1,202:23340280,22067885
g1,202:23485912,22067885
x1,202:23813593,22067885
$1,202:23813593,22067885
k1,202:24686725,22067885:873132
g1,202:25079941,22067885
)
g1,202:25079941,22067885
(1,203:25079941,22067885:3622216,550500,235932
g1,202:25473157,22067885
g1,202:25473158,22067885
$1,202:25473158,22067885
(1,202:25473158,22067885:2835783,422343,54613
x1,202:27131121,22067885
g1,202:27276753,22067885
x1,202:27786479,22067885
g1,202:27932111,22067885
x1,202:28308941,22067885
)
$1,202:28308941,22067885
g1,203:28308941,22067885
g1,203:28702157,22067885
)
g1,203:28702157,22067885
)
(1,204:12697703,22854317:16004454,550500,235932
g1,203:12697703,22854317
(1,203:12697703,22854317:3848884,550500,235932
r1,203:12697703,22854317:0,786432,235932
g1,203:13090919,22854317
g1,203:13090920,22854317
$1,203:13090920,22854317
x1,203:13411775,22854317
(1,203:13411775,22952620:294003,295640,0
x1,203:13673010,22952620
)
$1,203:13705778,22854317
k1,203:16153371,22854317:2447593
g1,203:16546587,22854317
)
g1,203:16546587,22854317
(1,203:16546587,22854317:4274877,550500,235932
g1,203:16939803,22854317
g1,203:16939804,22854317
$1,203:16939804,22854317
x1,203:18410045,22854317
g1,203:18555677,22854317
x1,203:19065403,22854317
g1,203:19211035,22854317
x1,203:19538716,22854317
$1,203:19538716,22854317
k1,203:20428248,22854317:889532
g1,203:20821464,22854317
)
g1,203:20821464,22854317
(1,203:20821464,22854317:4258477,550500,235932
g1,203:21214680,22854317
g1,203:21214681,22854317
$1,203:21214681,22854317
x1,203:22684922,22854317
g1,203:22830554,22854317
x1,203:23340280,22854317
g1,203:23485912,22854317
x1,203:23813593,22854317
$1,203:23813593,22854317
k1,203:24686725,22854317:873132
g1,203:25079941,22854317
)
g1,203:25079941,22854317
(1,204:25079941,22854317:3622216,550500,235932
g1,203:25473157,22854317
g1,203:25473158,22854317
$1,203:25473158,22854317
(1,203:25473158,22854317:2835783,422343,54613
x1,203:27131121,22854317
g1,203:27276753,22854317
x1,203:27786479,22854317
g1,203:27932111,22854317
x1,203:28308941,22854317
)
$1,203:28308941,22854317
g1,204:28308941,22854317
g1,204:28702157,22854317
)
g1,204:28702157,22854317
)
(1,205:12697703,23640749:16004454,550500,235932
g1,204:12697703,23640749
(1,204:12697703,23640749:3848884,550500,235932
r1,204:12697703,23640749:0,786432,235932
g1,204:13090919,23640749
g1,204:13090920,23640749
$1,204:13090920,23640749
x1,204:13411775,23640749
(1,204:13411775,23739052:294003,295640,0
x1,204:13673010,23739052
)
$1,204:13705778,23640749
k1,204:16153371,23640749:2447593
g1,204:16546587,23640749
)
g1,204:16546587,23640749
(1,204:16546587,23640749:4274877,550500,235932
g1,204:16939803,23640749
g1,204:16939804,23640749
$1,204:16939804,23640749
x1,204:18410045,23640749
g1,204:18555677,23640749
x1,204:19065403,23640749
g1,204:19211035,23640749
x1,204:19538716,23640749
$1,204:19538716,23640749
k1,204:20428248,23640749:889532
g1,204:20821464,23640749
)
g1,204:20821464,23640749
(1,204:20821464,23640749:4258477,550500,235932
g1,204:21214680,23640749
g1,204:21214681,23640749
$1,204:21214681,23640749
x1,204:22684922,23640749
g1,204:22830554,23640749
x1,204:23340280,23640749
g1,204:23485912,23640749
x1,204:23813593,23640749
$1,204:23813593,23640749
k1,204:24686725,23640749:873132
g1,204:25079941,23640749
)
g1,204:25079941,23640749
(1,205:25079941,23640749:3622216,550500,235932
g1,204:25473157,23640749
g1,204:25473158,23640749
$1,204:25473158,23640749
(1,204:25473158,23640749:2835783,422343,54613
x1,204:27131121,23640749
g1,204:27276753,23640749
x1,204:27786479,23640749
g1,204:27932111,23640749
x1,204:28308941,23640749
)
$1,204:28308941,23640749
g1,205:28308941,23640749
g1,205:28702157,23640749
)
g1,205:28702157,23640749
)
(1,206:12697703,24427181:16004454,550500,235932
g1,205:12697703,24427181
(1,205:12697703,24427181:3848884,550500,235932
r1,205:12697703,24427181:0,786432,235932
g1,205:13090919,24427181
g1,205:13090920,24427181
$1,205:13090920,24427181
x1,205:13411775,24427181
(1,205:13411775,24525484:294003,295640,0
x1,205:13673010,24525484
)
$1,205:13705778,24427181
k1,205:16153371,24427181:2447593
g1,205:16546587,24427181
)
g1,205:16546587,24427181
(1,205:16546587,24427181:4274877,550500,235932
g1,205:16939803,24427181
g1,205:16939804,24427181
$1,205:16939804,24427181
x1,205:18410045,24427181
g1,205:18555677,24427181
x1,205:19065403,24427181
g1,205:19211035,24427181
x1,205:19538716,24427181
$1,205:19538716,24427181
k1,205:20428248,24427181:889532
g1,205:20821464,24427181
)
g1,205:20821464,24427181
(1,205:20821464,24427181:4258477,550500,235932
g1,205:21214680,24427181
g1,205:21214681,24427181
$1,205:21214681,24427181
x1,205:22684922,24427181
g1,205:22830554,24427181
x1,205:23340280,24427181
g1,205:23485912,24427181
x1,205:23813593,24427181
$1,205:23813593,24427181
k1,205:24686725,24427181:873132
g1,205:25079941,24427181
)
g1,205:25079941,24427181
(1,206:25079941,24427181:3622216,550500,235932
g1,205:25473157,24427181
g1,205:25473158,24427181
$1,205:25473158,24427181
(1,205:25473158,24427181:2835783,422343,54613
x1,205:27131121,24427181
g1,205:27276753,24427181
x1,205:27786479,24427181
g1,205:27932111,24427181
x1,205:28308941,24427181
)
$1,205:28308941,24427181
g1,206:28308941,24427181
g1,206:28702157,24427181
)
g1,206:28702157,24427181
)
(1,207:12697703,25213613:16004454,550500,235932
g1,206:12697703,25213613
(1,206:12697703,25213613:3848884,550500,235932
r1,206:12697703,25213613:0,786432,235932
g1,206:13090919,25213613
g1,206:13090920,25213613
$1,206:13090920,25213613
x1,206:13411775,25213613
(1,206:13411775,25311916:294003,295640,0
x1,206:13673010,25311916
)
$1,206:13705778,25213613
k1,206:16153371,25213613:2447593
g1,206:16546587,25213613
)
g1,206:16546587,25213613
(1,206:16546587,25213613:4274877,550500,235932
g1,206:16939803,25213613
g1,206:16939804,25213613
$1,206:16939804,25213613
x1,206:18410045,25213613
g1,206:18555677,25213613
x1,206:19065403,25213613
g1,206:19211035,25213613
x1,206:19538716,25213613
$1,206:19538716,25213613
k1,206:20428248,25213613:889532
g1,206:20821464,25213613
)
g1,206:20821464,25213613
(1,206:20821464,25213613:4258477,550500,235932
g1,206:21214680,25213613
g1,206:21214681,25213613
$1,206:21214681,25213613
(1,206:21214681,25213613:2835783,422343,54613
x1,206:22872644,25213613
g1,206:23018276,25213613
x1,206:23528002,25213613
g1,206:23673634,25213613
x1,206:24050464,25213613
)
$1,206:24050464,25213613
k1,206:24686725,25213613:636261
g1,206:25079941,25213613
)
g1,206:25079941,25213613
(1,207:25079941,25213613:3622216,550500,235932
g1,206:25473157,25213613
g1,206:25473158,25213613
$1,206:25473158,25213613
x1,206:26943399,25213613
g1,206:27089031,25213613
x1,206:27598757,25213613
g1,206:27744389,25213613
x1,206:28072070,25213613
$1,206:28072070,25213613
k1,207:28308941,25213613:236871
g1,207:28702157,25213613
)
g1,207:28702157,25213613
)
(1,207:12697703,26000045:16004454,550500,543292
g1,207:12697703,26000045
(1,207:12697703,26000045:3848884,550500,543292
r1,207:12697703,26000045:0,786432,235932
g1,207:13090919,26000045
g1,207:13090920,26000045
$1,207:13090920,26000045
x1,207:13411775,26000045
(1,207:13411775,26098348:555238,295640,0
x1,207:13934245,26098348
)
$1,207:13967013,26000045
k1,207:16153371,26000045:2186358
g1,207:16546587,26000045
)
g1,207:16546587,26000045
(1,207:16546587,26000045:4274877,550500,543292
g1,207:16939803,26000045
g1,207:16939804,26000045
$1,207:16939804,26000045
x1,207:18410045,26000045
g1,207:18555677,26000045
x1,207:19065403,26000045
g1,207:19211035,26000045
x1,207:19538716,26000045
$1,207:19538716,26000045
k1,207:20428248,26000045:889532
g1,207:20821464,26000045
)
g1,207:20821464,26000045
(1,207:20821464,26000045:4258477,550500,543292
g1,207:21214680,26000045
g1,207:21214681,26000045
$1,207:21214681,26000045
x1,207:22684922,26000045
g1,207:22830554,26000045
x1,207:23340280,26000045
g1,207:23485912,26000045
x1,207:23813593,26000045
$1,207:23813593,26000045
k1,207:24686725,26000045:873132
g1,207:25079941,26000045
)
g1,207:25079941,26000045
(1,207:25079941,26000045:3622216,550500,543292
g1,207:25473157,26000045
g1,207:25473158,26000045
$1,207:25473158,26000045
(1,207:25473158,26000045:2835783,422343,54613
x1,207:27131121,26000045
g1,207:27276753,26000045
x1,207:27786479,26000045
g1,207:27932111,26000045
x1,207:28308941,26000045
)
$1,207:28308941,26000045
r1,207:28308941,26000045:0,543292,543292
g1,207:28308941,26000045
g1,207:28702157,26000045
)
g1,207:28702157,26000045
)
]
$1,209:28702157,22072638
)
g1,209:28865997,22072638
g1,211:28865997,22072638
k1,211:33275199,22072638:4409202
)
]
(1,213:8288501,28540307:24986698,470872,174320
(1,213:8288501,28540307:1966080,431552,11791
g1,213:8288501,28540307
x1,213:9599221,28540307
g1,213:10254581,28540307
)
x1,213:10764444,28540307
x1,213:12693803,28540307
g1,213:12857643,28540307
x1,213:15296219,28540307
g1,213:15460059,28540307
x1,213:16079363,28540307
g1,213:16243203,28540307
x1,213:19300435,28540307
g1,213:19464275,28540307
x1,213:22011635,28540307
k1,213:27643417,28540307:5631782
k1,213:33275199,28540307:5631782
)
(1,216:8288501,29506682:24986698,477424,184808
x1,216:10020605,29506682
k1,215:10146222,29506682:125617
x1,215:10867766,29506682
x1,215:11530972,29506682
x1,215:12604434,29506682
k1,215:12730050,29506682:125616
x1,215:13316593,29506682
x1,215:13618713,29506682
k1,215:13744330,29506682:125617
x1,215:14613328,29506682
x1,215:16572174,29506682
k1,215:16697791,29506682:125617
x1,215:17269254,29506682
k1,215:17394870,29506682:125616
x1,215:18636766,29506682
k1,215:18762383,29506682:125617
x1,215:19514070,29506682
x1,215:19982644,29506682
x1,215:21404097,29506682
k1,215:21529714,29506682:125617
x1,215:22101833,29506682
k1,215:22227449,29506682:125616
x1,215:23136417,29506682
k1,215:23262034,29506682:125617
x1,215:24440360,29506682
x1,215:25100960,29506682
k1,215:25226577,29506682:125617
x1,215:26994720,29506682
k1,215:27127981,29506682:133261
x1,215:28656267,29506682
k1,215:28781884,29506682:125617
x1,215:29357939,29506682
k1,215:29483555,29506682:125616
x1,215:30842089,29506682
k1,215:30967706,29506682:125617
x1,215:31827530,29506682
x1,215:32695208,29506682
x1,215:33275199,29506682
k1,215:33275199,29506682:0
)
(1,216:8288501,30293114:24986698,477424,184808
x1,216:9633939,30293114
k1,215:9784574,30293114:150635
x1,215:10390125,30293114
k1,215:10540759,30293114:150634
x1,215:11193486,30293114
x1,215:11495606,30293114
x1,215:12056580,30293114
x1,215:13087449,30293114
k1,215:13238084,30293114:150635
x1,215:13922267,30293114
x1,215:14761769,30293114
x1,215:14952472,30293114
x1,215:15948598,30293114
k1,215:16099233,30293114:150635
x1,215:17080287,30293114
x1,215:18003013,30293114
k1,215:18153648,30293114:150635
x1,215:18837831,30293114
x1,215:19677333,30293114
x1,215:20446052,30293114
k1,215:20596686,30293114:150634
x1,215:21142598,30293114
x1,215:21929013,30293114
k1,215:22079648,30293114:150635
x1,215:22338511,30293114
x1,215:22640631,30293114
x1,215:23189157,30293114
x1,215:23807813,30293114
x1,215:25333467,30293114
k1,215:25486743,30293114:153276
x1,215:26395711,30293114
k1,215:26546346,30293114:150635
x1,215:27094872,30293114
x1,215:27904231,30293114
k1,215:28054866,30293114:150635
x1,215:29222696,30293114
k1,215:29373330,30293114:150634
x1,215:30125017,30293114
x1,215:30593591,30293114
x1,215:32015044,30293114
k1,215:32165679,30293114:150635
x1,215:33275199,30293114
k1,215:33275199,30293114:0
)
(1,216:8288501,31079546:24986698,477424,184808
x1,216:8860620,31079546
x1,216:9174532,31079546
x1,216:10165418,31079546
k1,215:10405286,31079546:239868
x1,215:12415901,31079546
k1,215:12655769,31079546:239868
x1,215:13242312,31079546
x1,215:13544432,31079546
k1,215:13784300,31079546:239868
x1,215:14560891,31079546
x1,215:16756330,31079546
k1,215:17187574,31079546:431244
x1,215:18168636,31079546
k1,215:18408504,31079546:239868
x1,215:19061231,31079546
x1,215:19363351,31079546
x1,215:19924325,31079546
x1,215:20955194,31079546
k1,215:21195062,31079546:239868
x1,215:21879245,31079546
x1,215:22718747,31079546
x1,215:23487466,31079546
k1,215:23727334,31079546:239868
x1,215:24303389,31079546
k1,215:24543257,31079546:239868
x1,215:24870937,31079546
k1,215:25110805,31079546:239868
x1,215:25979803,31079546
x1,215:27938649,31079546
k1,215:28178517,31079546:239868
x1,215:28900061,31079546
x1,215:29563267,31079546
x1,215:30522698,31079546
k1,215:30781572,31079546:258874
x1,215:31642052,31079546
k1,215:31881920,31079546:239868
x1,215:33275199,31079546
k1,215:33275199,31079546:0
)
(1,216:8288501,31865978:24986698,477424,184808
x1,216:9142420,31865978
x1,215:9758452,31865978
k1,215:9902743,31865978:144291
x1,215:10654430,31865978
x1,215:12075883,31865978
k1,215:12220175,31865978:144292
x1,215:12792294,31865978
x1,215:14069572,31865978
x1,215:15006067,31865978
k1,215:15150358,31865978:144291
x1,215:15546846,31865978
x1,215:16446645,31865978
k1,215:16590936,31865978:144291
x1,215:17275119,31865978
x1,215:18114621,31865978
x1,215:18883340,31865978
k1,215:19027632,31865978:144292
x1,215:19603687,31865978
k1,215:19747978,31865978:144291
x1,215:20656946,31865978
k1,215:20801237,31865978:144291
x1,215:21522781,31865978
x1,215:22185987,31865978
x1,215:22981578,31865978
k1,215:23125870,31865978:144292
x1,215:24165908,31865978
k1,215:24310199,31865978:144291
x1,215:24986518,31865978
x1,215:25821436,31865978
x1,215:26123556,31865978
k1,215:26267847,31865978:144291
x1,215:26526710,31865978
x1,215:26828830,31865978
x1,215:27377356,31865978
x1,215:27996012,31865978
x1,215:29303434,31865978
k1,215:29451635,31865978:148201
x1,215:29779315,31865978
k1,215:29923607,31865978:144292
x1,215:30891566,31865978
x1,215:32228493,31865978
k1,215:32372784,31865978:144291
x1,215:33056967,31865978
x1,215:33275199,31865978
k1,216:33275199,31865978:0
)
(1,216:8288501,32652410:24986698,477424,184808
x1,216:9128003,32652410
x1,216:9896722,32652410
x1,216:9987817,32652410
k1,215:10158266,32652410:170449
x1,215:11267786,32652410
k1,215:11436912,32652410:169126
x1,215:11764592,32652410
k1,215:11933719,32652410:169127
x1,215:12834174,32652410
x1,215:13180205,32652410
k1,215:13349332,32652410:169127
x1,215:14033515,32652410
x1,215:14873017,32652410
x1,215:15641736,32652410
x1,215:15732831,32652410
k1,215:15951852,32652410:219021
x1,215:17401499,32652410
x1,215:18658457,32652410
x1,215:18773800,32652410
k1,215:18944248,32652410:170448
x1,215:19348591,32652410
k1,215:19517718,32652410:169127
x1,215:19986292,32652410
k1,215:20155419,32652410:169127
x1,215:21108298,32652410
k1,215:21277425,32652410:169127
x1,215:21536288,32652410
x1,215:22166088,32652410
x1,215:23183198,32652410
x1,215:24377900,32652410
k1,215:24547027,32652410:169127
x1,215:25118490,32652410
k1,215:25287617,32652410:169127
x1,215:26274575,32652410
k1,215:26443701,32652410:169126
x1,215:27096428,32652410
x1,215:27398548,32652410
x1,215:27959522,32652410
x1,215:28990391,32652410
k1,215:29159518,32652410:169127
x1,215:29843701,32652410
x1,215:30683203,32652410
x1,215:31451922,32652410
k1,215:31621049,32652410:169127
x1,215:32197104,32652410
k1,215:32366231,32652410:169127
x1,215:33275199,32652410
k1,215:33275199,32652410:0
)
(1,216:8288501,33438842:24986698,477424,184808
x1,216:9010045,33438842
x1,216:9673251,33438842
x1,216:10632682,33438842
k1,215:10822555,33438842:189873
x1,215:11219043,33438842
x1,215:12118842,33438842
k1,215:12303508,33438842:184666
x1,215:12987691,33438842
x1,215:13827193,33438842
x1,215:14595912,33438842
k1,215:14780578,33438842:184666
x1,215:15820616,33438842
k1,215:16005282,33438842:184666
x1,215:16681601,33438842
x1,215:17516519,33438842
x1,215:17818639,33438842
k1,215:18003306,33438842:184667
x1,215:18262169,33438842
x1,215:18564289,33438842
x1,215:19112815,33438842
x1,215:19731471,33438842
x1,215:21038893,33438842
k1,215:21228765,33438842:189872
x1,215:21800884,33438842
k1,215:21985551,33438842:184667
x1,215:23213030,33438842
x1,215:24215709,33438842
x1,215:25152204,33438842
k1,215:25336870,33438842:184666
x1,215:26578766,33438842
k1,215:26763432,33438842:184666
x1,215:27447615,33438842
x1,215:28287117,33438842
x1,215:29055836,33438842
k1,215:29240502,33438842:184666
x1,215:29816557,33438842
k1,215:30001224,33438842:184667
x1,215:30910192,33438842
k1,215:31094858,33438842:184666
x1,215:31816402,33438842
x1,215:32479608,33438842
x1,215:33275199,33438842
k1,215:33275199,33438842:0
)
(1,216:8288501,34225274:24986698,477424,184808
x1,216:8860620,34225274
k1,215:9110458,34225274:249838
x1,215:10352354,34225274
k1,215:10602192,34225274:249838
x1,215:11353879,34225274
x1,215:11822453,34225274
x1,215:13129875,34225274
k1,215:13591029,34225274:461154
x1,215:14737900,34225274
x1,215:16074827,34225274
k1,215:16324665,34225274:249838
x1,215:17008848,34225274
x1,215:17848350,34225274
x1,215:18617069,34225274
k1,215:18866907,34225274:249838
x1,215:20750392,34225274
k1,215:21000230,34225274:249838
x1,215:22136606,34225274
k1,215:22386444,34225274:249838
x1,215:23255442,34225274
x1,215:25214288,34225274
k1,215:25464126,34225274:249838
x1,215:26185670,34225274
x1,215:26848876,34225274
x1,215:27922338,34225274
k1,215:28172176,34225274:249838
x1,215:29282343,34225274
k1,215:29532181,34225274:249838
x1,215:30009276,34225274
x1,215:30933987,34225274
k1,215:31183825,34225274:249838
x1,215:32092793,34225274
k1,215:32342631,34225274:249838
x1,215:33056967,34225274
x1,215:33275199,34225274
k1,216:33275199,34225274:0
)
(1,216:8288501,35011706:24986698,477424,184808
x1,216:10035005,35011706
k1,215:10214379,35011706:179374
x1,215:11456275,35011706
k1,215:11635649,35011706:179374
x1,215:11894512,35011706
x1,215:12196632,35011706
x1,215:13490950,35011706
k1,215:13670324,35011706:179374
x1,215:14246379,35011706
k1,215:14425753,35011706:179374
x1,215:15334721,35011706
k1,215:15514095,35011706:179374
x1,215:16692421,35011706
x1,215:17353021,35011706
k1,215:17532395,35011706:179374
x1,215:19186507,35011706
k1,215:19365882,35011706:179375
x1,215:19971433,35011706
k1,215:20150807,35011706:179374
x1,215:21059775,35011706
k1,215:21239149,35011706:179374
x1,215:22481045,35011706
k1,215:22660419,35011706:179374
x1,215:23412106,35011706
x1,215:23880680,35011706
x1,215:25302133,35011706
k1,215:25481507,35011706:179374
x1,215:26600850,35011706
x1,215:26902970,35011706
k1,215:27082344,35011706:179374
x1,215:27654463,35011706
x1,215:28563431,35011706
x1,215:29707013,35011706
x1,215:30780475,35011706
k1,215:30959849,35011706:179374
x1,215:31551632,35011706
x1,215:33275199,35011706
k1,215:33275199,35011706:0
)
(1,216:8288501,35798138:24986698,477424,184808
x1,216:9970795,35798138
k1,215:10125549,35798138:154754
x1,215:10864788,35798138
k1,215:11019542,35798138:154754
x1,215:11928510,35798138
k1,215:12083264,35798138:154754
x1,215:12735991,35798138
x1,215:13444429,35798138
x1,215:13772109,35798138
x1,215:14515922,35798138
x1,215:15284641,35798138
k1,215:15439395,35798138:154754
x1,215:16015450,35798138
k1,215:16170205,35798138:154755
x1,215:17348533,35798138
x1,215:18285028,35798138
k1,215:18439782,35798138:154754
x1,215:19191469,35798138
x1,215:19595812,35798138
x1,215:20692875,35798138
k1,215:20847629,35798138:154754
x1,215:22385075,35798138
k1,215:22539829,35798138:154754
x1,215:23821700,35798138
k1,215:23976454,35798138:154754
x1,215:25218350,35798138
k1,215:25373104,35798138:154754
x1,215:25914424,35798138
x1,215:26173287,35798138
x1,215:27053423,35798138
k1,215:27208177,35798138:154754
x1,215:27959864,35798138
x1,215:28428438,35798138
x1,215:30013731,35798138
k1,215:30213863,35798138:200132
x1,215:30816135,35798138
k1,215:30970889,35798138:154754
x1,215:31328712,35798138
x1,215:31587575,35798138
x1,215:32548982,35798138
k1,215:32703736,35798138:154754
x1,215:33275199,35798138
k1,215:33275199,35798138:0
)
(1,216:8288501,36584570:24986698,477424,184808
x1,216:9935402,36584570
k1,215:10081109,36584570:145707
x1,215:10990077,36584570
k1,215:11135783,36584570:145706
x1,215:11867806,36584570
x1,215:12654221,36584570
k1,215:12799928,36584570:145707
x1,215:13452655,36584570
x1,215:14161093,36584570
x1,215:15244388,36584570
k1,215:15390095,36584570:145707
x1,215:16499615,36584570
k1,215:16645321,36584570:145706
x1,215:17823647,36584570
x1,215:18484247,36584570
k1,215:18629954,36584570:145707
x1,215:19507473,36584570
x1,215:19809593,36584570
x1,215:21168782,36584570
k1,215:21314489,36584570:145707
x1,215:21886608,36584570
k1,215:22032314,36584570:145706
x1,215:23274210,36584570
k1,215:23419917,36584570:145707
x1,215:23678780,36584570
x1,215:23980900,36584570
x1,215:25439058,36584570
k1,215:25588391,36584570:149333
x1,215:26448871,36584570
k1,215:26594578,36584570:145707
x1,215:27613641,36584570
k1,215:27759348,36584570:145707
x1,215:28659803,36584570
x1,215:29005834,36584570
k1,215:29151540,36584570:145706
x1,215:29914362,36584570
x1,215:30837088,36584570
k1,215:30982795,36584570:145707
x1,215:31666978,36584570
x1,215:32506480,36584570
x1,215:33275199,36584570
k1,215:33275199,36584570:0
)
(1,216:8288501,37371002:24986698,477424,184808
x1,216:8860620,37371002
k1,215:9093582,37371002:232962
x1,215:9962580,37371002
x1,215:11921426,37371002
k1,215:12154388,37371002:232962
x1,215:12875932,37371002
x1,215:13539138,37371002
x1,215:14612600,37371002
k1,215:14845562,37371002:232962
x1,215:15391474,37371002
x1,215:16177889,37371002
k1,215:16410852,37371002:232963
x1,215:17279850,37371002
x1,215:17987626,37371002
x1,215:19618142,37371002
k1,215:20028668,37371002:410526
x1,215:21717507,37371002
k1,215:21950469,37371002:232962
x1,215:22804388,37371002
x1,215:23420420,37371002
k1,215:23653382,37371002:232962
x1,215:24374926,37371002
x1,215:25027653,37371002
x1,215:26965539,37371002
k1,215:27198502,37371002:232963
x1,215:27785045,37371002
x1,215:28087165,37371002
k1,215:28320127,37371002:232962
x1,215:29522693,37371002
x1,215:29917868,37371002
x1,215:31173524,37371002
k1,215:31406486,37371002:232962
x1,215:32133269,37371002
k1,215:32366231,37371002:232962
x1,215:33275199,37371002
k1,215:33275199,37371002:0
)
(1,216:8288501,38157434:24986698,477424,184808
x1,216:9562509,38157434
x1,216:11420427,38157434
k1,215:11612852,38157434:192425
x1,215:12631915,38157434
k1,215:12824341,38157434:192426
x1,215:14110140,38157434
x1,215:15531593,38157434
k1,215:15724018,38157434:192425
x1,215:16833538,38157434
k1,215:17025963,38157434:192425
x1,215:17284826,38157434
x1,215:17586946,38157434
x1,215:18942206,38157434
k1,215:19134631,38157434:192425
x1,215:19721174,38157434
x1,215:20023294,38157434
k1,215:20215720,38157434:192426
x1,215:20597126,38157434
x1,215:21460875,38157434
x1,215:23189034,38157434
k1,215:23381459,38157434:192425
x1,215:23953578,38157434
k1,215:24146003,38157434:192425
x1,215:24547731,38157434
x1,215:24815122,38157434
x1,215:25682144,38157434
k1,215:25874569,38157434:192425
x1,215:26366089,38157434
k1,215:26655005,38157434:288916
x1,215:27257277,38157434
k1,215:27449702,38157434:192425
x1,215:28513332,38157434
k1,215:28705758,38157434:192426
x1,215:29357830,38157434
x1,215:30065606,38157434
x1,215:30515172,38157434
x1,215:32166660,38157434
k1,215:32366231,38157434:199571
x1,215:33275199,38157434
k1,215:33275199,38157434:0
)
(1,216:8288501,38943866:24986698,477424,184808
x1,216:9010045,38943866
x1,216:9673251,38943866
x1,216:10746713,38943866
k1,215:10941328,38943866:194615
x1,215:12273655,38943866
k1,215:12468270,38943866:194615
x1,215:13563364,38943866
k1,215:13757980,38943866:194616
x1,215:14368108,38943866
x1,215:15619178,38943866
k1,215:15813793,38943866:194615
x1,215:16400336,38943866
x1,215:16702456,38943866
k1,215:16897071,38943866:194615
x1,215:17488854,38943866
x1,215:19212421,38943866
k1,215:19407036,38943866:194615
x1,215:20241954,38943866
k1,215:20436569,38943866:194615
x1,215:21305567,38943866
x1,215:22013343,38943866
x1,215:23643859,38943866
k1,215:23939345,38943866:295486
x1,215:24740184,38943866
x1,215:25647846,38943866
x1,215:26036478,38943866
x1,215:26972973,38943866
k1,215:27167588,38943866:194615
x1,215:27739051,38943866
k1,215:27933666,38943866:194615
x1,215:28842634,38943866
k1,215:29037249,38943866:194615
x1,215:29296112,38943866
x1,215:29598232,38943866
x1,215:31117332,38943866
k1,215:31319641,38943866:202309
x1,215:32125064,38943866
x1,215:33275199,38943866
k1,215:33275199,38943866:0
)
(1,216:8288501,39730298:24986698,477424,184808
x1,216:9197469,39730298
g1,215:9361309,39730298
x1,215:10124131,39730298
x1,215:11046857,39730298
g1,215:11210697,39730298
x1,215:11894880,39730298
x1,215:12734382,39730298
x1,215:12925085,39730298
x1,215:13921211,39730298
g1,215:14085051,39730298
x1,215:14656514,39730298
g1,215:14820354,39730298
x1,215:15720809,39730298
x1,215:16066840,39730298
g1,215:16230680,39730298
x1,215:16802799,39730298
g1,215:16966639,39730298
x1,215:17835637,39730298
x1,215:18543413,39730298
x1,215:20010089,39730298
g1,215:20173929,39730298
x1,215:21671408,39730298
g1,215:21835248,39730298
x1,215:22303822,39730298
g1,215:22467662,39730298
x1,215:23376630,39730298
g1,215:23540470,39730298
x1,215:24708300,39730298
g1,215:24872140,39730298
x1,215:25593684,39730298
x1,215:26246411,39730298
x1,215:27756354,39730298
k1,216:33275199,39730298:5518845
g1,216:33275199,39730298
)
(1,239:8288501,41043430:24986698,470872,169080
(1,239:8288501,41043430:1966080,431552,11791
g1,239:8288501,41043430
x1,239:9599221,41043430
g1,239:10254581,41043430
)
x1,239:12949397,41043430
g1,239:13113237,41043430
x1,239:13732541,41043430
g1,239:13896381,41043430
x1,239:16953613,41043430
g1,239:17117453,41043430
x1,239:19664813,41043430
k1,239:26470006,41043430:6805193
k1,239:33275199,41043430:6805193
)
(1,242:8288501,42009805:24986698,477424,184808
x1,242:9076235,42009805
k1,241:9263800,42009805:187565
x1,241:10537808,42009805
x1,241:12395726,42009805
k1,241:12583292,42009805:187566
x1,241:13155411,42009805
k1,241:13342976,42009805:187565
x1,241:14291927,42009805
x1,241:15435509,42009805
k1,241:15623074,42009805:187565
x1,241:16114594,42009805
k1,241:16308090,42009805:193496
x1,241:17762968,42009805
k1,241:17950534,42009805:187566
x1,241:18811014,42009805
k1,241:18998579,42009805:187565
x1,241:20467883,42009805
k1,241:20655448,42009805:187565
x1,241:21226911,42009805
k1,241:21414476,42009805:187565
x1,241:22592802,42009805
x1,241:23253402,42009805
k1,241:23440968,42009805:187566
x1,241:24636334,42009805
x1,241:24938454,42009805
k1,241:25126019,42009805:187565
x1,241:26003538,42009805
x1,241:26305658,42009805
x1,241:27664847,42009805
k1,241:27852412,42009805:187565
x1,241:29094308,42009805
k1,241:29281874,42009805:187566
x1,241:29540737,42009805
x1,241:29842857,42009805
x1,241:31415046,42009805
k1,241:31602611,42009805:187565
x1,241:32178666,42009805
k1,241:32366231,42009805:187565
x1,241:33275199,42009805
k1,241:33275199,42009805:0
)
(1,242:8288501,42796237:24986698,477424,184808
x1,242:9466827,42796237
x1,241:10127427,42796237
k1,241:10281626,42796237:154199
x1,241:11885929,42796237
k1,241:12040129,42796237:154200
x1,241:12766912,42796237
k1,241:12921111,42796237:154199
x1,241:13179974,42796237
x1,241:13482094,42796237
x1,241:14030620,42796237
x1,241:15577252,42796237
k1,241:15731451,42796237:154199
x1,241:16452995,42796237
x1,241:17116201,42796237
x1,241:18353503,42796237
k1,241:18509631,42796237:156128
x1,241:19418599,42796237
k1,241:19572798,42796237:154199
x1,241:20441796,42796237
x1,241:22400642,42796237
k1,241:22554842,42796237:154200
x1,241:23276386,42796237
x1,241:23939592,42796237
x1,241:25013054,42796237
k1,241:25167253,42796237:154199
x1,241:27170665,42796237
k1,241:27324864,42796237:154199
x1,241:29252908,42796237
k1,241:29407108,42796237:154200
x1,241:31027794,42796237
k1,241:31181993,42796237:154199
x1,241:31753456,42796237
x1,241:32886567,42796237
x1,241:33275199,42796237
k1,241:33275199,42796237:0
)
(1,242:8288501,43582669:24986698,477424,184808
x1,242:9197469,43582669
k1,241:9380449,43582669:182980
x1,241:11174141,43582669
k1,241:11357122,43582669:182981
x1,241:12466642,43582669
k1,241:12649622,43582669:182980
x1,241:13198148,43582669
x1,241:14007507,43582669
k1,241:14190488,43582669:182981
x1,241:15358318,43582669
k1,241:15541298,43582669:182980
x1,241:16262842,43582669
x1,241:16926048,43582669
x1,241:18163350,43582669
k1,241:18423931,43582669:260581
x1,241:19779850,43582669
x1,241:20081970,43582669
x1,241:20916888,43582669
x1,241:21382848,43582669
k1,241:21570614,43582669:187766
x1,241:22488100,43582669
k1,241:22671080,43582669:182980
x1,241:23898559,43582669
x1,241:24650246,43582669
x1,241:26218501,43582669
k1,241:26401482,43582669:182981
x1,241:26977537,43582669
k1,241:27160517,43582669:182980
x1,241:28069485,43582669
k1,241:28252466,43582669:182981
x1,241:28936649,43582669
x1,241:29776151,43582669
x1,241:30544870,43582669
k1,241:30727850,43582669:182980
x1,241:32131617,43582669
x1,241:33275199,43582669
k1,241:33275199,43582669:0
)
(1,242:8288501,44369101:24986698,477424,184808
x1,242:8849475,44369101
x1,242:9207298,44369101
x1,242:10253233,44369101
k1,241:10483489,44369101:230256
x1,241:11547119,44369101
k1,241:11777376,44369101:230257
x1,241:13038279,44369101
k1,241:13285139,44369101:246860
x1,241:13920833,44369101
k1,241:14151089,44369101:230256
x1,241:15011569,44369101
k1,241:15241825,44369101:230256
x1,241:16228783,44369101
k1,241:16459039,44369101:230256
x1,241:17368007,44369101
k1,241:17598264,44369101:230257
x1,241:18749063,44369101
x1,241:18939766,44369101
x1,241:20492301,44369101
k1,241:20722557,44369101:230256
x1,241:21294676,44369101
x1,241:21608588,44369101
x1,241:22599474,44369101
k1,241:22829730,44369101:230256
x1,241:24840345,44369101
k1,241:25070602,44369101:230257
x1,241:25905520,44369101
k1,241:26135776,44369101:230256
x1,241:27004774,44369101
x1,241:28963620,44369101
k1,241:29193876,44369101:230256
x1,241:29915420,44369101
x1,241:30578626,44369101
x1,241:31652088,44369101
k1,241:31882345,44369101:230257
x1,241:32717263,44369101
k1,241:32947519,44369101:230256
x1,241:33275199,44369101
k1,241:33275199,44369101:0
)
(1,242:8288501,45155533:24986698,477424,184808
x1,242:8996277,45155533
x1,242:10204090,45155533
k1,241:10448913,45155533:244823
$1,241:10448913,45155533
x1,241:10831889,45155533
$1,241:10922912,45155533
k1,241:11167734,45155533:244822
x1,241:11713646,45155533
x1,241:12500061,45155533
k1,241:12744884,45155533:244823
x1,241:13613882,45155533
x1,241:14321658,45155533
x1,241:15952174,45155533
k1,241:16398281,45155533:446107
x1,241:17634935,45155533
x1,241:17937055,45155533
x1,241:19237924,45155533
x1,241:19353267,45155533
k1,241:19618335,45155533:265068
x1,241:21073213,45155533
k1,241:21318035,45155533:244822
x1,241:22227003,45155533
k1,241:22471826,45155533:244823
x1,241:22730689,45155533
x1,241:23032809,45155533
x1,241:23581335,45155533
x1,241:25127967,45155533
k1,241:25372789,45155533:244822
x1,241:26094333,45155533
x1,241:26757539,45155533
x1,241:27831001,45155533
k1,241:28075824,45155533:244823
x1,241:28662367,45155533
x1,241:28964487,45155533
k1,241:29209309,45155533:244822
x1,241:29757835,45155533
x1,241:31304467,45155533
k1,241:31549290,45155533:244823
x1,241:32121409,45155533
k1,241:32366231,45155533:244822
x1,241:33275199,45155533
k1,241:33275199,45155533:0
)
(1,242:8288501,45941965:24986698,477424,184808
x1,242:8547364,45941965
x1,242:8849484,45941965
x1,242:10421673,45941965
k1,241:10632291,45941965:210618
x1,241:11964618,45941965
k1,241:12175237,45941965:210619
x1,241:12827964,45941965
x1,241:13536402,45941965
x1,241:13864082,45941965
x1,241:14781568,45941965
k1,241:14992186,45941965:210618
x1,241:15796961,45941965
k1,241:16007580,45941965:210619
x1,241:16876578,45941965
x1,241:18404202,45941965
k1,241:18614820,45941965:210618
x1,241:19091915,45941965
x1,241:20016626,45941965
k1,241:20227244,45941965:210618
x1,241:21136212,45941965
k1,241:21346831,45941965:210619
x1,241:22377046,45941965
x1,241:23320092,45941965
x1,241:24387012,45941965
k1,241:24597630,45941965:210618
x1,241:25319174,45941965
x1,241:25982380,45941965
x1,241:27219682,45941965
k1,241:27441995,45941965:222313
x1,241:27846338,45941965
k1,241:28056956,45941965:210618
x1,241:28525530,45941965
k1,241:28736149,45941965:210619
x1,241:30350922,45941965
k1,241:30561540,45941965:210618
x1,241:31133003,45941965
k1,241:31343622,45941965:210619
x1,241:32736901,45941965
k1,241:32947519,45941965:210618
x1,241:33275199,45941965
k1,241:33275199,45941965:0
)
]
(1,242:8288501,47362865:24986698,457436,147846
x1,242:8943861,47362865
g1,242:9107701,47362865
k1,242:21655014,47362865:12547313
x1,242:24702135,47362865
g1,242:24833207,47362865
x1,242:27933282,47362865
g1,242:28064354,47362865
g1,242:28195426,47362865
g1,242:28326498,47362865
g1,242:28457570,47362865
x1,242:28836104,47362865
x1,242:30246944,47362865
g1,242:30378016,47362865
x1,242:30779616,47362865
g1,242:30910688,47362865
x1,242:32873599,47362865
g1,242:33004671,47362865
x1,242:33275199,47362865
)
]
]
!53060
}12
!11
{13
[1,250:4736286,47362865:28538913,42626579,147846
[1,250:8288501,47362865:24986698,44994722,147846
[1,250:8288501,4736286:24986698,2368143,0
(1,250:8288501,4736286:24986698,429681,166327
k1,250:9639424,4736286:1350923
x1,250:12266478,4736286
g1,250:12413934,4736286
x1,250:14264203,4736286
g1,250:14411659,4736286
x1,250:17246906,4736286
g1,250:17394362,4736286
x1,250:17909269,4736286
g1,250:18056725,4736286
x1,250:20020804,4736286
g1,250:20168260,4736286
x1,250:22018529,4736286
g1,250:22165985,4736286
x1,250:25659465,4736286
g1,250:25806921,4736286
x1,250:26558348,4736286
g1,250:26705804,4736286
x1,250:28621527,4736286
g1,250:28768983,4736286
x1,250:30631628,4736286
x1,250:31869069,4736286
g1,250:32016525,4736286
x1,250:32708379,4736286
x1,250:33275199,4736286
)
]
[1,250:8288501,45941965:24986698,38837536,0
[1,237:8288501,17809063:24986698,10704634,0
(1,218:8288501,8237213:24986698,477424,184808
k1,218:9548145,8237213:1259644
(1,218:9548145,8237213:22467411,477424,184808
x1,218:9949873,8237213
x1,218:11084286,8237213
g1,218:11248126,8237213
x1,218:11739646,8237213
g1,218:11942806,8237213
x1,218:14049753,8237213
g1,218:14213593,8237213
x1,218:14789648,8237213
g1,218:14953488,8237213
x1,218:15862456,8237213
g1,218:16026296,8237213
x1,218:16880215,8237213
x1,218:17496247,8237213
g1,218:17660087,8237213
x1,218:19034358,8237213
x1,218:20972244,8237213
g1,218:21136084,8237213
x1,218:21971002,8237213
g1,218:22134842,8237213
x1,218:25298870,8237213
g1,218:25462710,8237213
x1,218:25721573,8237213
x1,218:29141202,8237213
g1,218:29305042,8237213
x1,218:32015556,8237213
)
k1,218:33275199,8237213:1259643
)
(1,237:8288501,13312150:24986698,4824593,4496913
k1,237:12493116,13312150:4204615
h1,220:12493116,13312150:0,0,0
(1,235:12493116,13312150:16413628,4824593,4496913
$1,235:12493116,13312150
[1,235:12493116,13312150:16413628,4824593,4496913
(1,222:12493116,9195343:16413628,550500,389612
g1,222:12493116,9195343
(1,222:12493116,9195343:4988530,550500,389612
r1,222:12493116,9195343:0,786432,235932
g1,222:12886332,9195343
g1,222:12886333,9195343
x1,222:14602034,9195343
g1,222:14765874,9195343
x1,222:15239042,9195343
x1,222:17088430,9195343
g1,222:17088430,9195343
g1,222:17481646,9195343
)
g1,222:17481646,9195343
(1,222:17481646,9195343:3713026,550500,389612
g1,222:17874862,9195343
g1,222:17874863,9195343
x1,222:20358661,9195343
k1,222:20801456,9195343:442795
g1,222:21194672,9195343
)
g1,222:21194672,9195343
(1,222:21194672,9195343:3999046,550500,389612
g1,222:21587888,9195343
g1,222:21587889,9195343
x1,222:22597784,9195343
x1,222:22943815,9195343
k1,222:24800502,9195343:1856687
g1,222:25193718,9195343
)
g1,222:25193718,9195343
(1,222:25193718,9195343:3713026,550500,389612
g1,222:25586934,9195343
g1,222:25586935,9195343
x1,222:26241630,9195343
x1,222:28135593,9195343
r1,222:28135593,9195343:0,389612,389612
k1,222:28513528,9195343:377935
g1,222:28906744,9195343
)
g1,222:28906744,9195343
)
(1,225:12493116,10161669:16413628,550500,235932
g1,224:12493116,10161669
(1,224:12493116,10161669:4988530,550500,235932
r1,224:12493116,10161669:0,786432,235932
g1,224:12886332,10161669
g1,224:12886333,10161669
$1,224:12886333,10161669
x1,224:13207188,10161669
(1,224:13207188,10259972:294003,295640,0
x1,224:13468423,10259972
)
$1,224:13501191,10161669
k1,224:17088430,10161669:3587239
g1,224:17481646,10161669
)
g1,224:17481646,10161669
(1,224:17481646,10161669:3713026,550500,235932
g1,224:17874862,10161669
g1,224:17874863,10161669
$1,224:17874863,10161669
x1,224:19345104,10161669
g1,224:19490736,10161669
x1,224:20000462,10161669
g1,224:20146094,10161669
x1,224:20801456,10161669
$1,224:20801456,10161669
g1,224:20801456,10161669
g1,224:21194672,10161669
)
g1,224:21194672,10161669
(1,224:21194672,10161669:3999046,550500,235932
g1,224:21587888,10161669
g1,224:21587889,10161669
$1,224:21587889,10161669
(1,224:21587889,10161669:3212613,422343,54613
x1,224:23245852,10161669
g1,224:23391484,10161669
x1,224:23901210,10161669
g1,224:24046842,10161669
x1,224:24800502,10161669
)
$1,224:24800502,10161669
g1,224:24800502,10161669
g1,224:25193718,10161669
)
g1,224:25193718,10161669
(1,225:25193718,10161669:3713026,550500,235932
g1,224:25586934,10161669
g1,224:25586935,10161669
$1,224:25586935,10161669
x1,224:27057176,10161669
g1,224:27202808,10161669
x1,224:27712534,10161669
g1,224:27858166,10161669
x1,224:28513528,10161669
$1,224:28513528,10161669
g1,225:28513528,10161669
g1,225:28906744,10161669
)
g1,225:28906744,10161669
)
(1,226:12493116,10948101:16413628,550500,235932
g1,225:12493116,10948101
(1,225:12493116,10948101:4988530,550500,235932
r1,225:12493116,10948101:0,786432,235932
g1,225:12886332,10948101
g1,225:12886333,10948101
$1,225:12886333,10948101
x1,225:13207188,10948101
(1,225:13207188,11046404:294003,295640,0
x1,225:13468423,11046404
)
$1,225:13501191,10948101
k1,225:17088430,10948101:3587239
g1,225:17481646,10948101
)
g1,225:17481646,10948101
(1,225:17481646,10948101:3713026,550500,235932
g1,225:17874862,10948101
g1,225:17874863,10948101
$1,225:17874863,10948101
x1,225:19345104,10948101
g1,225:19490736,10948101
x1,225:20000462,10948101
g1,225:20146094,10948101
x1,225:20801456,10948101
$1,225:20801456,10948101
g1,225:20801456,10948101
g1,225:21194672,10948101
)
g1,225:21194672,10948101
(1,225:21194672,10948101:3999046,550500,235932
g1,225:21587888,10948101
g1,225:21587889,10948101
$1,225:21587889,10948101
(1,225:21587889,10948101:3212613,422343,54613
x1,225:23245852,10948101
g1,225:23391484,10948101
x1,225:23901210,10948101
g1,225:24046842,10948101
x1,225:24800502,10948101
)
$1,225:24800502,10948101
g1,225:24800502,10948101
g1,225:25193718,10948101
)
g1,225:25193718,10948101
(1,226:25193718,10948101:3713026,550500,235932
g1,225:25586934,10948101
g1,225:25586935,10948101
$1,225:25586935,10948101
x1,225:27057176,10948101
g1,225:27202808,10948101
x1,225:27712534,10948101
g1,225:27858166,10948101
x1,225:28513528,10948101
$1,225:28513528,10948101
g1,226:28513528,10948101
g1,226:28906744,10948101
)
g1,226:28906744,10948101
)
(1,227:12493116,11734533:16413628,550500,235932
g1,226:12493116,11734533
(1,226:12493116,11734533:4988530,550500,235932
r1,226:12493116,11734533:0,786432,235932
g1,226:12886332,11734533
g1,226:12886333,11734533
$1,226:12886333,11734533
x1,226:13207188,11734533
(1,226:13207188,11832836:294003,295640,0
x1,226:13468423,11832836
)
$1,226:13501191,11734533
k1,226:17088430,11734533:3587239
g1,226:17481646,11734533
)
g1,226:17481646,11734533
(1,226:17481646,11734533:3713026,550500,235932
g1,226:17874862,11734533
g1,226:17874863,11734533
$1,226:17874863,11734533
x1,226:19345104,11734533
g1,226:19490736,11734533
x1,226:20000462,11734533
g1,226:20146094,11734533
x1,226:20801456,11734533
$1,226:20801456,11734533
g1,226:20801456,11734533
g1,226:21194672,11734533
)
g1,226:21194672,11734533
(1,226:21194672,11734533:3999046,550500,235932
g1,226:21587888,11734533
g1,226:21587889,11734533
$1,226:21587889,11734533
(1,226:21587889,11734533:3212613,422343,54613
x1,226:23245852,11734533
g1,226:23391484,11734533
x1,226:23901210,11734533
g1,226:24046842,11734533
x1,226:24800502,11734533
)
$1,226:24800502,11734533
g1,226:24800502,11734533
g1,226:25193718,11734533
)
g1,226:25193718,11734533
(1,227:25193718,11734533:3713026,550500,235932
g1,226:25586934,11734533
g1,226:25586935,11734533
$1,226:25586935,11734533
x1,226:27057176,11734533
g1,226:27202808,11734533
x1,226:27712534,11734533
g1,226:27858166,11734533
x1,226:28513528,11734533
$1,226:28513528,11734533
g1,227:28513528,11734533
g1,227:28906744,11734533
)
g1,227:28906744,11734533
)
(1,228:12493116,12520965:16413628,550500,235932
g1,227:12493116,12520965
(1,227:12493116,12520965:4988530,550500,235932
r1,227:12493116,12520965:0,786432,235932
g1,227:12886332,12520965
g1,227:12886333,12520965
$1,227:12886333,12520965
x1,227:13207188,12520965
(1,227:13207188,12619268:294003,295640,0
x1,227:13468423,12619268
)
$1,227:13501191,12520965
k1,227:17088430,12520965:3587239
g1,227:17481646,12520965
)
g1,227:17481646,12520965
(1,227:17481646,12520965:3713026,550500,235932
g1,227:17874862,12520965
g1,227:17874863,12520965
$1,227:17874863,12520965
x1,227:19345104,12520965
g1,227:19490736,12520965
x1,227:20000462,12520965
g1,227:20146094,12520965
x1,227:20801456,12520965
$1,227:20801456,12520965
g1,227:20801456,12520965
g1,227:21194672,12520965
)
g1,227:21194672,12520965
(1,227:21194672,12520965:3999046,550500,235932
g1,227:21587888,12520965
g1,227:21587889,12520965
$1,227:21587889,12520965
(1,227:21587889,12520965:3212613,422343,54613
x1,227:23245852,12520965
g1,227:23391484,12520965
x1,227:23901210,12520965
g1,227:24046842,12520965
x1,227:24800502,12520965
)
$1,227:24800502,12520965
g1,227:24800502,12520965
g1,227:25193718,12520965
)
g1,227:25193718,12520965
(1,228:25193718,12520965:3713026,550500,235932
g1,227:25586934,12520965
g1,227:25586935,12520965
$1,227:25586935,12520965
x1,227:27057176,12520965
g1,227:27202808,12520965
x1,227:27712534,12520965
g1,227:27858166,12520965
x1,227:28513528,12520965
$1,227:28513528,12520965
g1,228:28513528,12520965
g1,228:28906744,12520965
)
g1,228:28906744,12520965
)
(1,229:12493116,13307397:16413628,550500,235932
g1,228:12493116,13307397
(1,228:12493116,13307397:4988530,550500,235932
r1,228:12493116,13307397:0,786432,235932
g1,228:12886332,13307397
g1,228:12886333,13307397
$1,228:12886333,13307397
x1,228:13207188,13307397
(1,228:13207188,13405700:294003,295640,0
x1,228:13468423,13405700
)
$1,228:13501191,13307397
k1,228:17088430,13307397:3587239
g1,228:17481646,13307397
)
g1,228:17481646,13307397
(1,228:17481646,13307397:3713026,550500,235932
g1,228:17874862,13307397
g1,228:17874863,13307397
$1,228:17874863,13307397
x1,228:19345104,13307397
g1,228:19490736,13307397
x1,228:20000462,13307397
g1,228:20146094,13307397
x1,228:20801456,13307397
$1,228:20801456,13307397
g1,228:20801456,13307397
g1,228:21194672,13307397
)
g1,228:21194672,13307397
(1,228:21194672,13307397:3999046,550500,235932
g1,228:21587888,13307397
g1,228:21587889,13307397
$1,228:21587889,13307397
(1,228:21587889,13307397:3212613,422343,54613
x1,228:23245852,13307397
g1,228:23391484,13307397
x1,228:23901210,13307397
g1,228:24046842,13307397
x1,228:24800502,13307397
)
$1,228:24800502,13307397
g1,228:24800502,13307397
g1,228:25193718,13307397
)
g1,228:25193718,13307397
(1,229:25193718,13307397:3713026,550500,235932
g1,228:25586934,13307397
g1,228:25586935,13307397
$1,228:25586935,13307397
x1,228:27057176,13307397
g1,228:27202808,13307397
x1,228:27712534,13307397
g1,228:27858166,13307397
x1,228:28513528,13307397
$1,228:28513528,13307397
g1,229:28513528,13307397
g1,229:28906744,13307397
)
g1,229:28906744,13307397
)
(1,230:12493116,14093829:16413628,550500,235932
g1,229:12493116,14093829
(1,229:12493116,14093829:4988530,550500,235932
r1,229:12493116,14093829:0,786432,235932
g1,229:12886332,14093829
g1,229:12886333,14093829
$1,229:12886333,14093829
x1,229:13207188,14093829
(1,229:13207188,14192132:294003,295640,0
x1,229:13468423,14192132
)
$1,229:13501191,14093829
k1,229:17088430,14093829:3587239
g1,229:17481646,14093829
)
g1,229:17481646,14093829
(1,229:17481646,14093829:3713026,550500,235932
g1,229:17874862,14093829
g1,229:17874863,14093829
$1,229:17874863,14093829
x1,229:19345104,14093829
g1,229:19490736,14093829
x1,229:20000462,14093829
g1,229:20146094,14093829
x1,229:20801456,14093829
$1,229:20801456,14093829
g1,229:20801456,14093829
g1,229:21194672,14093829
)
g1,229:21194672,14093829
(1,229:21194672,14093829:3999046,550500,235932
g1,229:21587888,14093829
g1,229:21587889,14093829
$1,229:21587889,14093829
(1,229:21587889,14093829:3212613,422343,54613
x1,229:23245852,14093829
g1,229:23391484,14093829
x1,229:23901210,14093829
g1,229:24046842,14093829
x1,229:24800502,14093829
)
$1,229:24800502,14093829
g1,229:24800502,14093829
g1,229:25193718,14093829
)
g1,229:25193718,14093829
(1,230:25193718,14093829:3713026,550500,235932
g1,229:25586934,14093829
g1,229:25586935,14093829
$1,229:25586935,14093829
x1,229:27057176,14093829
g1,229:27202808,14093829
x1,229:27712534,14093829
g1,229:27858166,14093829
x1,229:28513528,14093829
$1,229:28513528,14093829
g1,230:28513528,14093829
g1,230:28906744,14093829
)
g1,230:28906744,14093829
)
(1,231:12493116,14880261:16413628,550500,235932
g1,230:12493116,14880261
(1,230:12493116,14880261:4988530,550500,235932
r1,230:12493116,14880261:0,786432,235932
g1,230:12886332,14880261
g1,230:12886333,14880261
$1,230:12886333,14880261
x1,230:13207188,14880261
(1,230:13207188,14978564:294003,295640,0
x1,230:13468423,14978564
)
$1,230:13501191,14880261
k1,230:17088430,14880261:3587239
g1,230:17481646,14880261
)
g1,230:17481646,14880261
(1,230:17481646,14880261:3713026,550500,235932
g1,230:17874862,14880261
g1,230:17874863,14880261
$1,230:17874863,14880261
x1,230:19345104,14880261
g1,230:19490736,14880261
x1,230:20000462,14880261
g1,230:20146094,14880261
x1,230:20801456,14880261
$1,230:20801456,14880261
g1,230:20801456,14880261
g1,230:21194672,14880261
)
g1,230:21194672,14880261
(1,230:21194672,14880261:3999046,550500,235932
g1,230:21587888,14880261
g1,230:21587889,14880261
$1,230:21587889,14880261
(1,230:21587889,14880261:3212613,422343,54613
x1,230:23245852,14880261
g1,230:23391484,14880261
x1,230:23901210,14880261
g1,230:24046842,14880261
x1,230:24800502,14880261
)
$1,230:24800502,14880261
g1,230:24800502,14880261
g1,230:25193718,14880261
)
g1,230:25193718,14880261
(1,231:25193718,14880261:3713026,550500,235932
g1,230:25586934,14880261
g1,230:25586935,14880261
$1,230:25586935,14880261
x1,230:27057176,14880261
g1,230:27202808,14880261
x1,230:27712534,14880261
g1,230:27858166,14880261
x1,230:28513528,14880261
$1,230:28513528,14880261
g1,231:28513528,14880261
g1,231:28906744,14880261
)
g1,231:28906744,14880261
)
(1,232:12493116,15666693:16413628,550500,235932
g1,231:12493116,15666693
(1,231:12493116,15666693:4988530,550500,235932
r1,231:12493116,15666693:0,786432,235932
g1,231:12886332,15666693
g1,231:12886333,15666693
$1,231:12886333,15666693
x1,231:13207188,15666693
(1,231:13207188,15764996:294003,295640,0
x1,231:13468423,15764996
)
$1,231:13501191,15666693
k1,231:17088430,15666693:3587239
g1,231:17481646,15666693
)
g1,231:17481646,15666693
(1,231:17481646,15666693:3713026,550500,235932
g1,231:17874862,15666693
g1,231:17874863,15666693
$1,231:17874863,15666693
x1,231:19345104,15666693
g1,231:19490736,15666693
x1,231:20000462,15666693
g1,231:20146094,15666693
x1,231:20801456,15666693
$1,231:20801456,15666693
g1,231:20801456,15666693
g1,231:21194672,15666693
)
g1,231:21194672,15666693
(1,231:21194672,15666693:3999046,550500,235932
g1,231:21587888,15666693
g1,231:21587889,15666693
$1,231:21587889,15666693
x1,231:23058130,15666693
g1,231:23203762,15666693
x1,231:23713488,15666693
g1,231:23859120,15666693
x1,231:24514482,15666693
$1,231:24514482,15666693
k1,231:24800502,15666693:286020
g1,231:25193718,15666693
)
g1,231:25193718,15666693
(1,232:25193718,15666693:3713026,550500,235932
g1,231:25586934,15666693
g1,231:25586935,15666693
$1,231:25586935,15666693
x1,231:27057176,15666693
g1,231:27202808,15666693
x1,231:27712534,15666693
g1,231:27858166,15666693
x1,231:28513528,15666693
$1,231:28513528,15666693
g1,232:28513528,15666693
g1,232:28906744,15666693
)
g1,232:28906744,15666693
)
(1,233:12493116,16453125:16413628,550500,235932
g1,232:12493116,16453125
(1,232:12493116,16453125:4988530,550500,235932
r1,232:12493116,16453125:0,786432,235932
g1,232:12886332,16453125
g1,232:12886333,16453125
$1,232:12886333,16453125
x1,232:13207188,16453125
(1,232:13207188,16551428:294003,295640,0
x1,232:13468423,16551428
)
$1,232:13501191,16453125
k1,232:17088430,16453125:3587239
g1,232:17481646,16453125
)
g1,232:17481646,16453125
(1,232:17481646,16453125:3713026,550500,235932
g1,232:17874862,16453125
g1,232:17874863,16453125
$1,232:17874863,16453125
x1,232:19345104,16453125
g1,232:19490736,16453125
x1,232:20000462,16453125
g1,232:20146094,16453125
x1,232:20801456,16453125
$1,232:20801456,16453125
g1,232:20801456,16453125
g1,232:21194672,16453125
)
g1,232:21194672,16453125
(1,232:21194672,16453125:3999046,550500,235932
g1,232:21587888,16453125
g1,232:21587889,16453125
$1,232:21587889,16453125
x1,232:23058130,16453125
g1,232:23203762,16453125
x1,232:23713488,16453125
g1,232:23859120,16453125
x1,232:24514482,16453125
$1,232:24514482,16453125
k1,232:24800502,16453125:286020
g1,232:25193718,16453125
)
g1,232:25193718,16453125
(1,233:25193718,16453125:3713026,550500,235932
g1,232:25586934,16453125
g1,232:25586935,16453125
$1,232:25586935,16453125
x1,232:27057176,16453125
g1,232:27202808,16453125
x1,232:27712534,16453125
g1,232:27858166,16453125
x1,232:28513528,16453125
$1,232:28513528,16453125
g1,233:28513528,16453125
g1,233:28906744,16453125
)
g1,233:28906744,16453125
)
(1,233:12493116,17239557:16413628,550500,543292
g1,233:12493116,17239557
(1,233:12493116,17239557:4988530,550500,543292
r1,233:12493116,17239557:0,786432,235932
g1,233:12886332,17239557
g1,233:12886333,17239557
$1,233:12886333,17239557
x1,233:13207188,17239557
(1,233:13207188,17337860:555238,295640,0
x1,233:13729658,17337860
)
$1,233:13762426,17239557
k1,233:17088430,17239557:3326004
g1,233:17481646,17239557
)
g1,233:17481646,17239557
(1,233:17481646,17239557:3713026,550500,543292
g1,233:17874862,17239557
g1,233:17874863,17239557
$1,233:17874863,17239557
x1,233:19345104,17239557
g1,233:19490736,17239557
x1,233:20000462,17239557
g1,233:20146094,17239557
x1,233:20801456,17239557
$1,233:20801456,17239557
g1,233:20801456,17239557
g1,233:21194672,17239557
)
g1,233:21194672,17239557
(1,233:21194672,17239557:3999046,550500,543292
g1,233:21587888,17239557
g1,233:21587889,17239557
$1,233:21587889,17239557
(1,233:21587889,17239557:3212613,422343,54613
x1,233:23245852,17239557
g1,233:23391484,17239557
x1,233:23901210,17239557
g1,233:24046842,17239557
x1,233:24800502,17239557
)
$1,233:24800502,17239557
g1,233:24800502,17239557
g1,233:25193718,17239557
)
g1,233:25193718,17239557
(1,233:25193718,17239557:3713026,550500,543292
g1,233:25586934,17239557
g1,233:25586935,17239557
$1,233:25586935,17239557
x1,233:27057176,17239557
g1,233:27202808,17239557
x1,233:27712534,17239557
g1,233:27858166,17239557
x1,233:28513528,17239557
$1,233:28513528,17239557
r1,233:28513528,17239557:0,543292,543292
g1,233:28513528,17239557
g1,233:28906744,17239557
)
g1,233:28906744,17239557
)
]
$1,235:28906744,13312150
)
g1,235:29070584,13312150
g1,237:29070584,13312150
k1,237:33275199,13312150:4204615
)
]
(1,242:8288501,19775143:24986698,477424,184808
x1,242:9205987,19775143
k1,241:9435827,19775143:229840
x1,241:10663306,19775143
x1,241:11414993,19775143
x1,241:12705377,19775143
k1,241:12935217,19775143:229840
x1,241:13511272,19775143
k1,241:13741112,19775143:229840
x1,241:14425295,19775143
x1,241:15264797,19775143
x1,241:16033516,19775143
k1,241:16263356,19775143:229840
x1,241:16834819,19775143
k1,241:17064659,19775143:229840
x1,241:17973627,19775143
k1,241:18203467,19775143:229840
x1,241:19997159,19775143
k1,241:20227000,19775143:229841
x1,241:21336520,19775143
k1,241:21566360,19775143:229840
x1,241:22114886,19775143
x1,241:22924245,19775143
k1,241:23154085,19775143:229840
x1,241:24321915,19775143
k1,241:24551755,19775143:229840
x1,241:25273299,19775143
x1,241:25936505,19775143
x1,241:27009967,19775143
k1,241:27239807,19775143:229840
x1,241:27811926,19775143
k1,241:28041766,19775143:229840
x1,241:28725949,19775143
x1,241:29565451,19775143
x1,241:30334170,19775143
k1,241:30564010,19775143:229840
x1,241:31967777,19775143
x1,241:33275199,19775143
k1,241:33275199,19775143:0
)
(1,242:8288501,20561575:24986698,477424,184808
x1,242:9908531,20561575
k1,241:10065116,20561575:156585
x1,241:10925596,20561575
k1,241:11080367,20561575:154771
x1,241:12067325,20561575
k1,241:12222096,20561575:154771
x1,241:12549776,20561575
k1,241:12704547,20561575:154771
x1,241:13672506,20561575
x1,241:15009433,20561575
k1,241:15164204,20561575:154771
x1,241:15813003,20561575
x1,241:16126915,20561575
x1,241:16729843,20561575
x1,241:18120490,20561575
k1,241:18275261,20561575:154771
x1,241:18847380,20561575
k1,241:19002151,20561575:154771
x1,241:19574270,20561575
x1,241:20101822,20561575
x1,241:21249339,20561575
k1,241:21404110,20561575:154771
x1,241:22113862,20561575
k1,241:22270447,20561575:156585
x1,241:22816359,20561575
k1,241:22971130,20561575:154771
x1,241:23543249,20561575
k1,241:23698020,20561575:154771
x1,241:24939916,20561575
k1,241:25094687,20561575:154771
x1,241:25778870,20561575
x1,241:26618372,20561575
x1,241:27387091,20561575
k1,241:27541862,20561575:154771
x1,241:28945629,20561575
x1,241:30089211,20561575
k1,241:30243982,20561575:154771
x1,241:30816101,20561575
k1,241:30970872,20561575:154771
x1,241:31328695,20561575
x1,241:31587558,20561575
x1,241:32548965,20561575
k1,241:32703736,20561575:154771
x1,241:33275199,20561575
k1,241:33275199,20561575:0
)
(1,242:8288501,21348007:24986698,477424,184808
x1,242:8547364,21348007
x1,242:8849484,21348007
x1,242:9398010,21348007
x1,242:10544218,21348007
k1,241:10704423,21348007:160205
x1,241:11425967,21348007
x1,241:12089173,21348007
x1,241:13162635,21348007
k1,241:13322840,21348007:160205
x1,241:15250884,21348007
k1,241:15411089,21348007:160205
x1,241:15952409,21348007
x1,241:17971544,21348007
k1,241:18131749,21348007:160205
x1,241:18703212,21348007
k1,241:18863416,21348007:160204
x1,241:19772384,21348007
k1,241:19932589,21348007:160205
x1,241:20962804,21348007
x1,241:21905850,21348007
x1,241:22972770,21348007
k1,241:23132975,21348007:160205
x1,241:25286477,21348007
k1,241:25488425,21348007:201948
x1,241:26585481,21348007
k1,241:26745686,21348007:160205
x1,241:27987582,21348007
k1,241:28147787,21348007:160205
x1,241:29551554,21348007
x1,241:30695136,21348007
k1,241:30855341,21348007:160205
x1,241:32646420,21348007
k1,241:32806625,21348007:160205
x1,241:33275199,21348007
k1,241:33275199,21348007:0
)
(1,242:8288501,22134439:24986698,477424,184808
x1,242:9010045,22134439
x1,242:10499651,22134439
k1,241:10688555,22134439:188904
x1,241:11260018,22134439
k1,241:11448923,22134439:188905
x1,241:12237962,22134439
x1,241:13493618,22134439
k1,241:13682522,22134439:188904
x1,241:14366705,22134439
x1,241:15206207,22134439
x1,241:15396910,22134439
x1,241:16393036,22134439
k1,241:16581940,22134439:188904
x1,241:17157995,22134439
k1,241:17346900,22134439:188905
x1,241:18255868,22134439
k1,241:18444772,22134439:188904
x1,241:19313770,22134439
x1,241:21272616,22134439
k1,241:21461520,22134439:188904
x1,241:22183064,22134439
x1,241:22846270,22134439
x1,241:23919732,22134439
k1,241:24108637,22134439:188905
x1,241:24943555,22134439
k1,241:25132459,22134439:188904
$1,241:25132459,22134439
x1,241:25515435,22134439
$1,241:25606458,22134439
k1,241:25795362,22134439:188904
x1,241:26199705,22134439
x1,241:26513617,22134439
x1,241:27100160,22134439
x1,241:28521613,22134439
k1,241:28710518,22134439:188905
x1,241:29256430,22134439
x1,241:30042845,22134439
k1,241:30231749,22134439:188904
x1,241:31100747,22134439
x1,241:31808523,22134439
x1,241:33275199,22134439
k1,241:33275199,22134439:0
)
(1,242:8288501,22920871:24986698,477424,184808
x1,242:9785980,22920871
g1,241:9949820,22920871
x1,241:10418394,22920871
g1,241:10582234,22920871
x1,241:12527328,22920871
g1,241:12691168,22920871
x1,241:13367487,22920871
x1,241:14462581,22920871
x1,241:14566132,22920871
k1,242:33275200,22920871:18709068
g1,242:33275200,22920871
)
(1,242:8288501,23707303:24986698,0,0
g1,242:8288501,23707303
)
(1,244:8288501,24493735:24986698,491520,187504
h1,243:8288501,24493735:1310720,0,0
g1,243:10909941,24493735
g1,243:12220661,24493735
g1,243:13531381,24493735
g1,243:14186741,24493735
$1,243:14186741,24493735
x1,243:14569034,24493735
(1,243:14569034,24592038:491006,318577,0
x1,243:15027272,24592038
)
g1,243:15242080,24493735
x1,243:15751806,24493735
g1,243:15933846,24493735
x1,243:16229517,24493735
(1,243:16229517,24592038:294003,295640,0
x1,243:16490752,24592038
)
x1,243:17186314,24493735
(1,243:17186314,24592038:1007205,303558,0
x1,243:18160751,24592038
)
g1,243:18339151,24493735
x1,243:18666832,24493735
g1,243:18812464,24493735
x1,243:19194757,24493735
(1,243:19194757,24592038:491006,318577,0
x1,243:19652995,24592038
)
g1,243:19831395,24493735
x1,243:20341121,24493735
g1,243:20486753,24493735
x1,243:20770364,24493735
(1,243:20770364,24592038:294003,295640,0
x1,243:21031599,24592038
)
x1,243:21360038,24493735
(1,243:21360038,24592038:294003,295640,0
x1,243:21621273,24592038
)
x1,243:22238632,24493735
(1,243:22238632,24592038:491006,318577,0
x1,243:22696870,24592038
)
g1,243:22875270,24493735
x1,243:23384996,24493735
g1,243:23530628,24493735
x1,243:23905184,24493735
(1,243:23905184,24592038:491006,318577,0
x1,243:24363422,24592038
)
x1,243:24651053,24493735
g1,243:24796685,24493735
x1,243:25306411,24493735
g1,243:25452043,24493735
x1,243:25735654,24493735
(1,243:25735654,24592038:294003,295640,0
x1,243:25996889,24592038
)
x1,243:26325328,24493735
(1,243:26325328,24592038:294003,295640,0
x1,243:26586563,24592038
)
x1,243:27203922,24493735
(1,243:27203922,24592038:577721,318577,89201
x1,243:27459597,24592038
x1,243:27748875,24592038
)
g1,243:27927275,24493735
x1,243:28437001,24493735
g1,243:28582633,24493735
x1,243:28957189,24493735
(1,243:28957189,24592038:491006,318577,0
x1,243:29415427,24592038
)
x1,243:29957921,24493735
$1,243:29957921,24493735
k1,244:33275199,24493735:3317278
g1,244:33275199,24493735
)
(1,246:18473849,25935527:14801350,477424,140895
(1,246:18473849,25935527:4616003,447828,98303
x1,246:19016797,25935527
(1,246:19016797,26033830:491006,318577,0
x1,246:19475035,26033830
)
g1,246:19689843,25935527
x1,246:20199569,25935527
g1,246:20381609,25935527
x1,246:20924557,25935527
(1,246:20924557,26033830:491006,318577,0
x1,246:21382795,26033830
)
g1,246:21561195,25935527
x1,246:22070921,25935527
g1,246:22216553,25935527
x1,246:22598846,25935527
(1,246:22598846,26033830:491006,318577,0
x1,246:23057084,26033830
)
)
(1,246:32511055,25935527:764144,477424,140895
(1,246:32511055,25935527:764144,477424,140895
x1,246:33275199,25935527
)
)
)
(1,249:8288501,27377319:24986698,477424,184808
h1,248:8288501,27377319:1310720,0,0
x1,248:10000949,27377319
x1,248:11135362,27377319
k1,248:11334121,27377319:198759
x1,248:11661801,27377319
k1,248:11860559,27377319:198758
x1,248:13702108,27377319
k1,248:13900867,27377319:198759
x1,248:15037243,27377319
k1,248:15236002,27377319:198759
x1,248:16144970,27377319
k1,248:16343729,27377319:198759
x1,248:17585625,27377319
k1,248:17784383,27377319:198758
x1,248:19188150,27377319
x1,248:20331732,27377319
k1,248:20530491,27377319:198759
x1,248:21497129,27377319
x1,248:22204905,27377319
x1,248:24155237,27377319
k1,248:24353996,27377319:198759
x1,248:25262964,27377319
k1,248:25461723,27377319:198759
x1,248:26662330,27377319
x1,248:27649297,27377319
x1,248:28037929,27377319
k1,248:28236687,27377319:198758
x1,248:28920870,27377319
x1,248:29760372,27377319
x1,248:30529091,27377319
k1,248:30727850,27377319:198759
x1,248:32131617,27377319
x1,248:33275199,27377319
k1,248:33275199,27377319:0
)
(1,249:8288501,28163751:24986698,477424,184808
x1,249:9398021,28163751
k1,248:9706609,28163751:308588
x1,248:10801703,28163751
k1,248:11110290,28163751:308587
x1,248:12708031,28163751
k1,248:13016619,28163751:308588
x1,248:13592674,28163751
k1,248:13901261,28163751:308587
x1,248:14473380,28163751
x1,248:14787292,28163751
x1,248:15778178,28163751
k1,248:16086766,28163751:308588
x1,248:18097381,28163751
k1,248:18405968,28163751:308587
x1,248:18978087,28163751
k1,248:19286675,28163751:308588
x1,248:20465003,28163751
x1,248:21401498,28163751
k1,248:21710085,28163751:308587
x1,248:22461772,28163751
x1,248:22866115,28163751
x1,248:23963178,28163751
k1,248:24271766,28163751:308588
x1,248:24993310,28163751
x1,248:25656516,28163751
x1,248:26893818,28163751
k1,248:27531220,28163751:637402
x1,248:28133492,28163751
k1,248:28442080,28163751:308588
x1,248:29505710,28163751
k1,248:29814297,28163751:308587
x1,248:30466369,28163751
x1,248:31174145,28163751
x1,248:31623711,28163751
x1,248:33275199,28163751
k1,248:33275199,28163751:0
)
(1,249:8288501,28950183:24986698,477424,184808
x1,249:9010045,28950183
x1,249:9673251,28950183
x1,249:10746713,28950183
k1,248:10899565,28950183:152852
x1,248:12231892,28950183
k1,248:12384745,28950183:152853
x1,248:13479839,28950183
k1,248:13632691,28950183:152852
x1,248:14242819,28950183
x1,248:15493889,28950183
k1,248:15646741,28950183:152852
x1,248:16233284,28950183
x1,248:16535404,28950183
k1,248:16688256,28950183:152852
x1,248:17280039,28950183
x1,248:19003606,28950183
k1,248:19156459,28950183:152853
x1,248:19991377,28950183
k1,248:20144229,28950183:152852
x1,248:21013227,28950183
x1,248:21721003,28950183
x1,248:23351519,28950183
k1,248:23506569,28950183:155050
x1,248:24616089,28950183
k1,248:24768941,28950183:152852
x1,248:25677909,28950183
k1,248:25830761,28950183:152852
x1,248:26699759,28950183
x1,248:28658605,28950183
k1,248:28811458,28950183:152853
x1,248:29533002,28950183
x1,248:30196208,28950183
x1,248:31269670,28950183
k1,248:31422522,28950183:152852
x1,248:31681385,28950183
x1,248:33275199,28950183
k1,248:33275199,28950183:0
)
(1,249:8288501,29736615:24986698,477424,184808
x1,249:9466827,29736615
x1,248:10127427,29736615
g1,248:10291267,29736615
x1,248:10943994,29736615
x1,248:11290025,29736615
x1,248:12450655,29736615
g1,248:12614495,29736615
x1,248:13341278,29736615
g1,248:13505118,29736615
x1,248:14267940,29736615
x1,248:15190666,29736615
g1,248:15354506,29736615
x1,248:16254961,29736615
x1,248:16600992,29736615
g1,248:16764832,29736615
x1,248:17449015,29736615
x1,248:18288517,29736615
x1,248:19057236,29736615
x1,248:19148331,29736615
k1,249:33275199,29736615:14126868
g1,249:33275199,29736615
)
(1,249:8288501,30523047:24986698,0,0
g1,249:8288501,30523047
)
]
(1,250:8288501,47362865:24986698,457436,147846
x1,250:11335622,47362865
g1,250:11466694,47362865
x1,250:14566769,47362865
g1,250:14697841,47362865
g1,250:14828913,47362865
g1,250:14959985,47362865
g1,250:15091057,47362865
x1,250:15469591,47362865
x1,250:16880431,47362865
g1,250:17011503,47362865
x1,250:17413103,47362865
g1,250:17544175,47362865
x1,250:19507086,47362865
g1,250:19638158,47362865
x1,250:19908686,47362865
g1,250:20072526,47362865
k1,250:32619839,47362865:12547313
x1,250:33275199,47362865
)
]
]
!30151
}13
!11
{14
[1,322:4736286,47362865:28538913,42626579,147846
[1,322:8288501,47362865:24986698,44994722,147846
[1,322:8288501,4736286:24986698,2368143,0
(1,322:8288501,4736286:24986698,429681,166327
x1,322:8894834,4736286
g1,322:9042290,4736286
x1,322:12354711,4736286
g1,322:12502167,4736286
x1,322:13500734,4736286
g1,322:13648190,4736286
x1,322:14259247,4736286
g1,322:14406703,4736286
x1,322:17101006,4736286
g1,322:17248462,4736286
x1,322:19303392,4736286
g1,322:19467232,4736286
k1,322:33275199,4736286:13807967
)
]
[1,322:8288501,45941965:24986698,38837536,0
[1,271:8288501,17501703:24986698,10397274,0
(1,252:8288501,8237213:24986698,477424,184808
k1,252:11469311,8237213:3180810
(1,252:11469311,8237213:18625079,477424,184808
x1,252:11871039,8237213
x1,252:13005452,8237213
g1,252:13169292,8237213
x1,252:13660812,8237213
g1,252:13863972,8237213
x1,252:15970919,8237213
g1,252:16134759,8237213
x1,252:16710814,8237213
g1,252:16874654,8237213
x1,252:17783622,8237213
g1,252:17947462,8237213
x1,252:18801381,8237213
x1,252:19417413,8237213
g1,252:19581253,8237213
x1,252:20955524,8237213
x1,252:22893410,8237213
g1,252:23057250,8237213
x1,252:23892168,8237213
g1,252:24056008,8237213
x1,252:27220036,8237213
g1,252:27383876,8237213
x1,252:30094390,8237213
)
k1,252:33275199,8237213:3180809
)
(1,271:8288501,13158470:24986698,4670913,4343233
k1,271:10742113,13158470:2453612
h1,254:10742113,13158470:0,0,0
(1,269:10742113,13158470:19915635,4670913,4343233
$1,269:10742113,13158470
[1,269:10742113,13158470:19915635,4670913,4343233
(1,256:10742113,9195343:19915635,550500,389612
g1,256:10742113,9195343
(1,256:10742113,9195343:3108989,550500,389612
r1,256:10742113,9195343:0,786432,235932
g1,256:11135329,9195343
g1,256:11135330,9195343
x1,256:11608498,9195343
x1,256:13457886,9195343
g1,256:13457886,9195343
g1,256:13851102,9195343
)
g1,256:13851102,9195343
(1,256:13851102,9195343:3999046,550500,389612
g1,256:14244318,9195343
g1,256:14244319,9195343
x1,256:15499326,9195343
g1,256:15663166,9195343
x1,256:16594430,9195343
k1,256:17456932,9195343:862502
g1,256:17850148,9195343
)
g1,256:17850148,9195343
(1,256:17850148,9195343:8181443,550500,389612
g1,256:18243364,9195343
g1,256:18243365,9195343
x1,256:19498372,9195343
g1,256:19662212,9195343
x1,256:20593476,9195343
g1,256:20796636,9195343
x1,256:22128963,9195343
g1,256:22292803,9195343
x1,256:23597618,9195343
g1,256:23761458,9195343
x1,256:25638375,9195343
g1,256:25638375,9195343
g1,256:26031591,9195343
)
g1,256:26031591,9195343
(1,256:26031591,9195343:4626157,550500,389612
g1,256:26424807,9195343
g1,256:26424808,9195343
x1,256:27079503,9195343
x1,256:29169428,9195343
g1,256:29333268,9195343
x1,256:30264532,9195343
r1,256:30264532,9195343:0,389612,389612
g1,256:30264532,9195343
g1,256:30657748,9195343
)
g1,256:30657748,9195343
)
(1,259:10742113,10161669:19915635,550500,235932
g1,258:10742113,10161669
(1,258:10742113,10161669:3108989,550500,235932
r1,258:10742113,10161669:0,786432,235932
g1,258:11135329,10161669
g1,258:11135330,10161669
$1,258:11135330,10161669
x1,258:11456185,10161669
(1,258:11456185,10259972:294003,295640,0
x1,258:11717420,10259972
)
$1,258:11750188,10161669
k1,258:13457886,10161669:1707698
g1,258:13851102,10161669
)
g1,258:13851102,10161669
(1,258:13851102,10161669:3999046,550500,235932
g1,258:14244318,10161669
g1,258:14244319,10161669
$1,258:14244319,10161669
x1,258:15714560,10161669
g1,258:15860192,10161669
x1,258:16369918,10161669
g1,258:16515550,10161669
x1,258:17170912,10161669
$1,258:17170912,10161669
k1,258:17456932,10161669:286020
g1,258:17850148,10161669
)
g1,258:17850148,10161669
(1,258:17850148,10161669:8181443,550500,235932
g1,258:18243364,10161669
g1,258:18243365,10161669
$1,258:18243365,10161669
x1,258:19713606,10161669
g1,258:19859238,10161669
x1,258:20368964,10161669
g1,258:20514596,10161669
x1,258:21169958,10161669
$1,258:21169958,10161669
k1,258:25638375,10161669:4468417
g1,258:26031591,10161669
)
g1,258:26031591,10161669
(1,259:26031591,10161669:4626157,550500,235932
g1,258:26424807,10161669
g1,258:26424808,10161669
$1,258:26424808,10161669
(1,258:26424808,10161669:3212613,422343,54613
x1,258:28082771,10161669
g1,258:28228403,10161669
x1,258:28738129,10161669
g1,258:28883761,10161669
x1,258:29637421,10161669
)
$1,258:29637421,10161669
k1,259:30264532,10161669:627111
g1,259:30657748,10161669
)
g1,259:30657748,10161669
)
(1,260:10742113,10948101:19915635,550500,235932
g1,259:10742113,10948101
(1,259:10742113,10948101:3108989,550500,235932
r1,259:10742113,10948101:0,786432,235932
g1,259:11135329,10948101
g1,259:11135330,10948101
$1,259:11135330,10948101
x1,259:11456185,10948101
(1,259:11456185,11046404:294003,295640,0
x1,259:11717420,11046404
)
$1,259:11750188,10948101
k1,259:13457886,10948101:1707698
g1,259:13851102,10948101
)
g1,259:13851102,10948101
(1,259:13851102,10948101:3999046,550500,235932
g1,259:14244318,10948101
g1,259:14244319,10948101
$1,259:14244319,10948101
x1,259:15714560,10948101
g1,259:15860192,10948101
x1,259:16369918,10948101
g1,259:16515550,10948101
x1,259:17170912,10948101
$1,259:17170912,10948101
k1,259:17456932,10948101:286020
g1,259:17850148,10948101
)
g1,259:17850148,10948101
(1,259:17850148,10948101:8181443,550500,235932
g1,259:18243364,10948101
g1,259:18243365,10948101
$1,259:18243365,10948101
x1,259:19713606,10948101
g1,259:19859238,10948101
x1,259:20368964,10948101
g1,259:20514596,10948101
x1,259:21169958,10948101
$1,259:21169958,10948101
k1,259:25638375,10948101:4468417
g1,259:26031591,10948101
)
g1,259:26031591,10948101
(1,260:26031591,10948101:4626157,550500,235932
g1,259:26424807,10948101
g1,259:26424808,10948101
$1,259:26424808,10948101
(1,259:26424808,10948101:3212613,422343,54613
x1,259:28082771,10948101
g1,259:28228403,10948101
x1,259:28738129,10948101
g1,259:28883761,10948101
x1,259:29637421,10948101
)
$1,259:29637421,10948101
k1,260:30264532,10948101:627111
g1,260:30657748,10948101
)
g1,260:30657748,10948101
)
(1,261:10742113,11734533:19915635,550500,235932
g1,260:10742113,11734533
(1,260:10742113,11734533:3108989,550500,235932
r1,260:10742113,11734533:0,786432,235932
g1,260:11135329,11734533
g1,260:11135330,11734533
$1,260:11135330,11734533
x1,260:11456185,11734533
(1,260:11456185,11832836:294003,295640,0
x1,260:11717420,11832836
)
$1,260:11750188,11734533
k1,260:13457886,11734533:1707698
g1,260:13851102,11734533
)
g1,260:13851102,11734533
(1,260:13851102,11734533:3999046,550500,235932
g1,260:14244318,11734533
g1,260:14244319,11734533
$1,260:14244319,11734533
x1,260:15714560,11734533
g1,260:15860192,11734533
x1,260:16369918,11734533
g1,260:16515550,11734533
x1,260:17170912,11734533
$1,260:17170912,11734533
k1,260:17456932,11734533:286020
g1,260:17850148,11734533
)
g1,260:17850148,11734533
(1,260:17850148,11734533:8181443,550500,235932
g1,260:18243364,11734533
g1,260:18243365,11734533
$1,260:18243365,11734533
x1,260:19713606,11734533
g1,260:19859238,11734533
x1,260:20368964,11734533
g1,260:20514596,11734533
x1,260:21169958,11734533
$1,260:21169958,11734533
k1,260:25638375,11734533:4468417
g1,260:26031591,11734533
)
g1,260:26031591,11734533
(1,261:26031591,11734533:4626157,550500,235932
g1,260:26424807,11734533
g1,260:26424808,11734533
$1,260:26424808,11734533
(1,260:26424808,11734533:3212613,422343,54613
x1,260:28082771,11734533
g1,260:28228403,11734533
x1,260:28738129,11734533
g1,260:28883761,11734533
x1,260:29637421,11734533
)
$1,260:29637421,11734533
k1,261:30264532,11734533:627111
g1,261:30657748,11734533
)
g1,261:30657748,11734533
)
(1,262:10742113,12520965:19915635,550500,235932
g1,261:10742113,12520965
(1,261:10742113,12520965:3108989,550500,235932
r1,261:10742113,12520965:0,786432,235932
g1,261:11135329,12520965
g1,261:11135330,12520965
$1,261:11135330,12520965
x1,261:11456185,12520965
(1,261:11456185,12619268:294003,295640,0
x1,261:11717420,12619268
)
$1,261:11750188,12520965
k1,261:13457886,12520965:1707698
g1,261:13851102,12520965
)
g1,261:13851102,12520965
(1,261:13851102,12520965:3999046,550500,235932
g1,261:14244318,12520965
g1,261:14244319,12520965
$1,261:14244319,12520965
x1,261:15714560,12520965
g1,261:15860192,12520965
x1,261:16369918,12520965
g1,261:16515550,12520965
x1,261:17170912,12520965
$1,261:17170912,12520965
k1,261:17456932,12520965:286020
g1,261:17850148,12520965
)
g1,261:17850148,12520965
(1,261:17850148,12520965:8181443,550500,235932
g1,261:18243364,12520965
g1,261:18243365,12520965
$1,261:18243365,12520965
x1,261:19713606,12520965
g1,261:19859238,12520965
x1,261:20368964,12520965
g1,261:20514596,12520965
x1,261:21169958,12520965
$1,261:21169958,12520965
k1,261:25638375,12520965:4468417
g1,261:26031591,12520965
)
g1,261:26031591,12520965
(1,262:26031591,12520965:4626157,550500,235932
g1,261:26424807,12520965
g1,261:26424808,12520965
$1,261:26424808,12520965
(1,261:26424808,12520965:3212613,422343,54613
x1,261:28082771,12520965
g1,261:28228403,12520965
x1,261:28738129,12520965
g1,261:28883761,12520965
x1,261:29637421,12520965
)
$1,261:29637421,12520965
k1,262:30264532,12520965:627111
g1,262:30657748,12520965
)
g1,262:30657748,12520965
)
(1,263:10742113,13307397:19915635,550500,235932
g1,262:10742113,13307397
(1,262:10742113,13307397:3108989,550500,235932
r1,262:10742113,13307397:0,786432,235932
g1,262:11135329,13307397
g1,262:11135330,13307397
$1,262:11135330,13307397
x1,262:11456185,13307397
(1,262:11456185,13405700:294003,295640,0
x1,262:11717420,13405700
)
$1,262:11750188,13307397
k1,262:13457886,13307397:1707698
g1,262:13851102,13307397
)
g1,262:13851102,13307397
(1,262:13851102,13307397:3999046,550500,235932
g1,262:14244318,13307397
g1,262:14244319,13307397
$1,262:14244319,13307397
x1,262:15714560,13307397
g1,262:15860192,13307397
x1,262:16369918,13307397
g1,262:16515550,13307397
x1,262:17170912,13307397
$1,262:17170912,13307397
k1,262:17456932,13307397:286020
g1,262:17850148,13307397
)
g1,262:17850148,13307397
(1,262:17850148,13307397:8181443,550500,235932
g1,262:18243364,13307397
g1,262:18243365,13307397
$1,262:18243365,13307397
x1,262:19713606,13307397
g1,262:19859238,13307397
x1,262:20368964,13307397
g1,262:20514596,13307397
x1,262:21169958,13307397
$1,262:21169958,13307397
k1,262:25638375,13307397:4468417
g1,262:26031591,13307397
)
g1,262:26031591,13307397
(1,263:26031591,13307397:4626157,550500,235932
g1,262:26424807,13307397
g1,262:26424808,13307397
$1,262:26424808,13307397
(1,262:26424808,13307397:3212613,422343,54613
x1,262:28082771,13307397
g1,262:28228403,13307397
x1,262:28738129,13307397
g1,262:28883761,13307397
x1,262:29637421,13307397
)
$1,262:29637421,13307397
k1,263:30264532,13307397:627111
g1,263:30657748,13307397
)
g1,263:30657748,13307397
)
(1,264:10742113,14093829:19915635,550500,235932
g1,263:10742113,14093829
(1,263:10742113,14093829:3108989,550500,235932
r1,263:10742113,14093829:0,786432,235932
g1,263:11135329,14093829
g1,263:11135330,14093829
$1,263:11135330,14093829
x1,263:11456185,14093829
(1,263:11456185,14192132:294003,295640,0
x1,263:11717420,14192132
)
$1,263:11750188,14093829
k1,263:13457886,14093829:1707698
g1,263:13851102,14093829
)
g1,263:13851102,14093829
(1,263:13851102,14093829:3999046,550500,235932
g1,263:14244318,14093829
g1,263:14244319,14093829
$1,263:14244319,14093829
x1,263:15714560,14093829
g1,263:15860192,14093829
x1,263:16369918,14093829
g1,263:16515550,14093829
x1,263:17170912,14093829
$1,263:17170912,14093829
k1,263:17456932,14093829:286020
g1,263:17850148,14093829
)
g1,263:17850148,14093829
(1,263:17850148,14093829:8181443,550500,235932
g1,263:18243364,14093829
g1,263:18243365,14093829
$1,263:18243365,14093829
x1,263:19713606,14093829
g1,263:19859238,14093829
x1,263:20368964,14093829
g1,263:20514596,14093829
x1,263:21169958,14093829
$1,263:21169958,14093829
k1,263:25638375,14093829:4468417
g1,263:26031591,14093829
)
g1,263:26031591,14093829
(1,264:26031591,14093829:4626157,550500,235932
g1,263:26424807,14093829
g1,263:26424808,14093829
$1,263:26424808,14093829
(1,263:26424808,14093829:3212613,422343,54613
x1,263:28082771,14093829
g1,263:28228403,14093829
x1,263:28738129,14093829
g1,263:28883761,14093829
x1,263:29637421,14093829
)
$1,263:29637421,14093829
k1,264:30264532,14093829:627111
g1,264:30657748,14093829
)
g1,264:30657748,14093829
)
(1,265:10742113,14880261:19915635,550500,235932
g1,264:10742113,14880261
(1,264:10742113,14880261:3108989,550500,235932
r1,264:10742113,14880261:0,786432,235932
g1,264:11135329,14880261
g1,264:11135330,14880261
$1,264:11135330,14880261
x1,264:11456185,14880261
(1,264:11456185,14978564:294003,295640,0
x1,264:11717420,14978564
)
$1,264:11750188,14880261
k1,264:13457886,14880261:1707698
g1,264:13851102,14880261
)
g1,264:13851102,14880261
(1,264:13851102,14880261:3999046,550500,235932
g1,264:14244318,14880261
g1,264:14244319,14880261
$1,264:14244319,14880261
x1,264:15714560,14880261
g1,264:15860192,14880261
x1,264:16369918,14880261
g1,264:16515550,14880261
x1,264:17170912,14880261
$1,264:17170912,14880261
k1,264:17456932,14880261:286020
g1,264:17850148,14880261
)
g1,264:17850148,14880261
(1,264:17850148,14880261:8181443,550500,235932
g1,264:18243364,14880261
g1,264:18243365,14880261
$1,264:18243365,14880261
x1,264:19713606,14880261
g1,264:19859238,14880261
x1,264:20368964,14880261
g1,264:20514596,14880261
x1,264:21169958,14880261
$1,264:21169958,14880261
k1,264:25638375,14880261:4468417
g1,264:26031591,14880261
)
g1,264:26031591,14880261
(1,265:26031591,14880261:4626157,550500,235932
g1,264:26424807,14880261
g1,264:26424808,14880261
$1,264:26424808,14880261
(1,264:26424808,14880261:3212613,422343,54613
x1,264:28082771,14880261
g1,264:28228403,14880261
x1,264:28738129,14880261
g1,264:28883761,14880261
x1,264:29637421,14880261
)
$1,264:29637421,14880261
k1,265:30264532,14880261:627111
g1,265:30657748,14880261
)
g1,265:30657748,14880261
)
(1,266:10742113,15666693:19915635,550500,235932
g1,265:10742113,15666693
(1,265:10742113,15666693:3108989,550500,235932
r1,265:10742113,15666693:0,786432,235932
g1,265:11135329,15666693
g1,265:11135330,15666693
$1,265:11135330,15666693
x1,265:11456185,15666693
(1,265:11456185,15764996:294003,295640,0
x1,265:11717420,15764996
)
$1,265:11750188,15666693
k1,265:13457886,15666693:1707698
g1,265:13851102,15666693
)
g1,265:13851102,15666693
(1,265:13851102,15666693:3999046,550500,235932
g1,265:14244318,15666693
g1,265:14244319,15666693
$1,265:14244319,15666693
x1,265:15714560,15666693
g1,265:15860192,15666693
x1,265:16369918,15666693
g1,265:16515550,15666693
x1,265:17170912,15666693
$1,265:17170912,15666693
k1,265:17456932,15666693:286020
g1,265:17850148,15666693
)
g1,265:17850148,15666693
(1,265:17850148,15666693:8181443,550500,235932
g1,265:18243364,15666693
g1,265:18243365,15666693
$1,265:18243365,15666693
(1,265:18243365,15666693:3212613,422343,54613
x1,265:19901328,15666693
g1,265:20046960,15666693
x1,265:20556686,15666693
g1,265:20702318,15666693
x1,265:21455978,15666693
)
$1,265:21455978,15666693
k1,265:25638375,15666693:4182397
g1,265:26031591,15666693
)
g1,265:26031591,15666693
(1,266:26031591,15666693:4626157,550500,235932
g1,265:26424807,15666693
g1,265:26424808,15666693
$1,265:26424808,15666693
x1,265:27895049,15666693
g1,265:28040681,15666693
x1,265:28550407,15666693
g1,265:28696039,15666693
x1,265:29351401,15666693
$1,265:29351401,15666693
k1,266:30264532,15666693:913131
g1,266:30657748,15666693
)
g1,266:30657748,15666693
)
(1,267:10742113,16453125:19915635,550500,235932
g1,266:10742113,16453125
(1,266:10742113,16453125:3108989,550500,235932
r1,266:10742113,16453125:0,786432,235932
g1,266:11135329,16453125
g1,266:11135330,16453125
$1,266:11135330,16453125
x1,266:11456185,16453125
(1,266:11456185,16551428:294003,295640,0
x1,266:11717420,16551428
)
$1,266:11750188,16453125
k1,266:13457886,16453125:1707698
g1,266:13851102,16453125
)
g1,266:13851102,16453125
(1,266:13851102,16453125:3999046,550500,235932
g1,266:14244318,16453125
g1,266:14244319,16453125
$1,266:14244319,16453125
(1,266:14244319,16453125:3212613,422343,54613
x1,266:15902282,16453125
g1,266:16047914,16453125
x1,266:16557640,16453125
g1,266:16703272,16453125
x1,266:17456932,16453125
)
$1,266:17456932,16453125
g1,266:17456932,16453125
g1,266:17850148,16453125
)
g1,266:17850148,16453125
(1,266:17850148,16453125:8181443,550500,235932
g1,266:18243364,16453125
g1,266:18243365,16453125
$1,266:18243365,16453125
x1,266:19713606,16453125
g1,266:19859238,16453125
x1,266:20368964,16453125
g1,266:20514596,16453125
x1,266:21169958,16453125
$1,266:21169958,16453125
k1,266:25638375,16453125:4468417
g1,266:26031591,16453125
)
g1,266:26031591,16453125
(1,267:26031591,16453125:4626157,550500,235932
g1,266:26424807,16453125
g1,266:26424808,16453125
$1,266:26424808,16453125
x1,266:27895049,16453125
g1,266:28040681,16453125
x1,266:28550407,16453125
g1,266:28696039,16453125
x1,266:29351401,16453125
$1,266:29351401,16453125
k1,267:30264532,16453125:913131
g1,267:30657748,16453125
)
g1,267:30657748,16453125
)
(1,268:10742113,17239557:19915635,550500,235932
g1,267:10742113,17239557
(1,267:10742113,17239557:3108989,550500,235932
r1,267:10742113,17239557:0,786432,235932
g1,267:11135329,17239557
g1,267:11135330,17239557
$1,267:11135330,17239557
x1,267:11456185,17239557
(1,267:11456185,17337860:555238,295640,0
x1,267:11978655,17337860
)
$1,267:12011423,17239557
k1,267:13457886,17239557:1446463
g1,267:13851102,17239557
)
g1,267:13851102,17239557
(1,267:13851102,17239557:3999046,550500,235932
g1,267:14244318,17239557
g1,267:14244319,17239557
$1,267:14244319,17239557
x1,267:15714560,17239557
g1,267:15860192,17239557
x1,267:16369918,17239557
g1,267:16515550,17239557
x1,267:17170912,17239557
$1,267:17170912,17239557
k1,267:17456932,17239557:286020
g1,267:17850148,17239557
)
g1,267:17850148,17239557
(1,267:17850148,17239557:8181443,550500,235932
g1,267:18243364,17239557
g1,267:18243365,17239557
$1,267:18243365,17239557
x1,267:19713606,17239557
g1,267:19859238,17239557
x1,267:20368964,17239557
g1,267:20514596,17239557
x1,267:21169958,17239557
$1,267:21169958,17239557
k1,267:25638375,17239557:4468417
g1,267:26031591,17239557
)
g1,267:26031591,17239557
(1,268:26031591,17239557:4626157,550500,235932
g1,267:26424807,17239557
g1,267:26424808,17239557
$1,267:26424808,17239557
(1,267:26424808,17239557:3212613,422343,54613
x1,267:28082771,17239557
g1,267:28228403,17239557
x1,267:28738129,17239557
g1,267:28883761,17239557
x1,267:29637421,17239557
)
$1,267:29637421,17239557
k1,268:30264532,17239557:627111
g1,268:30657748,17239557
)
g1,268:30657748,17239557
)
]
$1,269:30657748,13158470
)
g1,269:30821588,13158470
g1,271:30821588,13158470
k1,271:33275199,13158470:2453611
)
]
(1,274:8288501,19516044:24986698,459076,174320
(1,274:8288501,19516044:1474560,431552,11791
g1,274:8288501,19516044
x1,274:9107701,19516044
g1,274:9763061,19516044
)
x1,274:12784901,19516044
g1,274:12948741,19516044
x1,274:15096341,19516044
k1,274:24185770,19516044:9089429
k1,274:33275199,19516044:9089429
)
(1,277:8288501,20548364:24986698,477424,184808
x1,277:9269563,20548364
k1,276:9442940,20548364:173377
x1,276:11557763,20548364
k1,276:11731141,20548364:173378
x1,276:14003232,20548364
k1,276:14176609,20548364:173377
x1,276:16052221,20548364
k1,276:16225598,20548364:173377
x1,276:16801653,20548364
k1,276:16975031,20548364:173378
x1,276:17376759,20548364
x1,276:17492102,20548364
k1,276:17665479,20548364:173377
x1,276:17924342,20548364
x1,276:21231245,20548364
k1,276:21404622,20548364:173377
x1,276:22518717,20548364
k1,276:22692094,20548364:173377
x1,276:23268149,20548364
k1,276:23441527,20548364:173378
x1,276:25899739,20548364
k1,276:26073116,20548364:173377
x1,276:26799899,20548364
k1,276:26973276,20548364:173377
x1,276:27964162,20548364
x1,276:29360712,20548364
k1,276:29534090,20548364:173378
x1,276:31992302,20548364
k1,276:32165679,20548364:173377
x1,276:33275199,20548364
k1,276:33275199,20548364:0
)
(1,277:8288501,21334796:24986698,477424,184808
x1,277:9398667,21334796
k1,276:9582879,21334796:184212
x1,276:10158934,21334796
k1,276:10343145,21334796:184211
x1,276:12681431,21334796
k1,276:12865643,21334796:184212
x1,276:13452186,21334796
x1,276:15151512,21334796
k1,276:15340817,21334796:189305
x1,276:16201297,21334796
k1,276:16385508,21334796:184211
x1,276:17404571,21334796
k1,276:17588783,21334796:184212
x1,276:18179910,21334796
x1,276:19177356,21334796
x1,276:20074532,21334796
k1,276:20258744,21334796:184212
x1,276:22134356,21334796
k1,276:22318567,21334796:184211
x1,276:23428087,21334796
k1,276:23612299,21334796:184212
x1,276:25820185,21334796
x1,276:26122305,21334796
k1,276:26306517,21334796:184212
x1,276:27665051,21334796
k1,276:27849262,21334796:184211
x1,276:28108125,21334796
x1,276:29929345,21334796
k1,276:30193621,21334796:264276
x1,276:30595349,21334796
x1,276:32007633,21334796
k1,276:32191844,21334796:184211
x1,276:32519524,21334796
k1,276:32703736,21334796:184212
x1,276:33275199,21334796
k1,276:33275199,21334796:0
)
(1,277:8288501,22121228:24986698,477424,184808
x1,277:8616181,22121228
g1,276:8780021,22121228
x1,276:10343699,22121228
g1,276:10507539,22121228
x1,276:11416507,22121228
g1,276:11580347,22121228
x1,276:12748177,22121228
g1,276:12912017,22121228
x1,276:14509758,22121228
g1,276:14673598,22121228
x1,276:15508516,22121228
g1,276:15672356,22121228
x1,276:16986340,22121228
g1,276:17150180,22121228
x1,276:20137274,22121228
x1,276:20252617,22121228
k1,277:33275199,22121228:13022582
g1,277:33275199,22121228
)
[1,298:8288501,33413656:24986698,10397274,0
(1,279:8288501,24149166:24986698,477424,184808
k1,279:12073537,24149166:3785036
(1,279:12073537,24149166:17416626,477424,184808
x1,279:12475265,24149166
x1,279:13609678,24149166
g1,279:13773518,24149166
x1,279:14265038,24149166
g1,279:14468198,24149166
x1,279:16575145,24149166
g1,279:16738985,24149166
x1,279:17315040,24149166
g1,279:17478880,24149166
x1,279:20085862,24149166
g1,279:20249702,24149166
x1,279:20840829,24149166
x1,279:21838275,24149166
x1,279:22735451,24149166
g1,279:22899291,24149166
x1,279:24774903,24149166
g1,279:24938743,24149166
x1,279:25773661,24149166
g1,279:25937501,24149166
x1,279:26339229,24149166
g1,279:26503069,24149166
x1,279:29490163,24149166
)
k1,279:33275199,24149166:3785036
)
(1,298:8288501,29070423:24986698,4670913,4343233
k1,298:11639099,29070423:3350598
h1,281:11639099,29070423:0,0,0
(1,296:11639099,29070423:18121662,4670913,4343233
$1,296:11639099,29070423
[1,296:11639099,29070423:18121662,4670913,4343233
(1,283:11639099,25107296:18121662,550500,389612
g1,283:11639099,25107296
(1,283:11639099,25107296:3269558,550500,389612
r1,283:11639099,25107296:0,786432,235932
g1,283:12032315,25107296
g1,283:12032316,25107296
x1,283:13949873,25107296
g1,283:14113713,25107296
x1,283:14515441,25107296
g1,283:14515441,25107296
g1,283:14908657,25107296
)
g1,283:14908657,25107296
(1,283:14908657,25107296:3713026,550500,389612
g1,283:15301873,25107296
g1,283:15301874,25107296
x1,283:15957234,25107296
k1,283:18228467,25107296:2271233
g1,283:18621683,25107296
)
g1,283:18621683,25107296
(1,283:18621683,25107296:3713026,550500,389612
g1,283:19014899,25107296
g1,283:19014900,25107296
x1,283:19670260,25107296
k1,283:21941493,25107296:2271233
g1,283:22334709,25107296
)
g1,283:22334709,25107296
(1,283:22334709,25107296:3713026,550500,389612
g1,283:22727925,25107296
g1,283:22727926,25107296
x1,283:23383286,25107296
k1,283:25654519,25107296:2271233
g1,283:26047735,25107296
)
g1,283:26047735,25107296
(1,283:26047735,25107296:3713026,550500,389612
g1,283:26440951,25107296
g1,283:26440952,25107296
x1,283:27096312,25107296
r1,283:27096312,25107296:0,389612,389612
k1,283:29367545,25107296:2271233
g1,283:29760761,25107296
)
g1,283:29760761,25107296
)
(1,286:11639099,26073622:18121662,550500,235932
g1,285:11639099,26073622
(1,285:11639099,26073622:3269558,550500,235932
r1,285:11639099,26073622:0,786432,235932
g1,285:12032315,26073622
g1,285:12032316,26073622
$1,285:12032316,26073622
x1,285:12353171,26073622
(1,285:12353171,26171925:294003,295640,0
x1,285:12614406,26171925
)
$1,285:12647174,26073622
k1,285:14515441,26073622:1868267
g1,285:14908657,26073622
)
g1,285:14908657,26073622
(1,285:14908657,26073622:3713026,550500,235932
g1,285:15301873,26073622
g1,285:15301874,26073622
$1,285:15301874,26073622
x1,285:16772115,26073622
g1,285:16917747,26073622
x1,285:17427473,26073622
g1,285:17573105,26073622
x1,285:18228467,26073622
$1,285:18228467,26073622
g1,285:18228467,26073622
g1,285:18621683,26073622
)
g1,285:18621683,26073622
(1,285:18621683,26073622:3713026,550500,235932
g1,285:19014899,26073622
g1,285:19014900,26073622
$1,285:19014900,26073622
x1,285:20485141,26073622
g1,285:20630773,26073622
x1,285:21140499,26073622
g1,285:21286131,26073622
x1,285:21941493,26073622
$1,285:21941493,26073622
g1,285:21941493,26073622
g1,285:22334709,26073622
)
g1,285:22334709,26073622
(1,285:22334709,26073622:3713026,550500,235932
g1,285:22727925,26073622
g1,285:22727926,26073622
$1,285:22727926,26073622
x1,285:24198167,26073622
g1,285:24343799,26073622
x1,285:24853525,26073622
g1,285:24999157,26073622
x1,285:25654519,26073622
$1,285:25654519,26073622
g1,285:25654519,26073622
g1,285:26047735,26073622
)
g1,285:26047735,26073622
(1,286:26047735,26073622:3713026,550500,235932
g1,285:26440951,26073622
g1,285:26440952,26073622
$1,285:26440952,26073622
x1,285:27911193,26073622
g1,285:28056825,26073622
x1,285:28566551,26073622
g1,285:28712183,26073622
x1,285:29367545,26073622
$1,285:29367545,26073622
g1,286:29367545,26073622
g1,286:29760761,26073622
)
g1,286:29760761,26073622
)
(1,287:11639099,26860054:18121662,550500,235932
g1,286:11639099,26860054
(1,286:11639099,26860054:3269558,550500,235932
r1,286:11639099,26860054:0,786432,235932
g1,286:12032315,26860054
g1,286:12032316,26860054
$1,286:12032316,26860054
x1,286:12353171,26860054
(1,286:12353171,26958357:294003,295640,0
x1,286:12614406,26958357
)
$1,286:12647174,26860054
k1,286:14515441,26860054:1868267
g1,286:14908657,26860054
)
g1,286:14908657,26860054
(1,286:14908657,26860054:3713026,550500,235932
g1,286:15301873,26860054
g1,286:15301874,26860054
$1,286:15301874,26860054
x1,286:16772115,26860054
g1,286:16917747,26860054
x1,286:17427473,26860054
g1,286:17573105,26860054
x1,286:18228467,26860054
$1,286:18228467,26860054
g1,286:18228467,26860054
g1,286:18621683,26860054
)
g1,286:18621683,26860054
(1,286:18621683,26860054:3713026,550500,235932
g1,286:19014899,26860054
g1,286:19014900,26860054
$1,286:19014900,26860054
x1,286:20485141,26860054
g1,286:20630773,26860054
x1,286:21140499,26860054
g1,286:21286131,26860054
x1,286:21941493,26860054
$1,286:21941493,26860054
g1,286:21941493,26860054
g1,286:22334709,26860054
)
g1,286:22334709,26860054
(1,286:22334709,26860054:3713026,550500,235932
g1,286:22727925,26860054
g1,286:22727926,26860054
$1,286:22727926,26860054
x1,286:24198167,26860054
g1,286:24343799,26860054
x1,286:24853525,26860054
g1,286:24999157,26860054
x1,286:25654519,26860054
$1,286:25654519,26860054
g1,286:25654519,26860054
g1,286:26047735,26860054
)
g1,286:26047735,26860054
(1,287:26047735,26860054:3713026,550500,235932
g1,286:26440951,26860054
g1,286:26440952,26860054
$1,286:26440952,26860054
x1,286:27911193,26860054
g1,286:28056825,26860054
x1,286:28566551,26860054
g1,286:28712183,26860054
x1,286:29367545,26860054
$1,286:29367545,26860054
g1,287:29367545,26860054
g1,287:29760761,26860054
)
g1,287:29760761,26860054
)
(1,288:11639099,27646486:18121662,550500,235932
g1,287:11639099,27646486
(1,287:11639099,27646486:3269558,550500,235932
r1,287:11639099,27646486:0,786432,235932
g1,287:12032315,27646486
g1,287:12032316,27646486
$1,287:12032316,27646486
x1,287:12353171,27646486
(1,287:12353171,27744789:294003,295640,0
x1,287:12614406,27744789
)
$1,287:12647174,27646486
k1,287:14515441,27646486:1868267
g1,287:14908657,27646486
)
g1,287:14908657,27646486
(1,287:14908657,27646486:3713026,550500,235932
g1,287:15301873,27646486
g1,287:15301874,27646486
$1,287:15301874,27646486
x1,287:16772115,27646486
g1,287:16917747,27646486
x1,287:17427473,27646486
g1,287:17573105,27646486
x1,287:18228467,27646486
$1,287:18228467,27646486
g1,287:18228467,27646486
g1,287:18621683,27646486
)
g1,287:18621683,27646486
(1,287:18621683,27646486:3713026,550500,235932
g1,287:19014899,27646486
g1,287:19014900,27646486
$1,287:19014900,27646486
x1,287:20485141,27646486
g1,287:20630773,27646486
x1,287:21140499,27646486
g1,287:21286131,27646486
x1,287:21941493,27646486
$1,287:21941493,27646486
g1,287:21941493,27646486
g1,287:22334709,27646486
)
g1,287:22334709,27646486
(1,287:22334709,27646486:3713026,550500,235932
g1,287:22727925,27646486
g1,287:22727926,27646486
$1,287:22727926,27646486
x1,287:24198167,27646486
g1,287:24343799,27646486
x1,287:24853525,27646486
g1,287:24999157,27646486
x1,287:25654519,27646486
$1,287:25654519,27646486
g1,287:25654519,27646486
g1,287:26047735,27646486
)
g1,287:26047735,27646486
(1,288:26047735,27646486:3713026,550500,235932
g1,287:26440951,27646486
g1,287:26440952,27646486
$1,287:26440952,27646486
x1,287:27911193,27646486
g1,287:28056825,27646486
x1,287:28566551,27646486
g1,287:28712183,27646486
x1,287:29367545,27646486
$1,287:29367545,27646486
g1,288:29367545,27646486
g1,288:29760761,27646486
)
g1,288:29760761,27646486
)
(1,289:11639099,28432918:18121662,550500,235932
g1,288:11639099,28432918
(1,288:11639099,28432918:3269558,550500,235932
r1,288:11639099,28432918:0,786432,235932
g1,288:12032315,28432918
g1,288:12032316,28432918
$1,288:12032316,28432918
x1,288:12353171,28432918
(1,288:12353171,28531221:294003,295640,0
x1,288:12614406,28531221
)
$1,288:12647174,28432918
k1,288:14515441,28432918:1868267
g1,288:14908657,28432918
)
g1,288:14908657,28432918
(1,288:14908657,28432918:3713026,550500,235932
g1,288:15301873,28432918
g1,288:15301874,28432918
$1,288:15301874,28432918
x1,288:16772115,28432918
g1,288:16917747,28432918
x1,288:17427473,28432918
g1,288:17573105,28432918
x1,288:18228467,28432918
$1,288:18228467,28432918
g1,288:18228467,28432918
g1,288:18621683,28432918
)
g1,288:18621683,28432918
(1,288:18621683,28432918:3713026,550500,235932
g1,288:19014899,28432918
g1,288:19014900,28432918
$1,288:19014900,28432918
x1,288:20485141,28432918
g1,288:20630773,28432918
x1,288:21140499,28432918
g1,288:21286131,28432918
x1,288:21941493,28432918
$1,288:21941493,28432918
g1,288:21941493,28432918
g1,288:22334709,28432918
)
g1,288:22334709,28432918
(1,288:22334709,28432918:3713026,550500,235932
g1,288:22727925,28432918
g1,288:22727926,28432918
$1,288:22727926,28432918
x1,288:24198167,28432918
g1,288:24343799,28432918
x1,288:24853525,28432918
g1,288:24999157,28432918
x1,288:25654519,28432918
$1,288:25654519,28432918
g1,288:25654519,28432918
g1,288:26047735,28432918
)
g1,288:26047735,28432918
(1,289:26047735,28432918:3713026,550500,235932
g1,288:26440951,28432918
g1,288:26440952,28432918
$1,288:26440952,28432918
x1,288:27911193,28432918
g1,288:28056825,28432918
x1,288:28566551,28432918
g1,288:28712183,28432918
x1,288:29367545,28432918
$1,288:29367545,28432918
g1,289:29367545,28432918
g1,289:29760761,28432918
)
g1,289:29760761,28432918
)
(1,290:11639099,29219350:18121662,550500,235932
g1,289:11639099,29219350
(1,289:11639099,29219350:3269558,550500,235932
r1,289:11639099,29219350:0,786432,235932
g1,289:12032315,29219350
g1,289:12032316,29219350
$1,289:12032316,29219350
x1,289:12353171,29219350
(1,289:12353171,29317653:294003,295640,0
x1,289:12614406,29317653
)
$1,289:12647174,29219350
k1,289:14515441,29219350:1868267
g1,289:14908657,29219350
)
g1,289:14908657,29219350
(1,289:14908657,29219350:3713026,550500,235932
g1,289:15301873,29219350
g1,289:15301874,29219350
$1,289:15301874,29219350
x1,289:16772115,29219350
g1,289:16917747,29219350
x1,289:17427473,29219350
g1,289:17573105,29219350
x1,289:18228467,29219350
$1,289:18228467,29219350
g1,289:18228467,29219350
g1,289:18621683,29219350
)
g1,289:18621683,29219350
(1,289:18621683,29219350:3713026,550500,235932
g1,289:19014899,29219350
g1,289:19014900,29219350
$1,289:19014900,29219350
x1,289:20485141,29219350
g1,289:20630773,29219350
x1,289:21140499,29219350
g1,289:21286131,29219350
x1,289:21941493,29219350
$1,289:21941493,29219350
g1,289:21941493,29219350
g1,289:22334709,29219350
)
g1,289:22334709,29219350
(1,289:22334709,29219350:3713026,550500,235932
g1,289:22727925,29219350
g1,289:22727926,29219350
$1,289:22727926,29219350
x1,289:24198167,29219350
g1,289:24343799,29219350
x1,289:24853525,29219350
g1,289:24999157,29219350
x1,289:25654519,29219350
$1,289:25654519,29219350
g1,289:25654519,29219350
g1,289:26047735,29219350
)
g1,289:26047735,29219350
(1,290:26047735,29219350:3713026,550500,235932
g1,289:26440951,29219350
g1,289:26440952,29219350
$1,289:26440952,29219350
x1,289:27911193,29219350
g1,289:28056825,29219350
x1,289:28566551,29219350
g1,289:28712183,29219350
x1,289:29367545,29219350
$1,289:29367545,29219350
g1,290:29367545,29219350
g1,290:29760761,29219350
)
g1,290:29760761,29219350
)
(1,291:11639099,30005782:18121662,550500,235932
g1,290:11639099,30005782
(1,290:11639099,30005782:3269558,550500,235932
r1,290:11639099,30005782:0,786432,235932
g1,290:12032315,30005782
g1,290:12032316,30005782
$1,290:12032316,30005782
x1,290:12353171,30005782
(1,290:12353171,30104085:294003,295640,0
x1,290:12614406,30104085
)
$1,290:12647174,30005782
k1,290:14515441,30005782:1868267
g1,290:14908657,30005782
)
g1,290:14908657,30005782
(1,290:14908657,30005782:3713026,550500,235932
g1,290:15301873,30005782
g1,290:15301874,30005782
$1,290:15301874,30005782
x1,290:16772115,30005782
g1,290:16917747,30005782
x1,290:17427473,30005782
g1,290:17573105,30005782
x1,290:18228467,30005782
$1,290:18228467,30005782
g1,290:18228467,30005782
g1,290:18621683,30005782
)
g1,290:18621683,30005782
(1,290:18621683,30005782:3713026,550500,235932
g1,290:19014899,30005782
g1,290:19014900,30005782
$1,290:19014900,30005782
x1,290:20485141,30005782
g1,290:20630773,30005782
x1,290:21140499,30005782
g1,290:21286131,30005782
x1,290:21941493,30005782
$1,290:21941493,30005782
g1,290:21941493,30005782
g1,290:22334709,30005782
)
g1,290:22334709,30005782
(1,290:22334709,30005782:3713026,550500,235932
g1,290:22727925,30005782
g1,290:22727926,30005782
$1,290:22727926,30005782
x1,290:24198167,30005782
g1,290:24343799,30005782
x1,290:24853525,30005782
g1,290:24999157,30005782
x1,290:25654519,30005782
$1,290:25654519,30005782
g1,290:25654519,30005782
g1,290:26047735,30005782
)
g1,290:26047735,30005782
(1,291:26047735,30005782:3713026,550500,235932
g1,290:26440951,30005782
g1,290:26440952,30005782
$1,290:26440952,30005782
x1,290:27911193,30005782
g1,290:28056825,30005782
x1,290:28566551,30005782
g1,290:28712183,30005782
x1,290:29367545,30005782
$1,290:29367545,30005782
g1,291:29367545,30005782
g1,291:29760761,30005782
)
g1,291:29760761,30005782
)
(1,292:11639099,30792214:18121662,550500,235932
g1,291:11639099,30792214
(1,291:11639099,30792214:3269558,550500,235932
r1,291:11639099,30792214:0,786432,235932
g1,291:12032315,30792214
g1,291:12032316,30792214
$1,291:12032316,30792214
x1,291:12353171,30792214
(1,291:12353171,30890517:294003,295640,0
x1,291:12614406,30890517
)
$1,291:12647174,30792214
k1,291:14515441,30792214:1868267
g1,291:14908657,30792214
)
g1,291:14908657,30792214
(1,291:14908657,30792214:3713026,550500,235932
g1,291:15301873,30792214
g1,291:15301874,30792214
$1,291:15301874,30792214
x1,291:16772115,30792214
g1,291:16917747,30792214
x1,291:17427473,30792214
g1,291:17573105,30792214
x1,291:18228467,30792214
$1,291:18228467,30792214
g1,291:18228467,30792214
g1,291:18621683,30792214
)
g1,291:18621683,30792214
(1,291:18621683,30792214:3713026,550500,235932
g1,291:19014899,30792214
g1,291:19014900,30792214
$1,291:19014900,30792214
x1,291:20485141,30792214
g1,291:20630773,30792214
x1,291:21140499,30792214
g1,291:21286131,30792214
x1,291:21941493,30792214
$1,291:21941493,30792214
g1,291:21941493,30792214
g1,291:22334709,30792214
)
g1,291:22334709,30792214
(1,291:22334709,30792214:3713026,550500,235932
g1,291:22727925,30792214
g1,291:22727926,30792214
$1,291:22727926,30792214
x1,291:24198167,30792214
g1,291:24343799,30792214
x1,291:24853525,30792214
g1,291:24999157,30792214
x1,291:25654519,30792214
$1,291:25654519,30792214
g1,291:25654519,30792214
g1,291:26047735,30792214
)
g1,291:26047735,30792214
(1,292:26047735,30792214:3713026,550500,235932
g1,291:26440951,30792214
g1,291:26440952,30792214
$1,291:26440952,30792214
x1,291:27911193,30792214
g1,291:28056825,30792214
x1,291:28566551,30792214
g1,291:28712183,30792214
x1,291:29367545,30792214
$1,291:29367545,30792214
g1,292:29367545,30792214
g1,292:29760761,30792214
)
g1,292:29760761,30792214
)
(1,293:11639099,31578646:18121662,550500,235932
g1,292:11639099,31578646
(1,292:11639099,31578646:3269558,550500,235932
r1,292:11639099,31578646:0,786432,235932
g1,292:12032315,31578646
g1,292:12032316,31578646
$1,292:12032316,31578646
x1,292:12353171,31578646
(1,292:12353171,31676949:294003,295640,0
x1,292:12614406,31676949
)
$1,292:12647174,31578646
k1,292:14515441,31578646:1868267
g1,292:14908657,31578646
)
g1,292:14908657,31578646
(1,292:14908657,31578646:3713026,550500,235932
g1,292:15301873,31578646
g1,292:15301874,31578646
$1,292:15301874,31578646
x1,292:16772115,31578646
g1,292:16917747,31578646
x1,292:17427473,31578646
g1,292:17573105,31578646
x1,292:18228467,31578646
$1,292:18228467,31578646
g1,292:18228467,31578646
g1,292:18621683,31578646
)
g1,292:18621683,31578646
(1,292:18621683,31578646:3713026,550500,235932
g1,292:19014899,31578646
g1,292:19014900,31578646
$1,292:19014900,31578646
x1,292:20485141,31578646
g1,292:20630773,31578646
x1,292:21140499,31578646
g1,292:21286131,31578646
x1,292:21941493,31578646
$1,292:21941493,31578646
g1,292:21941493,31578646
g1,292:22334709,31578646
)
g1,292:22334709,31578646
(1,292:22334709,31578646:3713026,550500,235932
g1,292:22727925,31578646
g1,292:22727926,31578646
$1,292:22727926,31578646
x1,292:24198167,31578646
g1,292:24343799,31578646
x1,292:24853525,31578646
g1,292:24999157,31578646
x1,292:25654519,31578646
$1,292:25654519,31578646
g1,292:25654519,31578646
g1,292:26047735,31578646
)
g1,292:26047735,31578646
(1,293:26047735,31578646:3713026,550500,235932
g1,292:26440951,31578646
g1,292:26440952,31578646
$1,292:26440952,31578646
x1,292:27911193,31578646
g1,292:28056825,31578646
x1,292:28566551,31578646
g1,292:28712183,31578646
x1,292:29367545,31578646
$1,292:29367545,31578646
g1,293:29367545,31578646
g1,293:29760761,31578646
)
g1,293:29760761,31578646
)
(1,294:11639099,32365078:18121662,550500,235932
g1,293:11639099,32365078
(1,293:11639099,32365078:3269558,550500,235932
r1,293:11639099,32365078:0,786432,235932
g1,293:12032315,32365078
g1,293:12032316,32365078
$1,293:12032316,32365078
x1,293:12353171,32365078
(1,293:12353171,32463381:294003,295640,0
x1,293:12614406,32463381
)
$1,293:12647174,32365078
k1,293:14515441,32365078:1868267
g1,293:14908657,32365078
)
g1,293:14908657,32365078
(1,293:14908657,32365078:3713026,550500,235932
g1,293:15301873,32365078
g1,293:15301874,32365078
$1,293:15301874,32365078
x1,293:16772115,32365078
g1,293:16917747,32365078
x1,293:17427473,32365078
g1,293:17573105,32365078
x1,293:18228467,32365078
$1,293:18228467,32365078
g1,293:18228467,32365078
g1,293:18621683,32365078
)
g1,293:18621683,32365078
(1,293:18621683,32365078:3713026,550500,235932
g1,293:19014899,32365078
g1,293:19014900,32365078
$1,293:19014900,32365078
x1,293:20485141,32365078
g1,293:20630773,32365078
x1,293:21140499,32365078
g1,293:21286131,32365078
x1,293:21941493,32365078
$1,293:21941493,32365078
g1,293:21941493,32365078
g1,293:22334709,32365078
)
g1,293:22334709,32365078
(1,293:22334709,32365078:3713026,550500,235932
g1,293:22727925,32365078
g1,293:22727926,32365078
$1,293:22727926,32365078
x1,293:24198167,32365078
g1,293:24343799,32365078
x1,293:24853525,32365078
g1,293:24999157,32365078
x1,293:25654519,32365078
$1,293:25654519,32365078
g1,293:25654519,32365078
g1,293:26047735,32365078
)
g1,293:26047735,32365078
(1,294:26047735,32365078:3713026,550500,235932
g1,293:26440951,32365078
g1,293:26440952,32365078
$1,293:26440952,32365078
x1,293:27911193,32365078
g1,293:28056825,32365078
x1,293:28566551,32365078
g1,293:28712183,32365078
x1,293:29367545,32365078
$1,293:29367545,32365078
g1,294:29367545,32365078
g1,294:29760761,32365078
)
g1,294:29760761,32365078
)
(1,295:11639099,33151510:18121662,550500,235932
g1,294:11639099,33151510
(1,294:11639099,33151510:3269558,550500,235932
r1,294:11639099,33151510:0,786432,235932
g1,294:12032315,33151510
g1,294:12032316,33151510
$1,294:12032316,33151510
x1,294:12353171,33151510
(1,294:12353171,33249813:555238,295640,0
x1,294:12875641,33249813
)
$1,294:12908409,33151510
k1,294:14515441,33151510:1607032
g1,294:14908657,33151510
)
g1,294:14908657,33151510
(1,294:14908657,33151510:3713026,550500,235932
g1,294:15301873,33151510
g1,294:15301874,33151510
$1,294:15301874,33151510
x1,294:16772115,33151510
g1,294:16917747,33151510
x1,294:17427473,33151510
g1,294:17573105,33151510
x1,294:18228467,33151510
$1,294:18228467,33151510
g1,294:18228467,33151510
g1,294:18621683,33151510
)
g1,294:18621683,33151510
(1,294:18621683,33151510:3713026,550500,235932
g1,294:19014899,33151510
g1,294:19014900,33151510
$1,294:19014900,33151510
x1,294:20485141,33151510
g1,294:20630773,33151510
x1,294:21140499,33151510
g1,294:21286131,33151510
x1,294:21941493,33151510
$1,294:21941493,33151510
g1,294:21941493,33151510
g1,294:22334709,33151510
)
g1,294:22334709,33151510
(1,294:22334709,33151510:3713026,550500,235932
g1,294:22727925,33151510
g1,294:22727926,33151510
$1,294:22727926,33151510
x1,294:24198167,33151510
g1,294:24343799,33151510
x1,294:24853525,33151510
g1,294:24999157,33151510
x1,294:25654519,33151510
$1,294:25654519,33151510
g1,294:25654519,33151510
g1,294:26047735,33151510
)
g1,294:26047735,33151510
(1,295:26047735,33151510:3713026,550500,235932
g1,294:26440951,33151510
g1,294:26440952,33151510
$1,294:26440952,33151510
x1,294:27911193,33151510
g1,294:28056825,33151510
x1,294:28566551,33151510
g1,294:28712183,33151510
x1,294:29367545,33151510
$1,294:29367545,33151510
g1,295:29367545,33151510
g1,295:29760761,33151510
)
g1,295:29760761,33151510
)
]
$1,296:29760761,29070423
)
g1,296:29924601,29070423
g1,298:29924601,29070423
k1,298:33275199,29070423:3350598
)
]
[1,320:8288501,45231620:24986698,10397274,0
(1,301:8288501,35967130:24986698,477424,184808
k1,301:12550306,35967130:4261805
(1,301:12550306,35967130:16463089,477424,184808
x1,301:12952034,35967130
x1,301:14086447,35967130
g1,301:14250287,35967130
x1,301:14741807,35967130
g1,301:14944967,35967130
x1,301:17051914,35967130
g1,301:17215754,35967130
x1,301:17791809,35967130
g1,301:17955649,35967130
x1,301:20562631,35967130
g1,301:20726471,35967130
x1,301:21317598,35967130
x1,301:22315044,35967130
x1,301:23212220,35967130
g1,301:23376060,35967130
x1,301:26419510,35967130
g1,301:26583350,35967130
x1,301:27975316,35967130
g1,301:28139156,35967130
x1,301:29013395,35967130
)
k1,301:33275199,35967130:4261804
)
(1,320:8288501,40888387:24986698,4670913,4343233
k1,320:10112453,40888387:1823952
h1,303:10112453,40888387:0,0,0
(1,318:10112453,40888387:21174954,4670913,4343233
$1,318:10112453,40888387
[1,318:10112453,40888387:21174954,4670913,4343233
(1,305:10112453,36925260:21174954,550500,389612
g1,305:10112453,36925260
(1,305:10112453,36925260:5995169,550500,389612
r1,305:10112453,36925260:0,786432,235932
g1,305:10505669,36925260
g1,305:10505670,36925260
x1,305:13655944,36925260
g1,305:13819784,36925260
x1,305:15112791,36925260
g1,305:15276631,36925260
x1,305:15714406,36925260
g1,305:15714406,36925260
g1,305:16107622,36925260
)
g1,305:16107622,36925260
(1,305:16107622,36925260:3713026,550500,389612
g1,305:16500838,36925260
g1,305:16500839,36925260
x1,305:17706694,36925260
k1,305:19427432,36925260:1720738
g1,305:19820648,36925260
)
g1,305:19820648,36925260
(1,305:19820648,36925260:4040707,550500,389612
g1,305:20213864,36925260
g1,305:20213865,36925260
x1,305:21419720,36925260
k1,305:23468139,36925260:2048419
g1,305:23861355,36925260
)
g1,305:23861355,36925260
(1,305:23861355,36925260:3713026,550500,389612
g1,305:24254571,36925260
g1,305:24254572,36925260
x1,305:25460427,36925260
k1,305:27181165,36925260:1720738
g1,305:27574381,36925260
)
g1,305:27574381,36925260
(1,305:27574381,36925260:3713026,550500,389612
g1,305:27967597,36925260
g1,305:27967598,36925260
x1,305:29173453,36925260
r1,305:29173453,36925260:0,389612,389612
k1,305:30894191,36925260:1720738
g1,305:31287407,36925260
)
g1,305:31287407,36925260
)
(1,308:10112453,37891586:21174954,550500,235932
g1,307:10112453,37891586
(1,307:10112453,37891586:5995169,550500,235932
r1,307:10112453,37891586:0,786432,235932
g1,307:10505669,37891586
g1,307:10505670,37891586
$1,307:10505670,37891586
x1,307:10826525,37891586
(1,307:10826525,37989889:294003,295640,0
x1,307:11087760,37989889
)
$1,307:11120528,37891586
k1,307:15714406,37891586:4593878
g1,307:16107622,37891586
)
g1,307:16107622,37891586
(1,307:16107622,37891586:3713026,550500,235932
g1,307:16500838,37891586
g1,307:16500839,37891586
$1,307:16500839,37891586
x1,307:17971080,37891586
g1,307:18116712,37891586
x1,307:18626438,37891586
g1,307:18772070,37891586
x1,307:19427432,37891586
$1,307:19427432,37891586
g1,307:19427432,37891586
g1,307:19820648,37891586
)
g1,307:19820648,37891586
(1,307:19820648,37891586:4040707,550500,235932
g1,307:20213864,37891586
g1,307:20213865,37891586
$1,307:20213865,37891586
x1,307:21684106,37891586
g1,307:21829738,37891586
x1,307:22339464,37891586
g1,307:22485096,37891586
x1,307:23140458,37891586
$1,307:23140458,37891586
k1,307:23468139,37891586:327681
g1,307:23861355,37891586
)
g1,307:23861355,37891586
(1,307:23861355,37891586:3713026,550500,235932
g1,307:24254571,37891586
g1,307:24254572,37891586
$1,307:24254572,37891586
x1,307:25724813,37891586
g1,307:25870445,37891586
x1,307:26380171,37891586
g1,307:26525803,37891586
x1,307:27181165,37891586
$1,307:27181165,37891586
g1,307:27181165,37891586
g1,307:27574381,37891586
)
g1,307:27574381,37891586
(1,308:27574381,37891586:3713026,550500,235932
g1,307:27967597,37891586
g1,307:27967598,37891586
$1,307:27967598,37891586
x1,307:29437839,37891586
g1,307:29583471,37891586
x1,307:30093197,37891586
g1,307:30238829,37891586
x1,307:30894191,37891586
$1,307:30894191,37891586
g1,308:30894191,37891586
g1,308:31287407,37891586
)
g1,308:31287407,37891586
)
(1,309:10112453,38678018:21174954,550500,235932
g1,308:10112453,38678018
(1,308:10112453,38678018:5995169,550500,235932
r1,308:10112453,38678018:0,786432,235932
g1,308:10505669,38678018
g1,308:10505670,38678018
$1,308:10505670,38678018
x1,308:10826525,38678018
(1,308:10826525,38776321:294003,295640,0
x1,308:11087760,38776321
)
$1,308:11120528,38678018
k1,308:15714406,38678018:4593878
g1,308:16107622,38678018
)
g1,308:16107622,38678018
(1,308:16107622,38678018:3713026,550500,235932
g1,308:16500838,38678018
g1,308:16500839,38678018
$1,308:16500839,38678018
x1,308:17971080,38678018
g1,308:18116712,38678018
x1,308:18626438,38678018
g1,308:18772070,38678018
x1,308:19427432,38678018
$1,308:19427432,38678018
g1,308:19427432,38678018
g1,308:19820648,38678018
)
g1,308:19820648,38678018
(1,308:19820648,38678018:4040707,550500,235932
g1,308:20213864,38678018
g1,308:20213865,38678018
$1,308:20213865,38678018
x1,308:21684106,38678018
g1,308:21829738,38678018
x1,308:22339464,38678018
g1,308:22485096,38678018
x1,308:23140458,38678018
$1,308:23140458,38678018
k1,308:23468139,38678018:327681
g1,308:23861355,38678018
)
g1,308:23861355,38678018
(1,308:23861355,38678018:3713026,550500,235932
g1,308:24254571,38678018
g1,308:24254572,38678018
$1,308:24254572,38678018
x1,308:25724813,38678018
g1,308:25870445,38678018
x1,308:26380171,38678018
g1,308:26525803,38678018
x1,308:27181165,38678018
$1,308:27181165,38678018
g1,308:27181165,38678018
g1,308:27574381,38678018
)
g1,308:27574381,38678018
(1,309:27574381,38678018:3713026,550500,235932
g1,308:27967597,38678018
g1,308:27967598,38678018
$1,308:27967598,38678018
x1,308:29437839,38678018
g1,308:29583471,38678018
x1,308:30093197,38678018
g1,308:30238829,38678018
x1,308:30894191,38678018
$1,308:30894191,38678018
g1,309:30894191,38678018
g1,309:31287407,38678018
)
g1,309:31287407,38678018
)
(1,310:10112453,39464450:21174954,550500,235932
g1,309:10112453,39464450
(1,309:10112453,39464450:5995169,550500,235932
r1,309:10112453,39464450:0,786432,235932
g1,309:10505669,39464450
g1,309:10505670,39464450
$1,309:10505670,39464450
x1,309:10826525,39464450
(1,309:10826525,39562753:294003,295640,0
x1,309:11087760,39562753
)
$1,309:11120528,39464450
k1,309:15714406,39464450:4593878
g1,309:16107622,39464450
)
g1,309:16107622,39464450
(1,309:16107622,39464450:3713026,550500,235932
g1,309:16500838,39464450
g1,309:16500839,39464450
$1,309:16500839,39464450
x1,309:17971080,39464450
g1,309:18116712,39464450
x1,309:18626438,39464450
g1,309:18772070,39464450
x1,309:19427432,39464450
$1,309:19427432,39464450
g1,309:19427432,39464450
g1,309:19820648,39464450
)
g1,309:19820648,39464450
(1,309:19820648,39464450:4040707,550500,235932
g1,309:20213864,39464450
g1,309:20213865,39464450
$1,309:20213865,39464450
x1,309:21684106,39464450
g1,309:21829738,39464450
x1,309:22339464,39464450
g1,309:22485096,39464450
x1,309:23140458,39464450
$1,309:23140458,39464450
k1,309:23468139,39464450:327681
g1,309:23861355,39464450
)
g1,309:23861355,39464450
(1,309:23861355,39464450:3713026,550500,235932
g1,309:24254571,39464450
g1,309:24254572,39464450
$1,309:24254572,39464450
x1,309:25724813,39464450
g1,309:25870445,39464450
x1,309:26380171,39464450
g1,309:26525803,39464450
x1,309:27181165,39464450
$1,309:27181165,39464450
g1,309:27181165,39464450
g1,309:27574381,39464450
)
g1,309:27574381,39464450
(1,310:27574381,39464450:3713026,550500,235932
g1,309:27967597,39464450
g1,309:27967598,39464450
$1,309:27967598,39464450
x1,309:29437839,39464450
g1,309:29583471,39464450
x1,309:30093197,39464450
g1,309:30238829,39464450
x1,309:30894191,39464450
$1,309:30894191,39464450
g1,310:30894191,39464450
g1,310:31287407,39464450
)
g1,310:31287407,39464450
)
(1,311:10112453,40250882:21174954,550500,235932
g1,310:10112453,40250882
(1,310:10112453,40250882:5995169,550500,235932
r1,310:10112453,40250882:0,786432,235932
g1,310:10505669,40250882
g1,310:10505670,40250882
$1,310:10505670,40250882
x1,310:10826525,40250882
(1,310:10826525,40349185:294003,295640,0
x1,310:11087760,40349185
)
$1,310:11120528,40250882
k1,310:15714406,40250882:4593878
g1,310:16107622,40250882
)
g1,310:16107622,40250882
(1,310:16107622,40250882:3713026,550500,235932
g1,310:16500838,40250882
g1,310:16500839,40250882
$1,310:16500839,40250882
x1,310:17971080,40250882
g1,310:18116712,40250882
x1,310:18626438,40250882
g1,310:18772070,40250882
x1,310:19427432,40250882
$1,310:19427432,40250882
g1,310:19427432,40250882
g1,310:19820648,40250882
)
g1,310:19820648,40250882
(1,310:19820648,40250882:4040707,550500,235932
g1,310:20213864,40250882
g1,310:20213865,40250882
$1,310:20213865,40250882
x1,310:22011787,40250882
g1,310:22157419,40250882
x1,310:22667145,40250882
g1,310:22812777,40250882
x1,310:23468139,40250882
$1,310:23468139,40250882
g1,310:23468139,40250882
g1,310:23861355,40250882
)
g1,310:23861355,40250882
(1,310:23861355,40250882:3713026,550500,235932
g1,310:24254571,40250882
g1,310:24254572,40250882
$1,310:24254572,40250882
x1,310:25724813,40250882
g1,310:25870445,40250882
x1,310:26380171,40250882
g1,310:26525803,40250882
x1,310:27181165,40250882
$1,310:27181165,40250882
g1,310:27181165,40250882
g1,310:27574381,40250882
)
g1,310:27574381,40250882
(1,311:27574381,40250882:3713026,550500,235932
g1,310:27967597,40250882
g1,310:27967598,40250882
$1,310:27967598,40250882
x1,310:29437839,40250882
g1,310:29583471,40250882
x1,310:30093197,40250882
g1,310:30238829,40250882
x1,310:30894191,40250882
$1,310:30894191,40250882
g1,311:30894191,40250882
g1,311:31287407,40250882
)
g1,311:31287407,40250882
)
(1,312:10112453,41037314:21174954,550500,235932
g1,311:10112453,41037314
(1,311:10112453,41037314:5995169,550500,235932
r1,311:10112453,41037314:0,786432,235932
g1,311:10505669,41037314
g1,311:10505670,41037314
$1,311:10505670,41037314
x1,311:10826525,41037314
(1,311:10826525,41135617:294003,295640,0
x1,311:11087760,41135617
)
$1,311:11120528,41037314
k1,311:15714406,41037314:4593878
g1,311:16107622,41037314
)
g1,311:16107622,41037314
(1,311:16107622,41037314:3713026,550500,235932
g1,311:16500838,41037314
g1,311:16500839,41037314
$1,311:16500839,41037314
x1,311:17971080,41037314
g1,311:18116712,41037314
x1,311:18626438,41037314
g1,311:18772070,41037314
x1,311:19427432,41037314
$1,311:19427432,41037314
g1,311:19427432,41037314
g1,311:19820648,41037314
)
g1,311:19820648,41037314
(1,311:19820648,41037314:4040707,550500,235932
g1,311:20213864,41037314
g1,311:20213865,41037314
$1,311:20213865,41037314
x1,311:21684106,41037314
g1,311:21829738,41037314
x1,311:22339464,41037314
g1,311:22485096,41037314
x1,311:23140458,41037314
$1,311:23140458,41037314
k1,311:23468139,41037314:327681
g1,311:23861355,41037314
)
g1,311:23861355,41037314
(1,311:23861355,41037314:3713026,550500,235932
g1,311:24254571,41037314
g1,311:24254572,41037314
$1,311:24254572,41037314
x1,311:25724813,41037314
g1,311:25870445,41037314
x1,311:26380171,41037314
g1,311:26525803,41037314
x1,311:27181165,41037314
$1,311:27181165,41037314
g1,311:27181165,41037314
g1,311:27574381,41037314
)
g1,311:27574381,41037314
(1,312:27574381,41037314:3713026,550500,235932
g1,311:27967597,41037314
g1,311:27967598,41037314
$1,311:27967598,41037314
x1,311:29437839,41037314
g1,311:29583471,41037314
x1,311:30093197,41037314
g1,311:30238829,41037314
x1,311:30894191,41037314
$1,311:30894191,41037314
g1,312:30894191,41037314
g1,312:31287407,41037314
)
g1,312:31287407,41037314
)
(1,313:10112453,41823746:21174954,550500,235932
g1,312:10112453,41823746
(1,312:10112453,41823746:5995169,550500,235932
r1,312:10112453,41823746:0,786432,235932
g1,312:10505669,41823746
g1,312:10505670,41823746
$1,312:10505670,41823746
x1,312:10826525,41823746
(1,312:10826525,41922049:294003,295640,0
x1,312:11087760,41922049
)
$1,312:11120528,41823746
k1,312:15714406,41823746:4593878
g1,312:16107622,41823746
)
g1,312:16107622,41823746
(1,312:16107622,41823746:3713026,550500,235932
g1,312:16500838,41823746
g1,312:16500839,41823746
$1,312:16500839,41823746
x1,312:17971080,41823746
g1,312:18116712,41823746
x1,312:18626438,41823746
g1,312:18772070,41823746
x1,312:19427432,41823746
$1,312:19427432,41823746
g1,312:19427432,41823746
g1,312:19820648,41823746
)
g1,312:19820648,41823746
(1,312:19820648,41823746:4040707,550500,235932
g1,312:20213864,41823746
g1,312:20213865,41823746
$1,312:20213865,41823746
x1,312:21684106,41823746
g1,312:21829738,41823746
x1,312:22339464,41823746
g1,312:22485096,41823746
x1,312:23140458,41823746
$1,312:23140458,41823746
k1,312:23468139,41823746:327681
g1,312:23861355,41823746
)
g1,312:23861355,41823746
(1,312:23861355,41823746:3713026,550500,235932
g1,312:24254571,41823746
g1,312:24254572,41823746
$1,312:24254572,41823746
x1,312:25724813,41823746
g1,312:25870445,41823746
x1,312:26380171,41823746
g1,312:26525803,41823746
x1,312:27181165,41823746
$1,312:27181165,41823746
g1,312:27181165,41823746
g1,312:27574381,41823746
)
g1,312:27574381,41823746
(1,313:27574381,41823746:3713026,550500,235932
g1,312:27967597,41823746
g1,312:27967598,41823746
$1,312:27967598,41823746
x1,312:29437839,41823746
g1,312:29583471,41823746
x1,312:30093197,41823746
g1,312:30238829,41823746
x1,312:30894191,41823746
$1,312:30894191,41823746
g1,313:30894191,41823746
g1,313:31287407,41823746
)
g1,313:31287407,41823746
)
(1,314:10112453,42610178:21174954,550500,235932
g1,313:10112453,42610178
(1,313:10112453,42610178:5995169,550500,235932
r1,313:10112453,42610178:0,786432,235932
g1,313:10505669,42610178
g1,313:10505670,42610178
$1,313:10505670,42610178
x1,313:10826525,42610178
(1,313:10826525,42708481:294003,295640,0
x1,313:11087760,42708481
)
$1,313:11120528,42610178
k1,313:15714406,42610178:4593878
g1,313:16107622,42610178
)
g1,313:16107622,42610178
(1,313:16107622,42610178:3713026,550500,235932
g1,313:16500838,42610178
g1,313:16500839,42610178
$1,313:16500839,42610178
x1,313:17971080,42610178
g1,313:18116712,42610178
x1,313:18626438,42610178
g1,313:18772070,42610178
x1,313:19427432,42610178
$1,313:19427432,42610178
g1,313:19427432,42610178
g1,313:19820648,42610178
)
g1,313:19820648,42610178
(1,313:19820648,42610178:4040707,550500,235932
g1,313:20213864,42610178
g1,313:20213865,42610178
$1,313:20213865,42610178
x1,313:21684106,42610178
g1,313:21829738,42610178
x1,313:22339464,42610178
g1,313:22485096,42610178
x1,313:23140458,42610178
$1,313:23140458,42610178
k1,313:23468139,42610178:327681
g1,313:23861355,42610178
)
g1,313:23861355,42610178
(1,313:23861355,42610178:3713026,550500,235932
g1,313:24254571,42610178
g1,313:24254572,42610178
$1,313:24254572,42610178
x1,313:25724813,42610178
g1,313:25870445,42610178
x1,313:26380171,42610178
g1,313:26525803,42610178
x1,313:27181165,42610178
$1,313:27181165,42610178
g1,313:27181165,42610178
g1,313:27574381,42610178
)
g1,313:27574381,42610178
(1,314:27574381,42610178:3713026,550500,235932
g1,313:27967597,42610178
g1,313:27967598,42610178
$1,313:27967598,42610178
x1,313:29437839,42610178
g1,313:29583471,42610178
x1,313:30093197,42610178
g1,313:30238829,42610178
x1,313:30894191,42610178
$1,313:30894191,42610178
g1,314:30894191,42610178
g1,314:31287407,42610178
)
g1,314:31287407,42610178
)
(1,315:10112453,43396610:21174954,550500,235932
g1,314:10112453,43396610
(1,314:10112453,43396610:5995169,550500,235932
r1,314:10112453,43396610:0,786432,235932
g1,314:10505669,43396610
g1,314:10505670,43396610
$1,314:10505670,43396610
x1,314:10826525,43396610
(1,314:10826525,43494913:294003,295640,0
x1,314:11087760,43494913
)
$1,314:11120528,43396610
k1,314:15714406,43396610:4593878
g1,314:16107622,43396610
)
g1,314:16107622,43396610
(1,314:16107622,43396610:3713026,550500,235932
g1,314:16500838,43396610
g1,314:16500839,43396610
$1,314:16500839,43396610
x1,314:17971080,43396610
g1,314:18116712,43396610
x1,314:18626438,43396610
g1,314:18772070,43396610
x1,314:19427432,43396610
$1,314:19427432,43396610
g1,314:19427432,43396610
g1,314:19820648,43396610
)
g1,314:19820648,43396610
(1,314:19820648,43396610:4040707,550500,235932
g1,314:20213864,43396610
g1,314:20213865,43396610
$1,314:20213865,43396610
x1,314:21684106,43396610
g1,314:21829738,43396610
x1,314:22339464,43396610
g1,314:22485096,43396610
x1,314:23140458,43396610
$1,314:23140458,43396610
k1,314:23468139,43396610:327681
g1,314:23861355,43396610
)
g1,314:23861355,43396610
(1,314:23861355,43396610:3713026,550500,235932
g1,314:24254571,43396610
g1,314:24254572,43396610
$1,314:24254572,43396610
x1,314:25724813,43396610
g1,314:25870445,43396610
x1,314:26380171,43396610
g1,314:26525803,43396610
x1,314:27181165,43396610
$1,314:27181165,43396610
g1,314:27181165,43396610
g1,314:27574381,43396610
)
g1,314:27574381,43396610
(1,315:27574381,43396610:3713026,550500,235932
g1,314:27967597,43396610
g1,314:27967598,43396610
$1,314:27967598,43396610
x1,314:29437839,43396610
g1,314:29583471,43396610
x1,314:30093197,43396610
g1,314:30238829,43396610
x1,314:30894191,43396610
$1,314:30894191,43396610
g1,315:30894191,43396610
g1,315:31287407,43396610
)
g1,315:31287407,43396610
)
(1,316:10112453,44183042:21174954,550500,235932
g1,315:10112453,44183042
(1,315:10112453,44183042:5995169,550500,235932
r1,315:10112453,44183042:0,786432,235932
g1,315:10505669,44183042
g1,315:10505670,44183042
$1,315:10505670,44183042
x1,315:10826525,44183042
(1,315:10826525,44281345:294003,295640,0
x1,315:11087760,44281345
)
$1,315:11120528,44183042
k1,315:15714406,44183042:4593878
g1,315:16107622,44183042
)
g1,315:16107622,44183042
(1,315:16107622,44183042:3713026,550500,235932
g1,315:16500838,44183042
g1,315:16500839,44183042
$1,315:16500839,44183042
x1,315:17971080,44183042
g1,315:18116712,44183042
x1,315:18626438,44183042
g1,315:18772070,44183042
x1,315:19427432,44183042
$1,315:19427432,44183042
g1,315:19427432,44183042
g1,315:19820648,44183042
)
g1,315:19820648,44183042
(1,315:19820648,44183042:4040707,550500,235932
g1,315:20213864,44183042
g1,315:20213865,44183042
$1,315:20213865,44183042
x1,315:21684106,44183042
g1,315:21829738,44183042
x1,315:22339464,44183042
g1,315:22485096,44183042
x1,315:23140458,44183042
$1,315:23140458,44183042
k1,315:23468139,44183042:327681
g1,315:23861355,44183042
)
g1,315:23861355,44183042
(1,315:23861355,44183042:3713026,550500,235932
g1,315:24254571,44183042
g1,315:24254572,44183042
$1,315:24254572,44183042
x1,315:25724813,44183042
g1,315:25870445,44183042
x1,315:26380171,44183042
g1,315:26525803,44183042
x1,315:27181165,44183042
$1,315:27181165,44183042
g1,315:27181165,44183042
g1,315:27574381,44183042
)
g1,315:27574381,44183042
(1,316:27574381,44183042:3713026,550500,235932
g1,315:27967597,44183042
g1,315:27967598,44183042
$1,315:27967598,44183042
x1,315:29437839,44183042
g1,315:29583471,44183042
x1,315:30093197,44183042
g1,315:30238829,44183042
x1,315:30894191,44183042
$1,315:30894191,44183042
g1,316:30894191,44183042
g1,316:31287407,44183042
)
g1,316:31287407,44183042
)
(1,317:10112453,44969474:21174954,550500,235932
g1,316:10112453,44969474
(1,316:10112453,44969474:5995169,550500,235932
r1,316:10112453,44969474:0,786432,235932
g1,316:10505669,44969474
g1,316:10505670,44969474
$1,316:10505670,44969474
x1,316:10826525,44969474
(1,316:10826525,45067777:555238,295640,0
x1,316:11348995,45067777
)
$1,316:11381763,44969474
k1,316:15714406,44969474:4332643
g1,316:16107622,44969474
)
g1,316:16107622,44969474
(1,316:16107622,44969474:3713026,550500,235932
g1,316:16500838,44969474
g1,316:16500839,44969474
$1,316:16500839,44969474
x1,316:17971080,44969474
g1,316:18116712,44969474
x1,316:18626438,44969474
g1,316:18772070,44969474
x1,316:19427432,44969474
$1,316:19427432,44969474
g1,316:19427432,44969474
g1,316:19820648,44969474
)
g1,316:19820648,44969474
(1,316:19820648,44969474:4040707,550500,235932
g1,316:20213864,44969474
g1,316:20213865,44969474
$1,316:20213865,44969474
x1,316:21684106,44969474
g1,316:21829738,44969474
x1,316:22339464,44969474
g1,316:22485096,44969474
x1,316:23140458,44969474
$1,316:23140458,44969474
k1,316:23468139,44969474:327681
g1,316:23861355,44969474
)
g1,316:23861355,44969474
(1,316:23861355,44969474:3713026,550500,235932
g1,316:24254571,44969474
g1,316:24254572,44969474
$1,316:24254572,44969474
x1,316:25724813,44969474
g1,316:25870445,44969474
x1,316:26380171,44969474
g1,316:26525803,44969474
x1,316:27181165,44969474
$1,316:27181165,44969474
g1,316:27181165,44969474
g1,316:27574381,44969474
)
g1,316:27574381,44969474
(1,317:27574381,44969474:3713026,550500,235932
g1,316:27967597,44969474
g1,316:27967598,44969474
$1,316:27967598,44969474
x1,316:29437839,44969474
g1,316:29583471,44969474
x1,316:30093197,44969474
g1,316:30238829,44969474
x1,316:30894191,44969474
$1,316:30894191,44969474
g1,317:30894191,44969474
g1,317:31287407,44969474
)
g1,317:31287407,44969474
)
]
$1,318:31287407,40888387
)
g1,318:31451247,40888387
g1,320:31451247,40888387
k1,320:33275199,40888387:1823952
)
]
]
(1,322:8288501,47362865:24986698,457436,147846
x1,322:8943861,47362865
g1,322:9107701,47362865
k1,322:21655014,47362865:12547313
x1,322:24702135,47362865
g1,322:24833207,47362865
x1,322:27933282,47362865
g1,322:28064354,47362865
g1,322:28195426,47362865
g1,322:28326498,47362865
g1,322:28457570,47362865
x1,322:28836104,47362865
x1,322:30246944,47362865
g1,322:30378016,47362865
x1,322:30779616,47362865
g1,322:30910688,47362865
x1,322:32873599,47362865
g1,322:33004671,47362865
x1,322:33275199,47362865
)
]
]
!63271
}14
!11
{15
[1,351:4736286,47362865:28538913,42626579,147846
[1,351:8288501,47362865:24986698,44994722,147846
[1,351:8288501,4736286:24986698,2368143,0
(1,351:8288501,4736286:24986698,429681,166327
k1,351:9639424,4736286:1350923
x1,351:12266478,4736286
g1,351:12413934,4736286
x1,351:14264203,4736286
g1,351:14411659,4736286
x1,351:17246906,4736286
g1,351:17394362,4736286
x1,351:17909269,4736286
g1,351:18056725,4736286
x1,351:20020804,4736286
g1,351:20168260,4736286
x1,351:22018529,4736286
g1,351:22165985,4736286
x1,351:25659465,4736286
g1,351:25806921,4736286
x1,351:26558348,4736286
g1,351:26705804,4736286
x1,351:28621527,4736286
g1,351:28768983,4736286
x1,351:30631628,4736286
x1,351:31869069,4736286
g1,351:32016525,4736286
x1,351:32708379,4736286
x1,351:33275199,4736286
)
]
[1,351:8288501,45941965:24986698,38837536,0
[1,343:8288501,17501703:24986698,10397274,0
(1,324:8288501,8237213:24986698,477424,184808
k1,324:11772074,8237213:3483573
(1,324:11772074,8237213:18019552,477424,184808
x1,324:12173802,8237213
x1,324:13308215,8237213
g1,324:13472055,8237213
x1,324:13963575,8237213
g1,324:14166735,8237213
x1,324:16273682,8237213
g1,324:16437522,8237213
x1,324:17013577,8237213
g1,324:17177417,8237213
x1,324:19784399,8237213
g1,324:19948239,8237213
x1,324:20539366,8237213
x1,324:21536812,8237213
x1,324:22433988,8237213
g1,324:22597828,8237213
x1,324:23985865,8237213
g1,324:24149705,8237213
x1,324:24725760,8237213
g1,324:24889600,8237213
x1,324:27227886,8237213
g1,324:27391726,8237213
x1,324:27978269,8237213
x1,324:29791626,8237213
)
k1,324:33275199,8237213:3483573
)
(1,343:8288501,13158470:24986698,4670913,4343233
k1,343:9394190,13158470:1105689
h1,326:9394190,13158470:0,0,0
(1,341:9394190,13158470:22611480,4670913,4343233
$1,341:9394190,13158470
[1,341:9394190,13158470:22611480,4670913,4343233
(1,328:9394190,9195343:22611480,550500,389612
g1,328:9394190,9195343
(1,328:9394190,9195343:7759376,550500,389612
r1,328:9394190,9195343:0,786432,235932
g1,328:9787406,9195343
g1,328:9787407,9195343
x1,328:10963765,9195343
g1,328:11127605,9195343
x1,328:11703660,9195343
g1,328:11867500,9195343
x1,328:14292298,9195343
g1,328:14456138,9195343
x1,328:15224864,9195343
x1,328:16760350,9195343
g1,328:16760350,9195343
g1,328:17153566,9195343
)
g1,328:17153566,9195343
(1,328:17153566,9195343:3713026,550500,389612
g1,328:17546782,9195343
g1,328:17546783,9195343
x1,328:18202143,9195343
k1,328:20473376,9195343:2271233
g1,328:20866592,9195343
)
g1,328:20866592,9195343
(1,328:20866592,9195343:3713026,550500,389612
g1,328:21259808,9195343
g1,328:21259809,9195343
x1,328:22242849,9195343
k1,328:24186402,9195343:1943553
g1,328:24579618,9195343
)
g1,328:24579618,9195343
(1,328:24579618,9195343:3713026,550500,389612
g1,328:24972834,9195343
g1,328:24972835,9195343
x1,328:25955875,9195343
k1,328:27899428,9195343:1943553
g1,328:28292644,9195343
)
g1,328:28292644,9195343
(1,328:28292644,9195343:3713026,550500,389612
g1,328:28685860,9195343
g1,328:28685861,9195343
x1,328:29668901,9195343
r1,328:29668901,9195343:0,389612,389612
k1,328:31612454,9195343:1943553
g1,328:32005670,9195343
)
g1,328:32005670,9195343
)
(1,331:9394190,10161669:22611480,550500,235932
g1,330:9394190,10161669
(1,330:9394190,10161669:7759376,550500,235932
r1,330:9394190,10161669:0,786432,235932
g1,330:9787406,10161669
g1,330:9787407,10161669
$1,330:9787407,10161669
x1,330:10108262,10161669
(1,330:10108262,10259972:294003,295640,0
x1,330:10369497,10259972
)
$1,330:10402265,10161669
k1,330:16760350,10161669:6358085
g1,330:17153566,10161669
)
g1,330:17153566,10161669
(1,330:17153566,10161669:3713026,550500,235932
g1,330:17546782,10161669
g1,330:17546783,10161669
$1,330:17546783,10161669
x1,330:19017024,10161669
g1,330:19162656,10161669
x1,330:19672382,10161669
g1,330:19818014,10161669
x1,330:20473376,10161669
$1,330:20473376,10161669
g1,330:20473376,10161669
g1,330:20866592,10161669
)
g1,330:20866592,10161669
(1,330:20866592,10161669:3713026,550500,235932
g1,330:21259808,10161669
g1,330:21259809,10161669
$1,330:21259809,10161669
x1,330:22730050,10161669
g1,330:22875682,10161669
x1,330:23385408,10161669
g1,330:23531040,10161669
x1,330:24186402,10161669
$1,330:24186402,10161669
g1,330:24186402,10161669
g1,330:24579618,10161669
)
g1,330:24579618,10161669
(1,330:24579618,10161669:3713026,550500,235932
g1,330:24972834,10161669
g1,330:24972835,10161669
$1,330:24972835,10161669
x1,330:26443076,10161669
g1,330:26588708,10161669
x1,330:27098434,10161669
g1,330:27244066,10161669
x1,330:27899428,10161669
$1,330:27899428,10161669
g1,330:27899428,10161669
g1,330:28292644,10161669
)
g1,330:28292644,10161669
(1,331:28292644,10161669:3713026,550500,235932
g1,330:28685860,10161669
g1,330:28685861,10161669
$1,330:28685861,10161669
x1,330:30156102,10161669
g1,330:30301734,10161669
x1,330:30811460,10161669
g1,330:30957092,10161669
x1,330:31612454,10161669
$1,330:31612454,10161669
g1,331:31612454,10161669
g1,331:32005670,10161669
)
g1,331:32005670,10161669
)
(1,332:9394190,10948101:22611480,550500,235932
g1,331:9394190,10948101
(1,331:9394190,10948101:7759376,550500,235932
r1,331:9394190,10948101:0,786432,235932
g1,331:9787406,10948101
g1,331:9787407,10948101
$1,331:9787407,10948101
x1,331:10108262,10948101
(1,331:10108262,11046404:294003,295640,0
x1,331:10369497,11046404
)
$1,331:10402265,10948101
k1,331:16760350,10948101:6358085
g1,331:17153566,10948101
)
g1,331:17153566,10948101
(1,331:17153566,10948101:3713026,550500,235932
g1,331:17546782,10948101
g1,331:17546783,10948101
$1,331:17546783,10948101
x1,331:19017024,10948101
g1,331:19162656,10948101
x1,331:19672382,10948101
g1,331:19818014,10948101
x1,331:20473376,10948101
$1,331:20473376,10948101
g1,331:20473376,10948101
g1,331:20866592,10948101
)
g1,331:20866592,10948101
(1,331:20866592,10948101:3713026,550500,235932
g1,331:21259808,10948101
g1,331:21259809,10948101
$1,331:21259809,10948101
x1,331:22730050,10948101
g1,331:22875682,10948101
x1,331:23385408,10948101
g1,331:23531040,10948101
x1,331:24186402,10948101
$1,331:24186402,10948101
g1,331:24186402,10948101
g1,331:24579618,10948101
)
g1,331:24579618,10948101
(1,331:24579618,10948101:3713026,550500,235932
g1,331:24972834,10948101
g1,331:24972835,10948101
$1,331:24972835,10948101
x1,331:26443076,10948101
g1,331:26588708,10948101
x1,331:27098434,10948101
g1,331:27244066,10948101
x1,331:27899428,10948101
$1,331:27899428,10948101
g1,331:27899428,10948101
g1,331:28292644,10948101
)
g1,331:28292644,10948101
(1,332:28292644,10948101:3713026,550500,235932
g1,331:28685860,10948101
g1,331:28685861,10948101
$1,331:28685861,10948101
x1,331:30156102,10948101
g1,331:30301734,10948101
x1,331:30811460,10948101
g1,331:30957092,10948101
x1,331:31612454,10948101
$1,331:31612454,10948101
g1,332:31612454,10948101
g1,332:32005670,10948101
)
g1,332:32005670,10948101
)
(1,333:9394190,11734533:22611480,550500,235932
g1,332:9394190,11734533
(1,332:9394190,11734533:7759376,550500,235932
r1,332:9394190,11734533:0,786432,235932
g1,332:9787406,11734533
g1,332:9787407,11734533
$1,332:9787407,11734533
x1,332:10108262,11734533
(1,332:10108262,11832836:294003,295640,0
x1,332:10369497,11832836
)
$1,332:10402265,11734533
k1,332:16760350,11734533:6358085
g1,332:17153566,11734533
)
g1,332:17153566,11734533
(1,332:17153566,11734533:3713026,550500,235932
g1,332:17546782,11734533
g1,332:17546783,11734533
$1,332:17546783,11734533
x1,332:19017024,11734533
g1,332:19162656,11734533
x1,332:19672382,11734533
g1,332:19818014,11734533
x1,332:20473376,11734533
$1,332:20473376,11734533
g1,332:20473376,11734533
g1,332:20866592,11734533
)
g1,332:20866592,11734533
(1,332:20866592,11734533:3713026,550500,235932
g1,332:21259808,11734533
g1,332:21259809,11734533
$1,332:21259809,11734533
x1,332:22730050,11734533
g1,332:22875682,11734533
x1,332:23385408,11734533
g1,332:23531040,11734533
x1,332:24186402,11734533
$1,332:24186402,11734533
g1,332:24186402,11734533
g1,332:24579618,11734533
)
g1,332:24579618,11734533
(1,332:24579618,11734533:3713026,550500,235932
g1,332:24972834,11734533
g1,332:24972835,11734533
$1,332:24972835,11734533
x1,332:26443076,11734533
g1,332:26588708,11734533
x1,332:27098434,11734533
g1,332:27244066,11734533
x1,332:27899428,11734533
$1,332:27899428,11734533
g1,332:27899428,11734533
g1,332:28292644,11734533
)
g1,332:28292644,11734533
(1,333:28292644,11734533:3713026,550500,235932
g1,332:28685860,11734533
g1,332:28685861,11734533
$1,332:28685861,11734533
x1,332:30156102,11734533
g1,332:30301734,11734533
x1,332:30811460,11734533
g1,332:30957092,11734533
x1,332:31612454,11734533
$1,332:31612454,11734533
g1,333:31612454,11734533
g1,333:32005670,11734533
)
g1,333:32005670,11734533
)
(1,334:9394190,12520965:22611480,550500,235932
g1,333:9394190,12520965
(1,333:9394190,12520965:7759376,550500,235932
r1,333:9394190,12520965:0,786432,235932
g1,333:9787406,12520965
g1,333:9787407,12520965
$1,333:9787407,12520965
x1,333:10108262,12520965
(1,333:10108262,12619268:294003,295640,0
x1,333:10369497,12619268
)
$1,333:10402265,12520965
k1,333:16760350,12520965:6358085
g1,333:17153566,12520965
)
g1,333:17153566,12520965
(1,333:17153566,12520965:3713026,550500,235932
g1,333:17546782,12520965
g1,333:17546783,12520965
$1,333:17546783,12520965
x1,333:19017024,12520965
g1,333:19162656,12520965
x1,333:19672382,12520965
g1,333:19818014,12520965
x1,333:20473376,12520965
$1,333:20473376,12520965
g1,333:20473376,12520965
g1,333:20866592,12520965
)
g1,333:20866592,12520965
(1,333:20866592,12520965:3713026,550500,235932
g1,333:21259808,12520965
g1,333:21259809,12520965
$1,333:21259809,12520965
x1,333:22730050,12520965
g1,333:22875682,12520965
x1,333:23385408,12520965
g1,333:23531040,12520965
x1,333:24186402,12520965
$1,333:24186402,12520965
g1,333:24186402,12520965
g1,333:24579618,12520965
)
g1,333:24579618,12520965
(1,333:24579618,12520965:3713026,550500,235932
g1,333:24972834,12520965
g1,333:24972835,12520965
$1,333:24972835,12520965
x1,333:26443076,12520965
g1,333:26588708,12520965
x1,333:27098434,12520965
g1,333:27244066,12520965
x1,333:27899428,12520965
$1,333:27899428,12520965
g1,333:27899428,12520965
g1,333:28292644,12520965
)
g1,333:28292644,12520965
(1,334:28292644,12520965:3713026,550500,235932
g1,333:28685860,12520965
g1,333:28685861,12520965
$1,333:28685861,12520965
x1,333:30156102,12520965
g1,333:30301734,12520965
x1,333:30811460,12520965
g1,333:30957092,12520965
x1,333:31612454,12520965
$1,333:31612454,12520965
g1,334:31612454,12520965
g1,334:32005670,12520965
)
g1,334:32005670,12520965
)
(1,335:9394190,13307397:22611480,550500,235932
g1,334:9394190,13307397
(1,334:9394190,13307397:7759376,550500,235932
r1,334:9394190,13307397:0,786432,235932
g1,334:9787406,13307397
g1,334:9787407,13307397
$1,334:9787407,13307397
x1,334:10108262,13307397
(1,334:10108262,13405700:294003,295640,0
x1,334:10369497,13405700
)
$1,334:10402265,13307397
k1,334:16760350,13307397:6358085
g1,334:17153566,13307397
)
g1,334:17153566,13307397
(1,334:17153566,13307397:3713026,550500,235932
g1,334:17546782,13307397
g1,334:17546783,13307397
$1,334:17546783,13307397
x1,334:19017024,13307397
g1,334:19162656,13307397
x1,334:19672382,13307397
g1,334:19818014,13307397
x1,334:20473376,13307397
$1,334:20473376,13307397
g1,334:20473376,13307397
g1,334:20866592,13307397
)
g1,334:20866592,13307397
(1,334:20866592,13307397:3713026,550500,235932
g1,334:21259808,13307397
g1,334:21259809,13307397
$1,334:21259809,13307397
x1,334:22730050,13307397
g1,334:22875682,13307397
x1,334:23385408,13307397
g1,334:23531040,13307397
x1,334:24186402,13307397
$1,334:24186402,13307397
g1,334:24186402,13307397
g1,334:24579618,13307397
)
g1,334:24579618,13307397
(1,334:24579618,13307397:3713026,550500,235932
g1,334:24972834,13307397
g1,334:24972835,13307397
$1,334:24972835,13307397
x1,334:26443076,13307397
g1,334:26588708,13307397
x1,334:27098434,13307397
g1,334:27244066,13307397
x1,334:27899428,13307397
$1,334:27899428,13307397
g1,334:27899428,13307397
g1,334:28292644,13307397
)
g1,334:28292644,13307397
(1,335:28292644,13307397:3713026,550500,235932
g1,334:28685860,13307397
g1,334:28685861,13307397
$1,334:28685861,13307397
x1,334:30156102,13307397
g1,334:30301734,13307397
x1,334:30811460,13307397
g1,334:30957092,13307397
x1,334:31612454,13307397
$1,334:31612454,13307397
g1,335:31612454,13307397
g1,335:32005670,13307397
)
g1,335:32005670,13307397
)
(1,336:9394190,14093829:22611480,550500,235932
g1,335:9394190,14093829
(1,335:9394190,14093829:7759376,550500,235932
r1,335:9394190,14093829:0,786432,235932
g1,335:9787406,14093829
g1,335:9787407,14093829
$1,335:9787407,14093829
x1,335:10108262,14093829
(1,335:10108262,14192132:294003,295640,0
x1,335:10369497,14192132
)
$1,335:10402265,14093829
k1,335:16760350,14093829:6358085
g1,335:17153566,14093829
)
g1,335:17153566,14093829
(1,335:17153566,14093829:3713026,550500,235932
g1,335:17546782,14093829
g1,335:17546783,14093829
$1,335:17546783,14093829
x1,335:19017024,14093829
g1,335:19162656,14093829
x1,335:19672382,14093829
g1,335:19818014,14093829
x1,335:20473376,14093829
$1,335:20473376,14093829
g1,335:20473376,14093829
g1,335:20866592,14093829
)
g1,335:20866592,14093829
(1,335:20866592,14093829:3713026,550500,235932
g1,335:21259808,14093829
g1,335:21259809,14093829
$1,335:21259809,14093829
x1,335:22730050,14093829
g1,335:22875682,14093829
x1,335:23385408,14093829
g1,335:23531040,14093829
x1,335:24186402,14093829
$1,335:24186402,14093829
g1,335:24186402,14093829
g1,335:24579618,14093829
)
g1,335:24579618,14093829
(1,335:24579618,14093829:3713026,550500,235932
g1,335:24972834,14093829
g1,335:24972835,14093829
$1,335:24972835,14093829
x1,335:26443076,14093829
g1,335:26588708,14093829
x1,335:27098434,14093829
g1,335:27244066,14093829
x1,335:27899428,14093829
$1,335:27899428,14093829
g1,335:27899428,14093829
g1,335:28292644,14093829
)
g1,335:28292644,14093829
(1,336:28292644,14093829:3713026,550500,235932
g1,335:28685860,14093829
g1,335:28685861,14093829
$1,335:28685861,14093829
x1,335:30156102,14093829
g1,335:30301734,14093829
x1,335:30811460,14093829
g1,335:30957092,14093829
x1,335:31612454,14093829
$1,335:31612454,14093829
g1,336:31612454,14093829
g1,336:32005670,14093829
)
g1,336:32005670,14093829
)
(1,337:9394190,14880261:22611480,550500,235932
g1,336:9394190,14880261
(1,336:9394190,14880261:7759376,550500,235932
r1,336:9394190,14880261:0,786432,235932
g1,336:9787406,14880261
g1,336:9787407,14880261
$1,336:9787407,14880261
x1,336:10108262,14880261
(1,336:10108262,14978564:294003,295640,0
x1,336:10369497,14978564
)
$1,336:10402265,14880261
k1,336:16760350,14880261:6358085
g1,336:17153566,14880261
)
g1,336:17153566,14880261
(1,336:17153566,14880261:3713026,550500,235932
g1,336:17546782,14880261
g1,336:17546783,14880261
$1,336:17546783,14880261
x1,336:19017024,14880261
g1,336:19162656,14880261
x1,336:19672382,14880261
g1,336:19818014,14880261
x1,336:20473376,14880261
$1,336:20473376,14880261
g1,336:20473376,14880261
g1,336:20866592,14880261
)
g1,336:20866592,14880261
(1,336:20866592,14880261:3713026,550500,235932
g1,336:21259808,14880261
g1,336:21259809,14880261
$1,336:21259809,14880261
x1,336:22730050,14880261
g1,336:22875682,14880261
x1,336:23385408,14880261
g1,336:23531040,14880261
x1,336:24186402,14880261
$1,336:24186402,14880261
g1,336:24186402,14880261
g1,336:24579618,14880261
)
g1,336:24579618,14880261
(1,336:24579618,14880261:3713026,550500,235932
g1,336:24972834,14880261
g1,336:24972835,14880261
$1,336:24972835,14880261
x1,336:26443076,14880261
g1,336:26588708,14880261
x1,336:27098434,14880261
g1,336:27244066,14880261
x1,336:27899428,14880261
$1,336:27899428,14880261
g1,336:27899428,14880261
g1,336:28292644,14880261
)
g1,336:28292644,14880261
(1,337:28292644,14880261:3713026,550500,235932
g1,336:28685860,14880261
g1,336:28685861,14880261
$1,336:28685861,14880261
x1,336:30156102,14880261
g1,336:30301734,14880261
x1,336:30811460,14880261
g1,336:30957092,14880261
x1,336:31612454,14880261
$1,336:31612454,14880261
g1,337:31612454,14880261
g1,337:32005670,14880261
)
g1,337:32005670,14880261
)
(1,338:9394190,15666693:22611480,550500,235932
g1,337:9394190,15666693
(1,337:9394190,15666693:7759376,550500,235932
r1,337:9394190,15666693:0,786432,235932
g1,337:9787406,15666693
g1,337:9787407,15666693
$1,337:9787407,15666693
x1,337:10108262,15666693
(1,337:10108262,15764996:294003,295640,0
x1,337:10369497,15764996
)
$1,337:10402265,15666693
k1,337:16760350,15666693:6358085
g1,337:17153566,15666693
)
g1,337:17153566,15666693
(1,337:17153566,15666693:3713026,550500,235932
g1,337:17546782,15666693
g1,337:17546783,15666693
$1,337:17546783,15666693
x1,337:19017024,15666693
g1,337:19162656,15666693
x1,337:19672382,15666693
g1,337:19818014,15666693
x1,337:20473376,15666693
$1,337:20473376,15666693
g1,337:20473376,15666693
g1,337:20866592,15666693
)
g1,337:20866592,15666693
(1,337:20866592,15666693:3713026,550500,235932
g1,337:21259808,15666693
g1,337:21259809,15666693
$1,337:21259809,15666693
x1,337:22730050,15666693
g1,337:22875682,15666693
x1,337:23385408,15666693
g1,337:23531040,15666693
x1,337:24186402,15666693
$1,337:24186402,15666693
g1,337:24186402,15666693
g1,337:24579618,15666693
)
g1,337:24579618,15666693
(1,337:24579618,15666693:3713026,550500,235932
g1,337:24972834,15666693
g1,337:24972835,15666693
$1,337:24972835,15666693
x1,337:26443076,15666693
g1,337:26588708,15666693
x1,337:27098434,15666693
g1,337:27244066,15666693
x1,337:27899428,15666693
$1,337:27899428,15666693
g1,337:27899428,15666693
g1,337:28292644,15666693
)
g1,337:28292644,15666693
(1,338:28292644,15666693:3713026,550500,235932
g1,337:28685860,15666693
g1,337:28685861,15666693
$1,337:28685861,15666693
x1,337:30156102,15666693
g1,337:30301734,15666693
x1,337:30811460,15666693
g1,337:30957092,15666693
x1,337:31612454,15666693
$1,337:31612454,15666693
g1,338:31612454,15666693
g1,338:32005670,15666693
)
g1,338:32005670,15666693
)
(1,339:9394190,16453125:22611480,550500,235932
g1,338:9394190,16453125
(1,338:9394190,16453125:7759376,550500,235932
r1,338:9394190,16453125:0,786432,235932
g1,338:9787406,16453125
g1,338:9787407,16453125
$1,338:9787407,16453125
x1,338:10108262,16453125
(1,338:10108262,16551428:294003,295640,0
x1,338:10369497,16551428
)
$1,338:10402265,16453125
k1,338:16760350,16453125:6358085
g1,338:17153566,16453125
)
g1,338:17153566,16453125
(1,338:17153566,16453125:3713026,550500,235932
g1,338:17546782,16453125
g1,338:17546783,16453125
$1,338:17546783,16453125
x1,338:19017024,16453125
g1,338:19162656,16453125
x1,338:19672382,16453125
g1,338:19818014,16453125
x1,338:20473376,16453125
$1,338:20473376,16453125
g1,338:20473376,16453125
g1,338:20866592,16453125
)
g1,338:20866592,16453125
(1,338:20866592,16453125:3713026,550500,235932
g1,338:21259808,16453125
g1,338:21259809,16453125
$1,338:21259809,16453125
x1,338:22730050,16453125
g1,338:22875682,16453125
x1,338:23385408,16453125
g1,338:23531040,16453125
x1,338:24186402,16453125
$1,338:24186402,16453125
g1,338:24186402,16453125
g1,338:24579618,16453125
)
g1,338:24579618,16453125
(1,338:24579618,16453125:3713026,550500,235932
g1,338:24972834,16453125
g1,338:24972835,16453125
$1,338:24972835,16453125
x1,338:26443076,16453125
g1,338:26588708,16453125
x1,338:27098434,16453125
g1,338:27244066,16453125
x1,338:27899428,16453125
$1,338:27899428,16453125
g1,338:27899428,16453125
g1,338:28292644,16453125
)
g1,338:28292644,16453125
(1,339:28292644,16453125:3713026,550500,235932
g1,338:28685860,16453125
g1,338:28685861,16453125
$1,338:28685861,16453125
x1,338:30156102,16453125
g1,338:30301734,16453125
x1,338:30811460,16453125
g1,338:30957092,16453125
x1,338:31612454,16453125
$1,338:31612454,16453125
g1,339:31612454,16453125
g1,339:32005670,16453125
)
g1,339:32005670,16453125
)
(1,340:9394190,17239557:22611480,550500,235932
g1,339:9394190,17239557
(1,339:9394190,17239557:7759376,550500,235932
r1,339:9394190,17239557:0,786432,235932
g1,339:9787406,17239557
g1,339:9787407,17239557
$1,339:9787407,17239557
x1,339:10108262,17239557
(1,339:10108262,17337860:555238,295640,0
x1,339:10630732,17337860
)
$1,339:10663500,17239557
k1,339:16760350,17239557:6096850
g1,339:17153566,17239557
)
g1,339:17153566,17239557
(1,339:17153566,17239557:3713026,550500,235932
g1,339:17546782,17239557
g1,339:17546783,17239557
$1,339:17546783,17239557
x1,339:19017024,17239557
g1,339:19162656,17239557
x1,339:19672382,17239557
g1,339:19818014,17239557
x1,339:20473376,17239557
$1,339:20473376,17239557
g1,339:20473376,17239557
g1,339:20866592,17239557
)
g1,339:20866592,17239557
(1,339:20866592,17239557:3713026,550500,235932
g1,339:21259808,17239557
g1,339:21259809,17239557
$1,339:21259809,17239557
x1,339:22730050,17239557
g1,339:22875682,17239557
x1,339:23385408,17239557
g1,339:23531040,17239557
x1,339:24186402,17239557
$1,339:24186402,17239557
g1,339:24186402,17239557
g1,339:24579618,17239557
)
g1,339:24579618,17239557
(1,339:24579618,17239557:3713026,550500,235932
g1,339:24972834,17239557
g1,339:24972835,17239557
$1,339:24972835,17239557
x1,339:26443076,17239557
g1,339:26588708,17239557
x1,339:27098434,17239557
g1,339:27244066,17239557
x1,339:27899428,17239557
$1,339:27899428,17239557
g1,339:27899428,17239557
g1,339:28292644,17239557
)
g1,339:28292644,17239557
(1,340:28292644,17239557:3713026,550500,235932
g1,339:28685860,17239557
g1,339:28685861,17239557
$1,339:28685861,17239557
x1,339:30156102,17239557
g1,339:30301734,17239557
x1,339:30811460,17239557
g1,339:30957092,17239557
x1,339:31612454,17239557
$1,339:31612454,17239557
g1,340:31612454,17239557
g1,340:32005670,17239557
)
g1,340:32005670,17239557
)
]
$1,341:32005670,13158470
)
g1,341:32169510,13158470
g1,343:32169510,13158470
k1,343:33275199,13158470:1105689
)
]
(1,345:8288501,19504479:24986698,515605,190880
(1,345:8288501,19504479:1076428,481519,2505
g1,345:8288501,19504479
x1,345:8647310,19504479
g1,345:9364929,19504479
)
x1,345:13749551,19504479
g1,345:13928955,19504479
x1,345:16280575,19504479
g1,345:16459979,19504479
x1,345:17695716,19504479
g1,345:17875120,19504479
x1,345:21342624,19504479
g1,345:21522028,19504479
x1,345:23952583,19504479
k1,345:28613891,19504479:4661308
k1,345:33275199,19504479:4661308
)
(1,348:8288501,20751951:24986698,477424,184808
x1,348:8890773,20751951
k1,347:9105577,20751951:214804
x1,347:9463400,20751951
x1,347:9722263,20751951
x1,347:10683670,20751951
k1,347:10898473,20751951:214803
x1,347:11469936,20751951
k1,347:11684740,20751951:214804
x1,347:12912219,20751951
x1,347:13892626,20751951
x1,347:14194746,20751951
k1,347:14409550,20751951:214804
x1,347:15937836,20751951
k1,347:16152640,20751951:214804
x1,347:17300157,20751951
x1,347:18500764,20751951
k1,347:18715567,20751951:214803
x1,347:19291622,20751951
k1,347:19506426,20751951:214804
x1,347:20761433,20751951
k1,347:20976185,20751951:214752
x1,347:22085705,20751951
k1,347:22300509,20751951:214804
x1,347:23151820,20751951
x1,347:24914075,20751951
k1,347:25128828,20751951:214753
x1,347:25647211,20751951
x1,347:26369410,20751951
x1,347:28434423,20751951
k1,347:28661967,20751951:227544
x1,347:29522447,20751951
k1,347:29737251,20751951:214804
x1,347:31130530,20751951
k1,347:31345333,20751951:214803
x1,347:32732715,20751951
k1,347:32947519,20751951:214804
x1,347:33275199,20751951
k1,347:33275199,20751951:0
)
(1,348:8288501,21538383:24986698,477424,184808
x1,348:9128003,21538383
x1,348:9923594,21538383
x1,348:11067176,21538383
k1,347:11253794,21538383:186618
x1,347:11829849,21538383
k1,347:12016468,21538383:186619
x1,347:12671828,21538383
k1,347:12858446,21538383:186618
x1,347:14059053,21538383
x1,347:15046020,21538383
x1,347:15434652,21538383
k1,347:15621270,21538383:186618
x1,347:17351397,21538383
x1,347:18880996,21538383
k1,347:19067615,21538383:186619
x1,347:19720342,21538383
x1,347:20428780,21538383
x1,347:21953786,21538383
k1,347:22225281,21538383:271495
x1,347:23767985,21538383
x1,347:24081897,21538383
x1,347:25201897,21538383
x1,347:25392600,21538383
x1,347:26201959,21538383
k1,347:26388577,21538383:186618
x1,347:27725504,21538383
x1,347:28507990,21538383
k1,347:28694608,21538383:186618
x1,347:29270663,21538383
k1,347:29457282,21538383:186619
x1,347:30366250,21538383
k1,347:30552868,21538383:186618
x1,347:31205595,21538383
x1,347:31914033,21538383
x1,347:33275199,21538383
k1,347:33275199,21538383:0
)
(1,348:8288501,22324815:24986698,477424,184808
x1,348:9910499,22324815
k1,347:10052247,22324815:141748
x1,347:11384574,22324815
k1,347:11526323,22324815:141749
x1,347:12435291,22324815
k1,347:12577039,22324815:141748
x1,347:13049542,22324815
x1,347:13753389,22324815
k1,347:13895138,22324815:141749
x1,347:14646825,22324815
x1,347:15051168,22324815
x1,347:16148231,22324815
k1,347:16289979,22324815:141748
x1,347:17887720,22324815
k1,347:18029469,22324815:141749
x1,347:18616012,22324815
x1,347:18918132,22324815
k1,347:19059880,22324815:141748
x1,347:20680558,22324815
k1,347:20822307,22324815:141749
x1,347:21394426,22324815
k1,347:21536174,22324815:141748
x1,347:21937902,22324815
x1,347:22205293,22324815
x1,347:23072315,22324815
k1,347:23214063,22324815:141748
x1,347:23705583,22324815
k1,347:23901380,22324815:195797
x1,347:24503652,22324815
k1,347:24645400,22324815:141748
x1,347:25709030,22324815
k1,347:25850779,22324815:141749
x1,347:26503506,22324815
x1,347:27211944,22324815
x1,347:28295239,22324815
k1,347:28436987,22324815:141748
x1,347:29406250,22324815
k1,347:29552417,22324815:146167
x1,347:30412897,22324815
k1,347:30554646,22324815:141749
x1,347:31947925,22324815
k1,347:32089673,22324815:141748
x1,347:33056967,22324815
x1,347:33275199,22324815
k1,348:33275199,22324815:0
)
(1,348:8288501,23111247:24986698,477424,184808
x1,348:10143811,23111247
k1,347:10284665,23111247:140854
x1,347:11570464,23111247
x1,347:12991917,23111247
k1,347:13132771,23111247:140854
x1,347:14478209,23111247
k1,347:14619062,23111247:140853
x1,347:15224613,23111247
k1,347:15365467,23111247:140854
$1,347:15365467,23111247
x1,347:15686322,23111247
(1,347:15686322,23209550:294003,295640,0
x1,347:15947557,23209550
)
$1,347:15980325,23111247
x1,347:16144165,23111247
k1,347:16289616,23111247:145451
$1,347:16289616,23111247
x1,347:16610471,23111247
(1,347:16610471,23209550:294003,295640,0
x1,347:16871706,23209550
)
$1,347:16904474,23111247
x1,347:17068314,23111247
k1,347:17213765,23111247:145451
x1,347:18323285,23111247
k1,347:18464139,23111247:140854
$1,347:18464139,23111247
x1,347:18784994,23111247
(1,347:18784994,23209550:294003,295640,0
x1,347:19046229,23209550
)
$1,347:19078997,23111247
x1,347:19242837,23111247
k1,347:19438335,23111247:195498
$1,347:19438335,23111247
x1,347:19759190,23111247
(1,347:19759190,23209550:294003,295640,0
x1,347:20020425,23209550
)
$1,347:20053193,23111247
k1,347:20194047,23111247:140854
x1,347:20662621,23111247
k1,347:20803475,23111247:140854
x1,347:21131155,23111247
k1,347:21272009,23111247:140854
x1,347:22844198,23111247
k1,347:22985052,23111247:140854
x1,347:25215873,23111247
k1,347:25356727,23111247:140854
x1,347:26642526,23111247
x1,347:27786108,23111247
k1,347:27926961,23111247:140853
x1,347:29427720,23111247
x1,347:29729840,23111247
k1,347:29870694,23111247:140854
x1,347:30198374,23111247
k1,347:30339228,23111247:140854
x1,347:31306522,23111247
x1,347:33275199,23111247
k1,347:33275199,23111247:0
)
(1,348:8288501,23897679:24986698,477424,140895
x1,348:9157499,23897679
x1,348:11506263,23897679
k1,347:11691382,23897679:185119
x1,347:12659341,23897679
x1,347:13996268,23897679
k1,347:14181386,23897679:185118
x1,347:15328903,23897679
x1,347:16523605,23897679
k1,347:16708724,23897679:185119
x1,347:17177298,23897679
k1,347:17362417,23897679:185119
x1,347:17934536,23897679
k1,347:18119654,23897679:185118
x1,347:18691773,23897679
x1,347:19219325,23897679
x1,347:20366842,23897679
k1,347:20551961,23897679:185119
x1,347:21097873,23897679
k1,347:21282991,23897679:185118
x1,347:21446831,23897679
k1,347:21637270,23897679:190439
x1,347:22347022,23897679
k1,347:22614017,23897679:266995
x1,347:23711073,23897679
k1,347:23896192,23897679:185119
x1,347:24849071,23897679
x1,347:25699717,23897679
k1,347:25884836,23897679:185119
x1,347:26471379,23897679
x1,347:26773499,23897679
k1,347:26958617,23897679:185118
x1,347:28123175,23897679
x1,347:28527518,23897679
x1,347:30382828,23897679
k1,347:30567947,23897679:185119
x1,347:31853746,23897679
x1,347:33275199,23897679
k1,347:33275199,23897679:0
)
(1,348:8288501,24684111:24986698,477424,184808
x1,348:8943853,24684111
x1,347:9569067,24684111
k1,347:9713879,24684111:144812
x1,347:10241431,24684111
k1,347:10386243,24684111:144812
x1,347:11232306,24684111
k1,347:11377118,24684111:144812
x1,347:13069910,24684111
k1,347:13266727,24684111:196817
x1,347:14363783,24684111
k1,347:14508595,24684111:144812
x1,347:15203923,24684111
x1,347:15867129,24684111
x1,347:16169249,24684111
k1,347:16314061,24684111:144812
x1,347:17119484,24684111
k1,347:17264296,24684111:144812
x1,347:17840351,24684111
k1,347:17985163,24684111:144812
x1,347:19004226,24684111
k1,347:19149037,24684111:144811
x1,347:19801764,24684111
x1,347:20510202,24684111
x1,347:21871368,24684111
k1,347:22016180,24684111:144812
x1,347:23617204,24684111
k1,347:23762016,24684111:144812
x1,347:24596934,24684111
k1,347:24741746,24684111:144812
x1,347:25805376,24684111
k1,347:25950188,24684111:144812
x1,347:27601674,24684111
k1,347:27746486,24684111:144812
x1,347:28215060,24684111
k1,347:28359872,24684111:144812
x1,347:29447102,24684111
x1,347:30805644,24684111
k1,347:31002461,24684111:196817
x1,347:31604733,24684111
k1,347:31749545,24684111:144812
x1,347:33275199,24684111
k1,347:33275199,24684111:0
)
(1,348:8288501,25470543:24986698,477424,184808
x1,348:9451755,25470543
x1,347:10282098,25470543
k1,347:10538537,25470543:256439
x1,347:11447505,25470543
k1,347:11685425,25470543:237920
x1,347:12338152,25470543
x1,347:13046590,25470543
x1,347:14407756,25470543
k1,347:14645676,25470543:237920
x1,347:15645748,25470543
k1,347:15883668,25470543:237920
x1,347:16559987,25470543
k1,347:16797907,25470543:237920
x1,347:18531306,25470543
k1,347:18769226,25470543:237920
x1,347:19604144,25470543
k1,347:19842064,25470543:237920
x1,347:20915536,25470543
k1,347:21153455,25470543:237919
x1,347:22508726,25470543
x1,347:23443908,25470543
k1,347:23681828,25470543:237920
x1,347:24257883,25470543
k1,347:24495803,25470543:237920
x1,347:25643320,25470543
x1,347:27279733,25470543
k1,347:27705133,25470543:425400
x1,347:29154780,25470543
x1,347:30411738,25470543
x1,347:30527081,25470543
k1,347:30783520,25470543:256439
x1,347:31644000,25470543
k1,347:31881920,25470543:237920
x1,347:33275199,25470543
k1,347:33275199,25470543:0
)
(1,348:8288501,26256975:24986698,477424,184808
x1,348:10021900,26256975
g1,347:10185740,26256975
x1,347:11094708,26256975
g1,347:11258548,26256975
x1,347:11911275,26256975
x1,347:12619713,26256975
x1,347:13980879,26256975
g1,347:14144719,26256975
x1,347:14979637,26256975
g1,347:15143477,26256975
x1,347:15734604,26256975
x1,347:17008612,26256975
x1,347:18494296,26256975
g1,347:18658136,26256975
x1,347:19313496,26256975
g1,347:19477336,26256975
x1,347:20586856,26256975
g1,347:20750696,26256975
x1,347:21406056,26256975
g1,347:21569896,26256975
x1,347:22142015,26256975
g1,347:22305855,26256975
x1,347:23369485,26256975
g1,347:23533325,26256975
x1,347:24254869,26256975
x1,347:25221508,26256975
x1,347:25336851,26256975
k1,348:33275199,26256975:7938348
g1,348:33275199,26256975
)
(1,350:8288501,27043407:24986698,477424,184808
h1,349:8288501,27043407:1310720,0,0
x1,349:10201493,27043407
k1,349:10472712,27043407:271219
x1,349:10830535,27043407
x1,349:11089398,27043407
x1,349:12050805,27043407
k1,349:12322024,27043407:271219
x1,349:12893487,27043407
k1,349:13164706,27043407:271219
x1,349:14749354,27043407
k1,349:15020572,27043407:271218
x1,349:15348252,27043407
k1,349:15619471,27043407:271219
x1,349:16614949,27043407
k1,349:16886168,27043407:271219
x1,349:18113647,27043407
x1,349:18835191,27043407
x1,349:19284757,27043407
x1,349:20301867,27043407
k1,349:20573086,27043407:271219
x1,349:21249405,27043407
x1,349:23018853,27043407
k1,349:23290072,27043407:271219
x1,349:24199040,27043407
k1,349:24470259,27043407:271219
x1,349:25122986,27043407
x1,349:25469017,27043407
x1,349:27212911,27043407
k1,349:27484130,27043407:271219
x1,349:28335441,27043407
x1,349:30097696,27043407
k1,349:30368806,27043407:271110
x1,349:31478326,27043407
k1,349:31749545,27043407:271219
x1,349:33275199,27043407
k1,349:33275199,27043407:0
)
(1,350:8288501,27829839:24986698,477424,184808
x1,350:9436018,27829839
x1,350:10636625,27829839
k1,349:10828508,27829839:191883
x1,349:11404563,27829839
k1,349:11596446,27829839:191883
x1,349:12851453,27829839
k1,349:13043308,27829839:191855
x1,349:13561691,27829839
x1,349:14283890,27829839
x1,349:16071032,27829839
k1,349:16269925,27829839:198893
x1,349:17130405,27829839
k1,349:17322288,27829839:191883
x1,349:18091671,27829839
x1,349:18990150,27829839
x1,349:20477798,27829839
k1,349:20669681,27829839:191883
x1,349:21870288,27829839
x1,349:22857255,27829839
x1,349:23245887,27829839
k1,349:23437770,27829839:191883
x1,349:24692777,27829839
k1,349:24884632,27829839:191855
x1,349:25403015,27829839
x1,349:26125214,27829839
x1,349:27748516,27829839
k1,349:27940399,27829839:191883
x1,349:28512518,27829839
k1,349:28704401,27829839:191883
x1,349:30019687,27829839
k1,349:30211570,27829839:191883
x1,349:32005262,27829839
k1,349:32197145,27829839:191883
x1,349:33275199,27829839
k1,349:33275199,27829839:0
)
(1,350:8288501,28616271:24986698,477424,184808
x1,350:9038875,28616271
x1,350:9719786,28616271
x1,350:10587464,28616271
x1,350:10889584,28616271
k1,349:11127041,28616271:237457
x1,349:12236561,28616271
k1,349:12474019,28616271:237458
x1,349:13022545,28616271
x1,349:13831904,28616271
k1,349:14069361,28616271:237457
x1,349:15264719,28616271
k1,349:15502176,28616271:237457
x1,349:16252550,28616271
x1,349:16933461,28616271
x1,349:17801139,28616271
x1,349:18103259,28616271
k1,349:18340717,28616271:237458
x1,349:20342829,28616271
k1,349:20580286,28616271:237457
x1,349:22335324,28616271
k1,349:22572707,28616271:237383
x1,349:23682227,28616271
k1,349:23919685,28616271:237458
x1,349:25575116,28616271
k1,349:25812499,28616271:237383
x1,349:26071362,28616271
x1,349:26373482,28616271
x1,349:27650105,28616271
x1,349:29293710,28616271
x1,349:29384805,28616271
k1,349:29808817,28616271:424012
x1,349:30411089,28616271
k1,349:30648546,28616271:237457
x1,349:31376650,28616271
x1,349:31967777,28616271
x1,349:33275199,28616271
k1,349:33275199,28616271:0
)
(1,350:8288501,29402703:24986698,477424,184808
x1,350:9148981,29402703
k1,349:9467335,29402703:318354
x1,349:10236718,29402703
x1,349:11135197,29402703
x1,349:12622845,29402703
k1,349:12941200,29402703:318355
x1,349:14869910,29402703
k1,349:15188264,29402703:318354
x1,349:17308343,29402703
k1,349:17626542,29402703:318199
x1,349:18736062,29402703
k1,349:19054416,29402703:318354
x1,349:20525695,29402703
[1,349:20565015,29402703:196610,26214,0
]
x1,349:22016632,29402703
k1,349:22334831,29402703:318199
x1,349:22853214,29402703
x1,349:23575413,29402703
x1,349:25476586,29402703
k1,349:25794940,29402703:318354
x1,349:26447667,29402703
x1,349:26793698,29402703
x1,349:28537592,29402703
k1,349:28855946,29402703:318354
x1,349:29582729,29402703
k1,349:29901083,29402703:318354
x1,349:31428715,29402703
k1,349:31747070,29402703:318355
x1,349:32274622,29402703
k1,349:32592976,29402703:318354
x1,349:33275199,29402703
k1,349:33275199,29402703:0
)
(1,350:8288501,30189135:24986698,477424,184808
x1,350:10199525,30189135
k1,349:10407575,30189135:208050
x1,349:12072174,30189135
k1,349:12280224,30189135:208050
x1,349:12807776,30189135
k1,349:13015827,30189135:208051
x1,349:13698050,30189135
k1,349:13906100,30189135:208050
x1,349:15653284,30189135
k1,349:15861334,30189135:208050
x1,349:16970854,30189135
k1,349:17178904,30189135:208050
x1,349:18843503,30189135
k1,349:19051554,30189135:208051
x1,349:20161074,30189135
k1,349:20369124,30189135:208050
x1,349:21504195,30189135
x1,349:23271017,30189135
x1,349:24048263,30189135
k1,349:24256313,30189135:208050
x1,349:26003497,30189135
k1,349:26211547,30189135:208050
x1,349:27321067,30189135
k1,349:27529118,30189135:208051
x1,349:28756597,30189135
x1,349:29737004,30189135
x1,349:30039124,30189135
k1,349:30247174,30189135:208050
x1,349:31734822,30189135
k1,349:31942872,30189135:208050
x1,349:33275199,30189135
k1,349:33275199,30189135:0
)
(1,350:8288501,30975567:24986698,477424,184808
x1,350:9139812,30975567
x1,350:11065907,30975567
k1,349:11227523,30975567:161616
x1,349:12324579,30975567
k1,349:12486195,30975567:161616
x1,349:13984338,30975567
k1,349:14145954,30975567:161616
x1,349:14908776,30975567
x1,349:15831502,30975567
k1,349:15993118,30975567:161616
x1,349:17138669,30975567
x1,349:17533844,30975567
x1,349:18052227,30975567
x1,349:19195809,30975567
k1,349:19357426,30975567:161617
x1,349:19826000,30975567
k1,349:19987616,30975567:161616
x1,349:21374998,30975567
k1,349:21536614,30975567:161616
x1,349:22371532,30975567
k1,349:22533148,30975567:161616
x1,349:23242234,30975567
k1,349:23403850,30975567:161616
x1,349:23922233,30975567
x1,349:24644432,30975567
x1,349:26709445,30975567
k1,349:26911864,30975567:202419
x1,349:28008920,30975567
k1,349:28170536,30975567:161616
x1,349:29316087,30975567
x1,349:29711262,30975567
x1,349:30229645,30975567
x1,349:31373227,30975567
k1,349:31534843,30975567:161616
x1,349:32645009,30975567
k1,349:32806625,30975567:161616
x1,349:33275199,30975567
k1,349:33275199,30975567:0
)
(1,350:8288501,31761999:24986698,477424,184808
x1,350:9565124,31761999
x1,350:9755827,31761999
x1,350:10866651,31761999
k1,349:11020476,31761999:153825
x1,349:11675836,31761999
k1,349:11829662,31761999:153826
x1,349:12939182,31761999
k1,349:13093007,31761999:153825
x1,349:13748367,31761999
k1,349:13902192,31761999:153825
x1,349:15525504,31761999
k1,349:15679329,31761999:153825
x1,349:16847160,31761999
x1,349:17149280,31761999
k1,349:17303106,31761999:153826
x1,349:17889649,31761999
x1,349:18191769,31761999
k1,349:18345594,31761999:153825
x1,349:19000954,31761999
k1,349:19154779,31761999:153825
x1,349:20264299,31761999
k1,349:20418125,31761999:153826
x1,349:21073485,31761999
k1,349:21227310,31761999:153825
x1,349:22374827,31761999
x1,349:23847400,31761999
k1,349:24001225,31761999:153825
x1,349:24810584,31761999
x1,349:26084592,31761999
x1,349:27788508,31761999
k1,349:27942333,31761999:153825
x1,349:28201196,31761999
x1,349:28503316,31761999
x1,349:29779939,31761999
x1,349:31423544,31761999
k1,349:31577370,31761999:153826
x1,349:32412288,31761999
k1,349:32566113,31761999:153825
x1,349:33275199,31761999
k1,349:33275199,31761999:0
)
(1,350:8288501,32548431:24986698,477424,184808
x1,350:9197469,32548431
k1,349:9360403,32548431:162934
x1,349:10379466,32548431
k1,349:10542399,32548431:162933
x1,349:11195126,32548431
x1,349:11903564,32548431
x1,349:13428570,32548431
k1,349:13631428,32548431:202858
x1,349:14141291,32548431
k1,349:14304224,32548431:162933
x1,349:15067046,32548431
x1,349:16522580,32548431
k1,349:16685513,32548431:162933
x1,349:17399849,32548431
x1,349:17949688,32548431
x1,349:18857359,32548431
x1,349:19793854,32548431
k1,349:19956788,32548431:162934
x1,349:20528907,32548431
x1,349:20842819,32548431
x1,349:21833705,32548431
k1,349:21996639,32548431:162934
x1,349:24007254,32548431
k1,349:24170187,32548431:162933
x1,349:25461881,32548431
x1,349:26398376,32548431
k1,349:26561310,32548431:162934
x1,349:27102630,32548431
k1,349:27265564,32548431:162934
$1,349:27265564,32548431
x1,349:28102971,32548431
$1,349:28102971,32548431
k1,349:28265904,32548431:162933
x1,349:29375424,32548431
k1,349:29538358,32548431:162934
x1,349:30634110,32548431
x1,349:31570605,32548431
k1,349:31733538,32548431:162933
x1,349:32274858,32548431
k1,349:32437792,32548431:162934
$1,349:32437792,32548431
x1,349:33275199,32548431
$1,349:33275199,32548431
k1,350:33275199,32548431:0
)
(1,350:8288501,33334863:24986698,477424,184808
x1,350:8757075,33334863
k1,349:8914329,33334863:157254
x1,349:10301711,33334863
k1,349:10458965,33334863:157254
x1,349:11791292,33334863
k1,349:11948547,33334863:157255
x1,349:12857515,33334863
k1,349:13014769,33334863:157254
x1,349:14260590,33334863
k1,349:14417844,33334863:157254
x1,349:15132180,33334863
x1,349:16624420,33334863
k1,349:16781674,33334863:157254
x1,349:17503218,33334863
x1,349:18668441,33334863
x1,349:18982353,33334863
x1,349:20046639,33334863
k1,349:20203894,33334863:157255
$1,349:20203894,33334863
x1,349:20487505,33334863
(1,349:20487505,33433166:294003,295640,0
x1,349:20748740,33433166
)
k1,349:20963548,33334863:182040
x1,349:21473274,33334863
k1,349:21655314,33334863:182040
x1,349:22492721,33334863
$1,349:22492721,33334863
k1,349:22649975,33334863:157254
x1,349:23759495,33334863
k1,349:23916749,33334863:157254
$1,349:23916749,33334863
x1,349:24200360,33334863
(1,349:24200360,33433166:294003,295640,0
x1,349:24461595,33433166
)
k1,349:24676403,33334863:182040
x1,349:25186129,33334863
k1,349:25368169,33334863:182040
x1,349:26205576,33334863
$1,349:26205576,33334863
x1,349:26369416,33334863
k1,349:26570381,33334863:200965
x1,349:27551443,33334863
k1,349:27708697,33334863:157254
x1,349:29022681,33334863
k1,349:29179936,33334863:157255
x1,349:29698319,33334863
x1,349:30420518,33334863
x1,349:32207660,33334863
k1,349:32366231,33334863:158571
x1,349:33275199,33334863
k1,349:33275199,33334863:0
)
(1,350:8288501,34121295:24986698,477424,184808
x1,350:9533021,34121295
x1,350:9723724,34121295
x1,350:11276259,34121295
k1,349:11455143,34121295:178884
x1,349:12810414,34121295
x1,349:13745596,34121295
k1,349:13924480,34121295:178884
x1,349:14500535,34121295
k1,349:14679419,34121295:178884
x1,349:15083762,34121295
x1,349:15397674,34121295
x1,349:15984217,34121295
x1,349:17405670,34121295
k1,349:17584554,34121295:178884
x1,349:18053128,34121295
k1,349:18232011,34121295:178883
x1,349:19037434,34121295
k1,349:19216318,34121295:178884
x1,349:19787781,34121295
k1,349:19966665,34121295:178884
x1,349:21277385,34121295
k1,349:21456269,34121295:178884
x1,349:22028388,34121295
k1,349:22207272,34121295:178884
x1,349:23116240,34121295
k1,349:23295124,34121295:178884
x1,349:24505563,34121295
k1,349:24684447,34121295:178884
x1,349:25260502,34121295
k1,349:25439386,34121295:178884
x1,349:26518753,34121295
x1,349:27455248,34121295
k1,349:27634131,34121295:178883
x1,349:28289491,34121295
k1,349:28468375,34121295:178884
x1,349:29059502,34121295
x1,349:30333510,34121295
x1,349:31983034,34121295
k1,349:32165679,34121295:182645
x1,349:33275199,34121295
k1,349:33275199,34121295:0
)
(1,350:8288501,34907727:24986698,477424,184808
x1,350:9926901,34907727
k1,349:10093029,34907727:166128
x1,349:10927947,34907727
k1,349:11094075,34907727:166128
x1,349:11685202,34907727
x1,349:12959210,34907727
x1,349:14167023,34907727
k1,349:14333151,34907727:166128
x1,349:15152351,34907727
k1,349:15362374,34907727:210023
x1,349:16343436,34907727
k1,349:16509564,34907727:166128
x1,349:17360875,34907727
x1,349:19123130,34907727
k1,349:19289256,34907727:166126
x1,349:19807639,34907727
x1,349:20529838,34907727
x1,349:22316980,34907727
k1,349:22483679,34907727:166699
x1,349:22811359,34907727
k1,349:22977487,34907727:166128
x1,349:24219383,34907727
k1,349:24385511,34907727:166128
x1,349:25107055,34907727
x1,349:26272278,34907727
x1,349:26586190,34907727
x1,349:27372605,34907727
k1,349:27538733,34907727:166128
$1,349:27538733,34907727
x1,349:27921709,34907727
$1,349:28012732,34907727
k1,349:28178860,34907727:166128
x1,349:28647434,34907727
k1,349:28813562,34907727:166128
x1,349:29618985,34907727
k1,349:29785112,34907727:166127
x1,349:30356575,34907727
k1,349:30522703,34907727:166128
x1,349:31178063,34907727
k1,349:31344191,34907727:166128
x1,349:32453711,34907727
k1,349:32619839,34907727:166128
x1,349:33275199,34907727
k1,349:33275199,34907727:0
)
(1,350:8288501,35694159:24986698,477424,184808
x1,350:8860620,35694159
k1,349:9068782,35694159:208162
x1,349:10279221,35694159
k1,349:10487382,35694159:208161
x1,349:11063437,35694159
k1,349:11271599,35694159:208162
x1,349:12350966,35694159
x1,349:13287461,35694159
k1,349:13495623,35694159:208162
x1,349:14150983,35694159
k1,349:14359144,35694159:208161
x1,349:15468664,35694159
k1,349:15676826,35694159:208162
x1,349:16332186,35694159
k1,349:16540347,35694159:208161
x1,349:17131474,35694159
x1,349:18405482,35694159
x1,349:19891166,35694159
k1,349:20099328,35694159:208162
x1,349:20358191,35694159
x1,349:20660311,35694159
x1,349:21936934,35694159
x1,349:23580539,35694159
x1,349:23671634,35694159
k1,349:24007759,35694159:336125
x1,349:25104815,35694159
k1,349:25312977,35694159:208162
x1,349:25965049,35694159
x1,349:26492601,35694159
x1,349:27651263,35694159
k1,349:27859424,35694159:208161
x1,349:28445967,35694159
x1,349:29981453,35694159
k1,349:30189615,35694159:208162
x1,349:30765670,35694159
k1,349:30973831,35694159:208161
x1,349:32083997,35694159
k1,349:32292159,35694159:208162
x1,349:33275199,35694159
k1,349:33275199,35694159:0
)
(1,350:8288501,36480591:24986698,491520,184808
x1,350:9398021,36480591
k1,349:9554750,36480591:156729
x1,349:10423748,36480591
x1,349:11131524,36480591
x1,349:12598200,36480591
k1,349:12754929,36480591:156729
x1,349:13869024,36480591
k1,349:14025753,36480591:156729
$1,349:14025753,36480591
x1,349:14523361,36480591
$1,349:14528424,36480591
k1,349:14685154,36480591:156730
x1,349:15261209,36480591
k1,349:15417938,36480591:156729
$1,349:15417938,36480591
x1,349:16619435,36480591
$1,349:16619435,36480591
k1,349:16776164,36480591:156729
x1,349:17362707,36480591
x1,349:17664827,36480591
k1,349:17821556,36480591:156729
x1,349:19098179,36480591
x1,349:19288882,36480591
x1,349:20563546,36480591
k1,349:20764336,36480591:200790
x1,349:21366608,36480591
k1,349:21523337,36480591:156729
x1,349:22994616,36480591
[1,349:23033936,36480591:196610,26214,0
]
x1,349:24649393,36480591
k1,349:24806122,36480591:156729
x1,349:25133802,36480591
k1,349:25290531,36480591:156729
x1,349:25913770,36480591
x1,349:27048840,36480591
k1,349:27205569,36480591:156729
x1,349:28315735,36480591
k1,349:28472465,36480591:156730
x1,349:29048520,36480591
k1,349:29205249,36480591:156729
x1,349:29532929,36480591
k1,349:29689658,36480591:156729
x1,349:30799178,36480591
k1,349:30955907,36480591:156729
x1,349:31214770,36480591
x1,349:31516890,36480591
x1,349:32140129,36480591
x1,349:33275199,36480591
k1,349:33275199,36480591:0
)
(1,350:8288501,37267023:24986698,477424,184808
x1,350:8996277,37267023
x1,350:10204090,37267023
k1,349:10370094,37267023:166004
x1,349:10946149,37267023
k1,349:11112152,37267023:166003
x1,349:11439832,37267023
k1,349:11605836,37267023:166004
x1,349:12192379,37267023
x1,349:12494499,37267023
k1,349:12660502,37267023:166003
x1,349:13382046,37267023
x1,349:15035492,37267023
k1,349:15245143,37267023:209651
x1,349:15755006,37267023
k1,349:15921007,37267023:166001
x1,349:16492470,37267023
x1,349:17224493,37267023
k1,349:17390497,37267023:166004
x1,349:17966552,37267023
k1,349:18132555,37267023:166003
x1,349:18787915,37267023
k1,349:18953919,37267023:166004
x1,349:19212782,37267023
x1,349:20262004,37267023
k1,349:20428007,37267023:166003
x1,349:21014550,37267023
x1,349:21316670,37267023
k1,349:21482674,37267023:166004
x1,349:22512889,37267023
x1,349:24527440,37267023
k1,349:24693443,37267023:166003
x1,349:25528361,37267023
k1,349:25694365,37267023:166004
x1,349:27008349,37267023
k1,349:27174352,37267023:166003
x1,349:27826424,37267023
x1,349:28534200,37267023
x1,349:28983766,37267023
x1,349:30257774,37267023
x1,349:30989797,37267023
k1,349:31155801,37267023:166004
x1,349:31961224,37267023
x1,349:33275199,37267023
k1,349:33275199,37267023:0
)
(1,350:8288501,38053455:24986698,477424,184808
x1,350:9385557,38053455
k1,349:9627639,38053455:242082
x1,349:9886502,38053455
x1,349:10188622,38053455
x1,349:11543882,38053455
k1,349:11785964,38053455:242082
x1,349:12372507,38053455
x1,349:12674627,38053455
k1,349:12916710,38053455:242083
x1,349:14537388,38053455
k1,349:14779470,38053455:242082
x1,349:15351589,38053455
k1,349:15593671,38053455:242082
x1,349:15995399,38053455
x1,349:16262790,38053455
x1,349:17129812,38053455
k1,349:17371894,38053455:242082
x1,349:17699574,38053455
k1,349:17941656,38053455:242082
x1,349:19051176,38053455
k1,349:19293259,38053455:242083
x1,349:19694987,38053455
x1,349:19962378,38053455
x1,349:20829400,38053455
k1,349:21071482,38053455:242082
x1,349:21399162,38053455
k1,349:21641244,38053455:242082
x1,349:22213363,38053455
k1,349:22455445,38053455:242082
x1,349:24098411,38053455
k1,349:24340493,38053455:242082
x1,349:24916548,38053455
k1,349:25158631,38053455:242083
x1,349:26760319,38053455
k1,349:27002401,38053455:242082
x1,349:28170231,38053455
k1,349:28412313,38053455:242082
x1,349:29022441,38053455
x1,349:30437351,38053455
k1,349:30698993,38053455:261642
x1,349:31899600,38053455
x1,349:32886567,38053455
x1,349:33275199,38053455
k1,349:33275199,38053455:0
)
(1,350:8288501,38839887:24986698,477424,184808
x1,350:9002837,38839887
x1,350:9563811,38839887
x1,350:9891491,38839887
x1,350:11198913,38839887
k1,349:11449162,38839887:250249
x1,349:12558682,38839887
k1,349:12791651,38839887:232969
x1,349:13700619,38839887
k1,349:13933587,38839887:232968
x1,349:14702970,38839887
x1,349:15355697,38839887
x1,349:16385911,38839887
x1,349:17873559,38839887
k1,349:18106527,38839887:232968
x1,349:19093486,38839887
k1,349:19326454,38839887:232968
x1,349:19902509,38839887
k1,349:20135477,38839887:232968
x1,349:20788204,38839887
x1,349:21134235,38839887
x1,349:22878129,38839887
k1,349:23111097,38839887:232968
x1,349:23962408,38839887
x1,349:25724663,38839887
k1,349:25957561,38839887:232898
x1,349:26475944,38839887
x1,349:27198143,38839887
x1,349:28821445,38839887
k1,349:29054413,38839887:232968
x1,349:29626532,38839887
k1,349:29859500,38839887:232968
x1,349:31086979,38839887
x1,349:31808523,38839887
x1,349:32258089,38839887
x1,349:33275199,38839887
k1,349:33275199,38839887:0
)
(1,350:8288501,39626319:24986698,477424,184808
x1,350:9620828,39626319
k1,349:9841410,39626319:220582
x1,349:11013175,39626319
x1,349:11203878,39626319
x1,349:12103677,39626319
k1,349:12324259,39626319:220582
x1,349:14243137,39626319
k1,349:14463719,39626319:220582
x1,349:15383174,39626319
x1,349:16037212,39626319
x1,349:16339332,39626319
k1,349:16559914,39626319:220582
x1,349:16887594,39626319
k1,349:17108176,39626319:220582
x1,349:18217696,39626319
k1,349:18438278,39626319:220582
x1,349:18765958,39626319
h1,349:18765958,39626319:0,0,0
k1,349:18986540,39626319:220582
x1,349:20550218,39626319
k1,349:20770800,39626319:220582
x1,349:21679768,39626319
k1,349:21900349,39626319:220581
x1,349:22608125,39626319
x1,349:23443043,39626319
x1,349:25594570,39626319
k1,349:25815152,39626319:220582
x1,349:27722220,39626319
k1,349:27942802,39626319:220582
x1,349:28518857,39626319
k1,349:28739439,39626319:220582
x1,349:29648407,39626319
k1,349:29868989,39626319:220582
x1,349:30720300,39626319
x1,349:32482555,39626319
k1,349:32703080,39626319:220525
x1,349:33275199,39626319
k1,349:33275199,39626319:0
)
(1,350:8288501,40412751:24986698,477424,184808
x1,350:9515980,40412751
x1,350:10237524,40412751
x1,350:10687090,40412751
x1,350:11704200,40412751
k1,349:11870850,40412751:166650
x1,349:13203177,40412751
k1,349:13369827,40412751:166650
x1,349:14895481,40412751
k1,349:15062132,40412751:166651
x1,349:16209649,40412751
x1,349:17410256,40412751
k1,349:17576906,40412751:166650
x1,349:18152961,40412751
k1,349:18319611,40412751:166650
x1,349:19574618,40412751
k1,349:19741266,40412751:166648
x1,349:20576184,40412751
k1,349:20742834,40412751:166650
x1,349:21761897,40412751
k1,349:21928547,40412751:166650
x1,349:23214346,40412751
x1,349:24635799,40412751
k1,349:24802449,40412751:166650
$1,349:24802449,40412751
x1,349:25123304,40412751
(1,349:25123304,40511054:294003,295640,0
x1,349:25384539,40511054
)
$1,349:25417307,40412751
x1,349:25581147,40412751
k1,349:25748500,40412751:167353
$1,349:25748500,40412751
x1,349:26069355,40412751
(1,349:26069355,40511054:294003,295640,0
x1,349:26330590,40511054
)
$1,349:26363358,40412751
x1,349:26527198,40412751
k1,349:26694551,40412751:167353
x1,349:27804071,40412751
k1,349:27970721,40412751:166650
$1,349:27970721,40412751
x1,349:28291576,40412751
(1,349:28291576,40511054:294003,295640,0
x1,349:28552811,40511054
)
$1,349:28585579,40412751
k1,349:28752230,40412751:166651
x1,349:29479013,40412751
k1,349:29645663,40412751:166650
x1,349:31247351,40412751
k1,349:31414001,40412751:166650
x1,349:32024129,40412751
x1,349:33275199,40412751
k1,349:33275199,40412751:0
)
(1,350:8288501,41199183:24986698,477424,184808
x1,350:8864556,41199183
k1,349:9117449,41199183:252893
x1,349:10026417,41199183
k1,349:10279309,41199183:252892
x1,349:11447139,41199183
k1,349:11700032,41199183:252893
x1,349:12421576,41199183
x1,349:13084782,41199183
x1,349:14158244,41199183
k1,349:14411136,41199183:252892
x1,349:15261126,41199183
x1,349:16455828,41199183
k1,349:16708721,41199183:252893
x1,349:18461791,41199183
k1,349:18714683,41199183:252892
x1,349:19441466,41199183
k1,349:19694359,41199183:252893
x1,349:20603327,41199183
k1,349:20856220,41199183:252893
x1,349:22845882,41199183
k1,349:23098774,41199183:252892
x1,349:23670893,41199183
k1,349:23923786,41199183:252893
x1,349:24632872,41199183
k1,349:24885764,41199183:252892
x1,349:25144627,41199183
x1,349:26357689,41199183
k1,349:26828007,41199183:470318
x1,349:27925063,41199183
k1,349:28177956,41199183:252893
x1,349:28954547,41199183
x1,349:29847139,41199183
x1,349:30296705,41199183
x1,349:31106064,41199183
k1,349:31358956,41199183:252892
x1,349:31617819,41199183
x1,349:31919939,41199183
x1,349:33275199,41199183
k1,349:33275199,41199183:0
)
(1,350:8288501,41985615:24986698,477424,184808
x1,350:9852179,41985615
k1,349:10079599,41985615:227420
x1,349:11215975,41985615
k1,349:11443395,41985615:227420
x1,349:12352363,41985615
k1,349:12579783,41985615:227420
x1,349:13232510,41985615
x1,349:13578541,41985615
x1,349:15322435,41985615
k1,349:15549856,41985615:227421
x1,349:16068239,41985615
x1,349:16790438,41985615
x1,349:18413740,41985615
k1,349:18641160,41985615:227420
x1,349:19607798,41985615
x1,349:20315574,41985615
x1,349:22265906,41985615
k1,349:22493326,41985615:227420
x1,349:24018980,41985615
k1,349:24246400,41985615:227420
x1,349:25393917,41985615
x1,349:26594524,41985615
k1,349:26821944,41985615:227420
x1,349:27397999,41985615
k1,349:27625419,41985615:227420
x1,349:28880426,41985615
k1,349:29107783,41985615:227357
x1,349:29679902,41985615
k1,349:29907322,41985615:227420
x1,349:31335336,41985615
k1,349:31562756,41985615:227420
x1,349:32138811,41985615
k1,349:32366231,41985615:227420
x1,349:33275199,41985615
k1,349:33275199,41985615:0
)
(1,350:8288501,42772047:24986698,477424,184808
x1,350:9307564,42772047
g1,349:9471404,42772047
x1,349:10959714,42772047
g1,349:11123554,42772047
x1,349:12724578,42772047
g1,349:12888418,42772047
x1,349:13460537,42772047
g1,349:13624377,42772047
x1,349:14688007,42772047
g1,349:14851847,42772047
x1,349:16503333,42772047
x1,349:16594428,42772047
k1,350:33275199,42772047:16680771
g1,350:33275199,42772047
)
(1,350:8288501,43558479:24986698,0,0
g1,350:8288501,43558479
)
]
(1,351:8288501,47362865:24986698,457436,147846
x1,351:11335622,47362865
g1,351:11466694,47362865
x1,351:14566769,47362865
g1,351:14697841,47362865
g1,351:14828913,47362865
g1,351:14959985,47362865
g1,351:15091057,47362865
x1,351:15469591,47362865
x1,351:16880431,47362865
g1,351:17011503,47362865
x1,351:17413103,47362865
g1,351:17544175,47362865
x1,351:19507086,47362865
g1,351:19638158,47362865
x1,351:19908686,47362865
g1,351:20072526,47362865
k1,351:32619839,47362865:12547313
x1,351:33275199,47362865
)
]
]
!55382
}15
!11
{16
[1,370:4736286,47362865:28538913,42626579,147846
[1,370:8288501,47362865:24986698,44994722,147846
[1,370:8288501,4736286:24986698,2368143,0
(1,370:8288501,4736286:24986698,429681,166327
x1,370:8894834,4736286
g1,370:9042290,4736286
x1,370:12354711,4736286
g1,370:12502167,4736286
x1,370:13500734,4736286
g1,370:13648190,4736286
x1,370:14259247,4736286
g1,370:14406703,4736286
x1,370:17101006,4736286
g1,370:17248462,4736286
x1,370:19303392,4736286
g1,370:19467232,4736286
k1,370:33275199,4736286:13807967
)
]
[1,370:8288501,45941965:24986698,38837536,0
[1,357:8288501,21613576:24986698,14509147,0
(1,355:8288501,19986976:24986698,12882547,0
k1,355:12036544,19986976:3748043
h1,354:12036544,19986976:0,0,0
(1,354:12036544,19986976:17490612,12882547,0
(1,354:12036544,19986976:17491680,12882579,0
(1,354:12036544,19986976:17491680,12882579,0
(1,354:12036544,19986976:0,22201344,0
(1,354:12036544,19986976:30144492,22201344,0
)
k1,354:12036544,19986976:-30144492
)
)
)
)
g1,355:29527156,19986976
k1,355:33275199,19986976:3748043
)
(1,355:8288501,21428768:24986698,457436,184808
k1,355:19414783,21428768:11126282
(1,355:19414783,21428768:2734133,457436,184808
x1,355:20988276,21428768
x1,355:21290396,21428768
g1,355:21454236,21428768
x1,355:21945756,21428768
g1,355:22148916,21428768
)
k1,355:33275198,21428768:11126282
)
]
(1,359:8288501,23801160:24986698,515605,12912
(1,359:8288501,23801160:1076428,472549,12912
g1,359:8288501,23801160
x1,359:8647310,23801160
g1,359:9364929,23801160
)
x1,359:13111585,23801160
k1,359:23193392,23801160:10081807
k1,359:33275199,23801160:10081807
)
(1,362:8288501,25048632:24986698,477424,184808
x1,362:12097398,25048632
k1,361:12247620,25048632:150222
x1,361:15389375,25048632
k1,361:15539596,25048632:150221
x1,361:16886347,25048632
k1,361:17036555,25048632:150208
x1,361:17623098,25048632
x1,361:17925218,25048632
k1,361:18075440,25048632:150222
x1,361:18984408,25048632
k1,361:19134629,25048632:150221
x1,361:20302459,25048632
k1,361:20452681,25048632:150222
x1,361:23095706,25048632
k1,361:23245927,25048632:150221
x1,361:24080845,25048632
k1,361:24231067,25048632:150222
x1,361:26364230,25048632
k1,361:26514451,25048632:150221
x1,361:30238806,25048632
k1,361:30389028,25048632:150222
x1,361:31041755,25048632
x1,361:33275199,25048632
k1,361:33275199,25048632:0
)
(1,362:8288501,25835064:24986698,477424,184808
x1,362:11082913,25835064
k1,361:11295022,25835064:212109
x1,361:13310884,25835064
k1,361:13522993,25835064:212109
x1,361:14114120,25835064
x1,361:15111566,25835064
x1,361:16008742,25835064
k1,361:16220850,25835064:212108
x1,361:18479172,25835064
k1,361:18691281,25835064:212109
x1,361:19262744,25835064
k1,361:19474853,25835064:212109
x1,361:22632977,25835064
k1,361:22845086,25835064:212109
x1,361:23754054,25835064
k1,361:23966163,25835064:212109
x1,361:25144489,25835064
x1,361:25805089,25835064
k1,361:26017198,25835064:212109
x1,361:27621501,25835064
k1,361:27833609,25835064:212108
x1,361:28943129,25835064
k1,361:29155238,25835064:212109
x1,361:30809997,25835064
k1,361:31022106,25835064:212109
x1,361:33275199,25835064
k1,361:33275199,25835064:0
)
(1,362:8288501,26621496:24986698,477424,184808
x1,362:10817495,26621496
k1,361:11061750,26621496:244255
x1,361:12335094,26621496
k1,361:12563267,26621496:228173
x1,361:13272353,26621496
k1,361:13500525,26621496:228172
x1,361:15570123,26621496
k1,361:15798295,26621496:228172
x1,361:18368577,26621496
x1,361:18459672,26621496
k1,361:18855830,26621496:396158
x1,361:20066270,26621496
k1,361:20294442,26621496:228172
x1,361:20870497,26621496
k1,361:21098670,26621496:228173
x1,361:22007638,26621496
k1,361:22235810,26621496:228172
x1,361:23746400,26621496
k1,361:23974573,26621496:228173
x1,361:24546036,26621496
k1,361:24774208,26621496:228172
x1,361:26276926,26621496
x1,361:26813660,26621496
k1,361:27041833,26621496:228173
x1,361:27950801,26621496
k1,361:28178973,26621496:228172
x1,361:30742048,26621496
k1,361:30970221,26621496:228173
x1,361:31546276,26621496
k1,361:31774448,26621496:228172
x1,361:33275199,26621496
k1,361:33275199,26621496:0
)
(1,362:8288501,27407928:24986698,477424,184808
x1,362:11430256,27407928
k1,361:11680178,27407928:249922
x1,361:12148752,27407928
k1,361:12398674,27407928:249922
x1,361:12726354,27407928
k1,361:12976277,27407928:249923
x1,361:13235140,27407928
x1,361:14109379,27407928
k1,361:14359301,27407928:249922
x1,361:16805068,27407928
k1,361:17054990,27407928:249922
x1,361:20379577,27407928
k1,361:20629499,27407928:249922
x1,361:21739019,27407928
k1,361:21988941,27407928:249922
x1,361:25622848,27407928
k1,361:26084255,27407928:461407
x1,361:26686527,27407928
k1,361:26936449,27407928:249922
x1,361:28281887,27407928
k1,361:28531810,27407928:249923
x1,361:29906089,27407928
k1,361:30177531,27407928:271442
x1,361:31038011,27407928
k1,361:31287933,27407928:249922
x1,361:32697597,27407928
k1,361:32947519,27407928:249922
x1,361:33275199,27407928
k1,361:33275199,27407928:0
)
(1,362:8288501,28194360:24986698,477424,184808
x1,362:9768947,28194360
k1,361:9994945,28194360:225998
x1,361:13316279,28194360
k1,361:13542277,28194360:225998
x1,361:14113740,28194360
k1,361:14339738,28194360:225998
x1,361:15842456,28194360
x1,361:16379190,28194360
k1,361:16605188,28194360:225998
x1,361:17514156,28194360
k1,361:17740154,28194360:225998
x1,361:20320917,28194360
k1,361:20546915,28194360:225998
x1,361:21122970,28194360
k1,361:21348967,28194360:225997
x1,361:24551658,28194360
k1,361:24777656,28194360:225998
x1,361:25349775,28194360
k1,361:25575773,28194360:225998
x1,361:26166900,28194360
x1,361:27164346,28194360
x1,361:28061522,28194360
k1,361:28287520,28194360:225998
x1,361:30062870,28194360
k1,361:30288868,28194360:225998
x1,361:30860331,28194360
k1,361:31086329,28194360:225998
x1,361:33275199,28194360
k1,361:33275199,28194360:0
)
(1,362:8288501,28980792:24986698,477424,184808
x1,362:9197469,28980792
k1,361:9361137,28980792:163668
x1,361:11316054,28980792
x1,361:12690990,28980792
k1,361:12854658,28980792:163668
x1,361:14900672,28980792
k1,361:15103775,28980792:203103
x1,361:15706047,28980792
k1,361:15869715,28980792:163668
x1,361:16486401,28980792
x1,361:17447808,28980792
k1,361:17611476,28980792:163668
x1,361:18182939,28980792
k1,361:18346607,28980792:163668
x1,361:19849325,28980792
x1,361:20386059,28980792
k1,361:20549727,28980792:163668
x1,361:23130490,28980792
k1,361:23294158,28980792:163668
x1,361:24403678,28980792
k1,361:24567346,28980792:163668
x1,361:26547814,28980792
k1,361:26711482,28980792:163668
x1,361:28666399,28980792
x1,361:30041335,28980792
k1,361:30205003,28980792:163668
x1,361:32251017,28980792
k1,361:32414719,28980792:163702
x1,361:33275199,28980792
k1,361:33275199,28980792:0
)
(1,362:8288501,29767224:24986698,477424,184808
x1,362:9675883,29767224
k1,361:9910903,29767224:235020
x1,361:10238583,29767224
k1,361:10473603,29767224:235020
x1,361:13153981,29767224
k1,361:13389000,29767224:235019
x1,361:14763271,29767224
x1,361:16109374,29767224
k1,361:16344394,29767224:235020
x1,361:16915857,29767224
k1,361:17150877,29767224:235020
x1,361:18329203,29767224
x1,361:18989803,29767224
k1,361:19224823,29767224:235020
x1,361:20334343,29767224
k1,361:20569362,29767224:235019
x1,361:24439208,29767224
k1,361:24674228,29767224:235020
x1,361:25078571,29767224
k1,361:25313591,29767224:235020
x1,361:26052830,29767224
k1,361:26287850,29767224:235020
x1,361:27196818,29767224
k1,361:27431838,29767224:235020
x1,361:28686845,29767224
k1,361:28921793,29767224:234948
x1,361:31949517,29767224
k1,361:32366216,29767224:416699
x1,361:33021576,29767224
x1,361:33275199,29767224
k1,361:33275199,29767224:0
)
(1,362:8288501,30553656:24986698,477424,184808
x1,362:8941228,30553656
x1,361:11031153,30553656
k1,361:11205938,30553656:174785
x1,361:11533618,30553656
k1,361:11708402,30553656:174784
x1,361:15029736,30553656
k1,361:15204521,30553656:174785
x1,361:15775984,30553656
k1,361:15950768,30553656:174784
x1,361:17615358,30553656
k1,361:17790143,30553656:174785
x1,361:18699111,30553656
k1,361:18873895,30553656:174784
x1,361:20863557,30553656
k1,361:21038342,30553656:174785
x1,361:22720636,30553656
k1,361:22895420,30553656:174784
x1,361:23634659,30553656
k1,361:23809444,30553656:174785
x1,361:26390207,30553656
k1,361:26564991,30553656:174784
x1,361:27291774,30553656
k1,361:27466559,30553656:174785
x1,361:29076100,30553656
k1,361:29250884,30553656:174784
x1,361:29578564,30553656
k1,361:29753349,30553656:174785
x1,361:33275199,30553656
k1,361:33275199,30553656:0
)
(1,362:8288501,31340088:24986698,477424,184808
x1,362:8941228,31340088
x1,361:10447889,31340088
k1,361:10692345,31340088:244456
x1,361:11264464,31340088
k1,361:11508919,31340088:244455
x1,361:12125605,31340088
x1,361:13087012,31340088
k1,361:13331468,31340088:244456
x1,361:13902931,31340088
k1,361:14147386,31340088:244455
x1,361:15893890,31340088
k1,361:16138346,31340088:244456
x1,361:18410437,31340088
k1,361:18654893,31340088:244456
x1,361:21296607,31340088
k1,361:21541062,31340088:244455
x1,361:22113181,31340088
k1,361:22357637,31340088:244456
x1,361:23266605,31340088
k1,361:23511060,31340088:244455
x1,361:24689386,31340088
x1,361:25349986,31340088
k1,361:25594442,31340088:244456
x1,361:27362585,31340088
k1,361:27807592,31340088:445007
x1,361:29059310,31340088
k1,361:29303765,31340088:244455
x1,361:31145307,31340088
k1,361:31389763,31340088:244456
x1,361:33275199,31340088
k1,361:33275199,31340088:0
)
(1,362:8288501,32126520:24986698,477424,184808
x1,362:8616181,32126520
k1,361:8833585,32126520:217404
x1,361:12154919,32126520
k1,361:12372324,32126520:217405
x1,361:12943787,32126520
k1,361:13161191,32126520:217404
x1,361:15313372,32126520
x1,361:15615492,32126520
k1,361:15832896,32126520:217404
x1,361:18413659,32126520
k1,361:18631063,32126520:217404
x1,361:19740583,32126520
k1,361:19957988,32126520:217405
x1,361:21222817,32126520
k1,361:21440221,32126520:217404
x1,361:23429883,32126520
k1,361:23647287,32126520:217404
x1,361:26690737,32126520
k1,361:26908141,32126520:217404
x1,361:30229475,32126520
k1,361:30446880,32126520:217405
x1,361:31018343,32126520
k1,361:31235747,32126520:217404
x1,361:32738465,32126520
x1,361:33275199,32126520
k1,361:33275199,32126520:0
)
(1,362:8288501,32912952:24986698,477424,184808
x1,362:9197469,32912952
k1,361:9428461,32912952:230992
x1,361:13150846,32912952
k1,361:13381838,32912952:230992
x1,361:14034565,32912952
x1,361:15541226,32912952
k1,361:15772217,32912952:230991
x1,361:18936246,32912952
k1,361:19167238,32912952:230992
x1,361:21613005,32912952
k1,361:21843997,32912952:230992
x1,361:24633817,32912952
k1,361:24864809,32912952:230992
x1,361:25974329,32912952
k1,361:26205320,32912952:230991
x1,361:29140620,32912952
k1,361:29371612,32912952:230992
x1,361:31934687,32912952
k1,361:32165679,32912952:230992
x1,361:33275199,32912952
k1,361:33275199,32912952:0
)
(1,362:8288501,33699384:24986698,477424,184808
x1,362:9953091,33699384
k1,361:10135773,33699384:182682
x1,361:11044741,33699384
k1,361:11227423,33699384:182682
x1,361:14255147,33699384
k1,361:14442539,33699384:187392
x1,361:16156937,33699384
k1,361:16339619,33699384:182682
x1,361:18953185,33699384
k1,361:19135848,33699384:182663
x1,361:22163572,33699384
k1,361:22350964,33699384:187392
x1,361:22922427,33699384
k1,361:23105109,33699384:182682
x1,361:25085577,33699384
k1,361:25268259,33699384:182682
x1,361:26177227,33699384
k1,361:26359909,33699384:182682
x1,361:28314826,33699384
x1,361:29689762,33699384
k1,361:29872443,33699384:182681
x1,361:31918457,33699384
k1,361:32178143,33699384:259686
x1,361:33275199,33699384
k1,361:33275199,33699384:0
)
(1,362:8288501,34485816:24986698,477424,184808
x1,362:11216609,34485816
k1,361:11403985,34485816:187376
x1,361:11662848,34485816
x1,361:13320228,34485816
k1,361:13507604,34485816:187376
x1,361:15785618,34485816
k1,361:15972994,34485816:187376
x1,361:17109370,34485816
k1,361:17296746,34485816:187376
x1,361:18205714,34485816
k1,361:18393090,34485816:187376
x1,361:19045817,34485816
x1,361:21135742,34485816
k1,361:21323117,34485816:187375
x1,361:24187001,34485816
k1,361:24374377,34485816:187376
x1,361:28435588,34485816
k1,361:28622964,34485816:187376
x1,361:29531932,34485816
k1,361:29719308,34485816:187376
x1,361:31168945,34485816
k1,361:31356321,34485816:187376
x1,361:33275199,34485816
k1,361:33275199,34485816:0
)
(1,362:8288501,35272248:24986698,477424,184808
x1,362:10107772,35272248
k1,361:10284118,35272248:176346
x1,361:11973629,35272248
x1,361:13392476,35272248
k1,361:13568822,35272248:176346
x1,361:15688901,35272248
k1,361:15865234,35272248:176333
x1,361:16974754,35272248
k1,361:17151100,35272248:176346
x1,361:18915970,35272248
k1,361:19092304,35272248:176334
x1,361:19664423,35272248
k1,361:19840768,35272248:176345
x1,361:21268782,35272248
k1,361:21445128,35272248:176346
x1,361:22021183,35272248
k1,361:22197529,35272248:176346
x1,361:23106497,35272248
k1,361:23282843,35272248:176346
x1,361:24301906,35272248
k1,361:24478252,35272248:176346
x1,361:25966562,35272248
k1,361:26142908,35272248:176346
x1,361:27475235,35272248
k1,361:27651581,35272248:176346
x1,361:28242708,35272248
x1,361:29240154,35272248
x1,361:30137330,35272248
k1,361:30313676,35272248:176346
x1,361:30966403,35272248
x1,361:33275199,35272248
k1,361:33275199,35272248:0
)
(1,362:8288501,36058680:24986698,477424,184808
x1,362:9889525,36058680
k1,361:10086167,36058680:196642
x1,361:10658286,36058680
k1,361:10854929,36058680:196643
x1,361:11918559,36058680
k1,361:12115201,36058680:196642
x1,361:13766687,36058680
x1,361:13857782,36058680
k1,361:14159350,36058680:301568
x1,361:14593846,36058680
k1,361:14790488,36058680:196642
x1,361:15259062,36058680
k1,361:15455705,36058680:196643
x1,361:16031760,36058680
k1,361:16228402,36058680:196642
x1,361:16967641,36058680
k1,361:17164284,36058680:196643
x1,361:18893753,36058680
k1,361:19090395,36058680:196642
x1,361:20226771,36058680
k1,361:20423414,36058680:196643
x1,361:21487044,36058680
k1,361:21683686,36058680:196642
x1,361:23525228,36058680
k1,361:23721871,36058680:196643
x1,361:24721943,36058680
k1,361:24918585,36058680:196642
x1,361:25594904,36058680
k1,361:25791547,36058680:196643
x1,361:27178929,36058680
k1,361:27375571,36058680:196642
x1,361:28114810,36058680
k1,361:28311453,36058680:196643
x1,361:29837107,36058680
k1,361:30033749,36058680:196642
x1,361:31221907,36058680
k1,361:31418550,36058680:196643
x1,361:32750877,36058680
k1,361:32947519,36058680:196642
x1,361:33275199,36058680
k1,361:33275199,36058680:0
)
(1,362:8288501,36845112:24986698,477424,184808
x1,362:9601802,36845112
g1,361:9765642,36845112
x1,361:11293272,36845112
x1,361:13615838,36845112
g1,361:13818998,36845112
x1,361:17717698,36845112
g1,361:17881538,36845112
x1,361:18991058,36845112
g1,361:19154898,36845112
x1,361:22148569,36845112
g1,361:22312409,36845112
x1,361:24759504,36845112
g1,361:24923344,36845112
x1,361:26452296,36845112
k1,362:33275199,36845112:6822903
g1,362:33275199,36845112
)
]
(1,370:8288501,47362865:24986698,457436,147846
x1,370:8943861,47362865
g1,370:9107701,47362865
k1,370:21655014,47362865:12547313
x1,370:24702135,47362865
g1,370:24833207,47362865
x1,370:27933282,47362865
g1,370:28064354,47362865
g1,370:28195426,47362865
g1,370:28326498,47362865
g1,370:28457570,47362865
x1,370:28836104,47362865
x1,370:30246944,47362865
g1,370:30378016,47362865
x1,370:30779616,47362865
g1,370:30910688,47362865
x1,370:32873599,47362865
g1,370:33004671,47362865
x1,370:33275199,47362865
)
]
]
!15370
}16
!11
{17
[1,379:4736286,47362865:28538913,42626579,147846
[1,379:8288501,47362865:24986698,44994722,147846
[1,379:8288501,4736286:24986698,2368143,0
(1,379:8288501,4736286:24986698,429681,166327
k1,379:9639424,4736286:1350923
x1,379:12266478,4736286
g1,379:12413934,4736286
x1,379:14264203,4736286
g1,379:14411659,4736286
x1,379:17246906,4736286
g1,379:17394362,4736286
x1,379:17909269,4736286
g1,379:18056725,4736286
x1,379:20020804,4736286
g1,379:20168260,4736286
x1,379:22018529,4736286
g1,379:22165985,4736286
x1,379:25659465,4736286
g1,379:25806921,4736286
x1,379:26558348,4736286
g1,379:26705804,4736286
x1,379:28621527,4736286
g1,379:28768983,4736286
x1,379:30631628,4736286
x1,379:31869069,4736286
g1,379:32016525,4736286
x1,379:32708379,4736286
x1,379:33275199,4736286
)
]
[1,379:8288501,45941965:24986698,38837536,0
[1,368:8288501,21770550:24986698,14666121,0
(1,366:8288501,19414895:24986698,12310466,0
k1,366:12036544,19414895:3748043
h1,365:12036544,19414895:0,0,0
(1,365:12036544,19414895:17490612,12310466,0
(1,365:12036544,19414895:17490932,12310497,0
(1,365:12036544,19414895:17490932,12310497,0
(1,365:12036544,19414895:0,21806653,0
(1,365:12036544,19414895:30983209,21806653,0
)
k1,365:12036545,19414895:-30983208
)
)
)
)
g1,366:29527156,19414895
k1,366:33275199,19414895:3748043
)
(1,366:8288501,20856687:24986698,477424,184808
h1,366:8288501,20856687:0,0,0
x1,366:9861994,20856687
x1,366:10164114,20856687
k1,366:10326079,20856687:161965
x1,366:10817599,20856687
k1,366:11019822,20856687:202223
x1,366:14716011,20856687
k1,366:14877976,20856687:161965
x1,366:16785044,20856687
k1,366:16947009,20856687:161965
x1,366:17523064,20856687
k1,366:17685029,20856687:161965
x1,366:19603907,20856687
k1,366:19765872,20856687:161965
x1,366:21585143,20856687
k1,366:21747108,20856687:161965
x1,366:23436619,20856687
x1,366:24855466,20856687
k1,366:25017431,20856687:161965
x1,366:27301350,20856687
k1,366:27463315,20856687:161965
x1,366:29228185,20856687
k1,366:29390148,20856687:161963
x1,366:30499668,20856687
k1,366:30661633,20856687:161965
x1,366:33275199,20856687
k1,366:33275199,20856687:0
)
(1,366:8288501,21643119:24986698,477424,127431
x1,366:9123419,21643119
g1,366:9287259,21643119
x1,366:11716640,21643119
g1,366:11880480,21643119
$1,366:11880480,21643119
x1,366:12201335,21643119
(1,366:12201335,21741422:294003,295640,0
x1,366:12462570,21741422
)
$1,366:12495338,21643119
k1,366:33275198,21643119:20779860
g1,366:33275198,21643119
)
]
[1,376:8288501,41838820:24986698,15440836,0
(1,374:8288501,39483165:24986698,13085181,0
k1,374:12036544,39483165:3748043
h1,373:12036544,39483165:0,0,0
(1,373:12036544,39483165:17490612,13085181,0
(1,373:12036544,39483165:17491459,13085213,0
(1,373:12036544,39483165:17491459,13085213,0
(1,373:12036544,39483165:0,24174797,0
(1,373:12036544,39483165:32315290,24174797,0
)
k1,373:12036544,39483165:-32315290
)
)
)
)
g1,374:29527156,39483165
k1,374:33275199,39483165:3748043
)
(1,374:8288501,40924957:24986698,477424,184808
h1,374:8288501,40924957:0,0,0
x1,374:9861994,40924957
x1,374:10164114,40924957
k1,374:10326079,40924957:161965
x1,374:10817599,40924957
k1,374:11019822,40924957:202223
x1,374:14716011,40924957
k1,374:14877976,40924957:161965
x1,374:16785044,40924957
k1,374:16947009,40924957:161965
x1,374:17523064,40924957
k1,374:17685029,40924957:161965
x1,374:19603907,40924957
k1,374:19765872,40924957:161965
x1,374:21585143,40924957
k1,374:21747108,40924957:161965
x1,374:23436619,40924957
x1,374:24855466,40924957
k1,374:25017431,40924957:161965
x1,374:27301350,40924957
k1,374:27463315,40924957:161965
x1,374:29228185,40924957
k1,374:29390148,40924957:161963
x1,374:30499668,40924957
k1,374:30661633,40924957:161965
x1,374:33275199,40924957
k1,374:33275199,40924957:0
)
(1,374:8288501,41711389:24986698,477424,127431
x1,374:9123419,41711389
g1,374:9287259,41711389
x1,374:11716640,41711389
g1,374:11880480,41711389
$1,374:11880480,41711389
x1,374:12201335,41711389
(1,374:12201335,41809692:294003,295640,0
x1,374:12462570,41809692
)
$1,374:12495338,41711389
k1,374:33275198,41711389:20779860
g1,374:33275198,41711389
)
]
]
(1,379:8288501,47362865:24986698,457436,147846
x1,379:11335622,47362865
g1,379:11466694,47362865
x1,379:14566769,47362865
g1,379:14697841,47362865
g1,379:14828913,47362865
g1,379:14959985,47362865
g1,379:15091057,47362865
x1,379:15469591,47362865
x1,379:16880431,47362865
g1,379:17011503,47362865
x1,379:17413103,47362865
g1,379:17544175,47362865
x1,379:19507086,47362865
g1,379:19638158,47362865
x1,379:19908686,47362865
g1,379:20072526,47362865
k1,379:32619839,47362865:12547313
x1,379:33275199,47362865
)
]
]
!4605
}17
!10
{18
[1,399:4736286,47362865:28538913,42626579,147846
[1,399:8288501,47362865:24986698,44994722,147846
[1,399:8288501,4736286:24986698,2368143,0
(1,399:8288501,4736286:24986698,429681,166327
x1,399:8894834,4736286
g1,399:9042290,4736286
x1,399:12354711,4736286
g1,399:12502167,4736286
x1,399:13500734,4736286
g1,399:13648190,4736286
x1,399:14259247,4736286
g1,399:14406703,4736286
x1,399:17101006,4736286
g1,399:17248462,4736286
x1,399:19303392,4736286
g1,399:19467232,4736286
k1,399:33275199,4736286:13807967
)
]
[1,399:8288501,45941965:24986698,38837536,0
[1,384:8288501,21743442:24986698,14639013,0
(1,382:8288501,19387787:24986698,12283358,0
k1,382:12036544,19387787:3748043
h1,381:12036544,19387787:0,0,0
(1,381:12036544,19387787:17490612,12283358,0
(1,381:12036544,19387787:17491092,12283388,0
(1,381:12036544,19387787:17491092,12283388,0
(1,381:12036544,19387787:0,21411963,0
(1,381:12036544,19387787:30489846,21411963,0
)
k1,381:12036544,19387787:-30489846
)
)
)
)
g1,382:29527156,19387787
k1,382:33275199,19387787:3748043
)
(1,382:8288501,20829579:24986698,477424,184808
h1,382:8288501,20829579:0,0,0
x1,382:9861994,20829579
x1,382:10164114,20829579
k1,382:10294874,20829579:130760
x1,382:11114074,20829579
k1,382:11300695,20829579:186621
x1,382:14996884,20829579
k1,382:15127644,20829579:130760
x1,382:17034712,20829579
k1,382:17165472,20829579:130760
x1,382:17741527,20829579
k1,382:17872288,20829579:130761
x1,382:19791166,20829579
k1,382:19921926,20829579:130760
x1,382:21741197,20829579
k1,382:21871957,20829579:130760
x1,382:23561468,20829579
x1,382:24980315,20829579
k1,382:25111076,20829579:130761
x1,382:27394995,20829579
k1,382:27525755,20829579:130760
x1,382:29290625,20829579
k1,382:29421353,20829579:130728
x1,382:30530873,20829579
k1,382:30661633,20829579:130760
x1,382:33275199,20829579
k1,382:33275199,20829579:0
)
(1,382:8288501,21616011:24986698,477424,127431
x1,382:9123419,21616011
g1,382:9287259,21616011
x1,382:11716640,21616011
g1,382:11880480,21616011
$1,382:11880480,21616011
x1,382:12201335,21616011
(1,382:12201335,21714314:555238,295640,0
x1,382:12723805,21714314
)
$1,382:12756573,21616011
k1,382:33275199,21616011:20518626
g1,382:33275199,21616011
)
]
[1,391:8288501,38252331:24986698,14936025,0
(1,389:8288501,35896676:24986698,12580370,0
k1,389:12036544,35896676:3748043
h1,388:12036544,35896676:0,0,0
(1,388:12036544,35896676:17490612,12580370,0
(1,388:12036544,35896676:17490535,12580402,0
(1,388:12036544,35896676:17490535,12580402,0
(1,388:12036544,35896676:0,21362627,0
(1,388:12036544,35896676:29700465,21362627,0
)
k1,388:12036545,35896676:-29700464
)
)
)
)
g1,389:29527156,35896676
k1,389:33275199,35896676:3748043
)
(1,389:8288501,37338468:24986698,477424,184808
h1,389:8288501,37338468:0,0,0
x1,389:9861994,37338468
x1,389:10164114,37338468
k1,389:10294874,37338468:130760
x1,389:11114074,37338468
k1,389:11300695,37338468:186621
x1,389:14996884,37338468
k1,389:15127644,37338468:130760
x1,389:17034712,37338468
k1,389:17165472,37338468:130760
x1,389:17741527,37338468
k1,389:17872288,37338468:130761
x1,389:19791166,37338468
k1,389:19921926,37338468:130760
x1,389:21741197,37338468
k1,389:21871957,37338468:130760
x1,389:23561468,37338468
x1,389:24980315,37338468
k1,389:25111076,37338468:130761
x1,389:27394995,37338468
k1,389:27525755,37338468:130760
x1,389:29290625,37338468
k1,389:29421353,37338468:130728
x1,389:30530873,37338468
k1,389:30661633,37338468:130760
x1,389:33275199,37338468
k1,389:33275199,37338468:0
)
(1,389:8288501,38124900:24986698,477424,127431
x1,389:9123419,38124900
g1,389:9287259,38124900
x1,389:11716640,38124900
g1,389:11880480,38124900
$1,389:11880480,38124900
x1,389:12201335,38124900
(1,389:12201335,38223203:555238,295640,0
x1,389:12723805,38223203
)
$1,389:12756573,38124900
k1,389:33275199,38124900:20518626
g1,389:33275199,38124900
)
]
(1,393:8288501,40255107:24986698,515605,190880
(1,393:8288501,40255107:0,0,0
g1,393:8288501,40255107
)
x1,393:14825960,40255107
k1,393:24050580,40255107:9224620
k1,393:33275200,40255107:9224620
)
(1,396:8288501,41502579:24986698,477424,184808
x1,396:9385557,41502579
k1,395:9562509,41502579:176952
x1,395:11774977,41502579
k1,395:11951928,41502579:176951
x1,395:13842621,41502579
k1,395:14019573,41502579:176952
x1,395:15079267,41502579
k1,395:15256218,41502579:176951
x1,395:15827681,41502579
k1,395:16004633,41502579:176952
x1,395:17673161,41502579
k1,395:17850112,41502579:176951
x1,395:18616223,41502579
x1,395:18731566,41502579
k1,395:18974061,41502579:242495
x1,395:22653200,41502579
k1,395:22830151,41502579:176951
x1,395:26482446,41502579
k1,395:26659398,41502579:176952
x1,395:29776260,41502579
k1,395:29953211,41502579:176951
x1,395:30788129,41502579
k1,395:30965081,41502579:176952
x1,395:33275199,41502579
k1,395:33275199,41502579:0
)
(1,396:8288501,42289011:24986698,477424,184808
x1,396:9138491,42289011
g1,395:9302331,42289011
x1,395:14206974,42289011
g1,395:14370814,42289011
x1,395:16161893,42289011
g1,395:16325733,42289011
x1,395:18319964,42289011
g1,395:18483804,42289011
x1,395:19156850,42289011
g1,395:19320690,42289011
x1,395:19892153,42289011
g1,395:20055993,42289011
x1,395:21478103,42289011
x1,395:22508317,42289011
g1,395:22672157,42289011
x1,395:23581125,42289011
g1,395:23744965,42289011
x1,395:25794242,42289011
g1,395:25958082,42289011
x1,395:26534137,42289011
g1,395:26697977,42289011
x1,395:27709838,42289011
g1,395:27873678,42289011
x1,395:29561861,42289011
x1,395:29677204,42289011
k1,396:33275199,42289011:3597995
g1,396:33275199,42289011
)
]
(1,399:8288501,47362865:24986698,457436,147846
x1,399:8943861,47362865
g1,399:9107701,47362865
k1,399:21655014,47362865:12547313
x1,399:24702135,47362865
g1,399:24833207,47362865
x1,399:27933282,47362865
g1,399:28064354,47362865
g1,399:28195426,47362865
g1,399:28326498,47362865
g1,399:28457570,47362865
x1,399:28836104,47362865
x1,399:30246944,47362865
g1,399:30378016,47362865
x1,399:30779616,47362865
g1,399:30910688,47362865
x1,399:32873599,47362865
g1,399:33004671,47362865
x1,399:33275199,47362865
)
]
]
!6016
}18
!10
{19
[1,460:4736286,47362865:28538913,42626579,147846
[1,460:8288501,47362865:24986698,44994722,147846
[1,460:8288501,4736286:24986698,2368143,0
(1,460:8288501,4736286:24986698,429681,166327
k1,460:9639424,4736286:1350923
x1,460:12266478,4736286
g1,460:12413934,4736286
x1,460:14264203,4736286
g1,460:14411659,4736286
x1,460:17246906,4736286
g1,460:17394362,4736286
x1,460:17909269,4736286
g1,460:18056725,4736286
x1,460:20020804,4736286
g1,460:20168260,4736286
x1,460:22018529,4736286
g1,460:22165985,4736286
x1,460:25659465,4736286
g1,460:25806921,4736286
x1,460:26558348,4736286
g1,460:26705804,4736286
x1,460:28621527,4736286
g1,460:28768983,4736286
x1,460:30631628,4736286
x1,460:31869069,4736286
g1,460:32016525,4736286
x1,460:32708379,4736286
x1,460:33275199,4736286
)
]
[1,460:8288501,45941965:24986698,38837536,0
(1,400:8288501,7759789:24986698,502688,12912
(1,400:8288501,7759789:0,0,0
g1,400:8288501,7759789
)
x1,400:12115533,7759789
g1,400:12294937,7759789
x1,400:12653746,7759789
g1,400:12833150,7759789
x1,400:13191959,7759789
g1,400:13371363,7759789
x1,400:15643338,7759789
x1,400:18579810,7759789
g1,400:18759214,7759789
x1,400:19237860,7759789
x1,400:21524182,7759789
k1,400:27399691,7759789:5875509
k1,400:33275199,7759789:5875508
)
[1,458:8288501,40716647:24986698,31696474,0
(1,402:8288501,10152957:24986698,477424,184808
h1,402:8288501,10152957:0,0,0
x1,402:8690229,10152957
x1,402:9824642,10152957
k1,402:10001698,10152957:177056
x1,402:10493218,10152957
k1,402:10722809,10152957:229591
x1,402:14312180,10152957
k1,402:14489236,10152957:177056
x1,402:14748099,10152957
x1,402:16405479,10152957
k1,402:16582535,10152957:177056
x1,402:18501413,10152957
k1,402:18678469,10152957:177056
x1,402:20497740,10152957
k1,402:20674796,10152957:177056
x1,402:22364307,10152957
x1,402:23783154,10152957
k1,402:23960209,10152957:177055
x1,402:26244128,10152957
k1,402:26421184,10152957:177056
x1,402:28186054,10152957
k1,402:28363097,10152957:177043
x1,402:29472617,10152957
k1,402:29649673,10152957:177056
x1,402:32263239,10152957
k1,402:32440281,10152957:177042
x1,402:33275199,10152957
k1,402:33275199,10152957:0
)
(1,402:8288501,10939389:24986698,477424,184808
x1,402:8943861,10939389
g1,402:9107701,10939389
x1,402:11565913,10939389
g1,402:11729753,10939389
x1,402:12305808,10939389
g1,402:12469648,10939389
x1,402:13125008,10939389
g1,402:13288848,10939389
x1,402:16639667,10939389
g1,402:16803507,10939389
x1,402:17375626,10939389
g1,402:17539466,10939389
x1,402:18850186,10939389
g1,402:19014026,10939389
x1,402:21740277,10939389
k1,402:33275199,10939389:11534922
g1,402:33275199,10939389
)
(1,458:8288501,26084262:24986698,14894529,14566849
g1,458:8288501,26084262
h1,404:8288501,26084262:0,0,0
(1,456:8288501,26084262:32215525,14894529,14566849
$1,456:8288501,26084262
[1,456:8288501,26084262:32215525,14894529,14566849
(1,406:8288501,11897519:32215525,550500,389612
g1,406:8288501,11897519
(1,406:8288501,11897519:1662526,550500,389612
r1,406:8288501,11897519:0,786432,235932
g1,406:8681717,11897519
k1,406:8689211,11897519:7494
x1,406:9090939,11897519
x1,406:9836073,11897519
g1,406:9999913,11897519
x1,406:12853309,11897519
k1,406:12860802,11897519:7493
g1,406:13254018,11897519
h1,406:13254018,11897519:0,0,0
)
g1,456:9951027,11897519
h1,456:9951027,11897519:3302991,0,0
g1,406:13254018,11897519
(1,406:13254018,11897519:5023750,550500,389612
g1,406:13647234,11897519
g1,406:13647235,11897519
x1,406:15402273,11897519
k1,406:17884552,11897519:2482279
g1,406:18277768,11897519
)
g1,406:18277768,11897519
(1,406:18277768,11897519:4368388,550500,389612
g1,406:18670984,11897519
g1,406:18670985,11897519
x1,406:20326416,11897519
k1,406:22252940,11897519:1926524
g1,406:22646156,11897519
)
g1,406:22646156,11897519
(1,406:22646156,11897519:4368388,550500,389612
g1,406:23039372,11897519
g1,406:23039373,11897519
x1,406:25983891,11897519
k1,406:26621328,11897519:637437
g1,406:27014544,11897519
)
g1,406:27014544,11897519
(1,406:27014544,11897519:4368388,550500,389612
g1,406:27407760,11897519
g1,406:27407761,11897519
x1,406:29527840,11897519
k1,406:30989716,11897519:1461876
g1,406:31382932,11897519
)
g1,406:31382932,11897519
(1,406:31382932,11897519:4368388,550500,389612
g1,406:31776148,11897519
g1,406:31776149,11897519
x1,406:33541019,11897519
k1,406:35358104,11897519:1817085
g1,406:35751320,11897519
)
g1,406:35751320,11897519
(1,406:35751320,11897519:4752706,550500,389612
g1,406:36144536,11897519
g1,406:36144537,11897519
x1,406:38758103,11897519
r1,406:38758103,11897519:0,389612,389612
k1,406:40110810,11897519:1352707
g1,406:40504026,11897519
)
g1,406:40504026,11897519
)
(1,409:8288501,12863845:32215525,550500,235932
g1,408:8288501,12863845
(1,408:8288501,12863845:1662526,550500,235932
r1,408:8288501,12863845:0,786432,235932
g1,408:8681717,12863845
g1,408:8681718,12863845
[1,408:8681718,12863845:614858,0,-550500
[1,408:8681718,12313345:614858,0,0
(1,408:8681718,13650277:614858,550500,235932
r1,408:8681718,13650277:0,786432,235932
$1,408:8681718,13650277
x1,408:9002573,13650277
(1,408:9002573,13748580:294003,295640,0
x1,408:9263808,13748580
)
$1,408:9296576,13650277
r1,408:9296576,13650277:0,786432,235932
)
]
]
k1,408:9557811,12863845:261235
g1,408:9951027,12863845
)
g1,408:9951027,12863845
(1,408:9951027,12863845:3302991,550500,235932
g1,408:10344243,12863845
g1,408:10344244,12863845
x1,408:11987220,12863845
k1,408:12860802,12863845:873582
g1,408:13254018,12863845
)
g1,408:13254018,12863845
(1,408:13254018,12863845:5023750,550500,235932
g1,408:13647234,12863845
g1,408:13647235,12863845
$1,408:13647235,12863845
x1,408:15772838,12863845
g1,408:15918470,12863845
x1,408:16428196,12863845
g1,408:16573828,12863845
x1,408:17229190,12863845
$1,408:17229190,12863845
k1,408:17884552,12863845:655362
g1,408:18277768,12863845
)
g1,408:18277768,12863845
(1,408:18277768,12863845:4368388,550500,235932
g1,408:18670984,12863845
g1,408:18670985,12863845
$1,408:18670985,12863845
x1,408:20796588,12863845
g1,408:20942220,12863845
x1,408:21451946,12863845
g1,408:21597578,12863845
x1,408:22252940,12863845
$1,408:22252940,12863845
g1,408:22252940,12863845
g1,408:22646156,12863845
)
g1,408:22646156,12863845
(1,408:22646156,12863845:4368388,550500,235932
g1,408:23039372,12863845
g1,408:23039373,12863845
$1,408:23039373,12863845
x1,408:25164976,12863845
g1,408:25310608,12863845
x1,408:25820334,12863845
g1,408:25965966,12863845
x1,408:26621328,12863845
$1,408:26621328,12863845
g1,408:26621328,12863845
g1,408:27014544,12863845
)
g1,408:27014544,12863845
(1,408:27014544,12863845:4368388,550500,235932
g1,408:27407760,12863845
g1,408:27407761,12863845
$1,408:27407761,12863845
x1,408:29533364,12863845
g1,408:29678996,12863845
x1,408:30188722,12863845
g1,408:30334354,12863845
x1,408:30662035,12863845
$1,408:30662035,12863845
k1,408:30989716,12863845:327681
g1,408:31382932,12863845
)
g1,408:31382932,12863845
(1,408:31382932,12863845:4368388,550500,235932
g1,408:31776148,12863845
g1,408:31776149,12863845
$1,408:31776149,12863845
x1,408:33901752,12863845
g1,408:34047384,12863845
x1,408:34557110,12863845
g1,408:34702742,12863845
x1,408:35358104,12863845
$1,408:35358104,12863845
g1,408:35358104,12863845
g1,408:35751320,12863845
)
g1,408:35751320,12863845
(1,409:35751320,12863845:4752706,550500,235932
g1,408:36144536,12863845
g1,408:36144537,12863845
$1,408:36144537,12863845
(1,408:36144537,12863845:3966273,422343,54613
x1,408:38556160,12863845
g1,408:38701792,12863845
x1,408:39211518,12863845
g1,408:39357150,12863845
x1,408:40110810,12863845
)
$1,408:40110810,12863845
g1,409:40110810,12863845
g1,409:40504026,12863845
)
g1,409:40504026,12863845
)
(1,410:8288501,13650277:32215525,550500,235932
g1,409:8288501,13650277
(1,409:8288501,13650277:1662526,550500,235932
r1,409:8288501,13650277:0,786432,235932
g1,409:8681717,13650277
k1,409:9557811,13650277:876094
g1,409:9951027,13650277
)
g1,409:9951027,13650277
(1,409:9951027,13650277:3302991,550500,235932
g1,409:10344243,13650277
g1,409:10344244,13650277
x1,409:11466211,13650277
g1,409:11669371,13650277
x1,409:12860802,13650277
g1,409:12860802,13650277
g1,409:13254018,13650277
)
g1,409:13254018,13650277
(1,409:13254018,13650277:5023750,550500,235932
g1,409:13647234,13650277
g1,409:13647235,13650277
$1,409:13647235,13650277
x1,409:15772838,13650277
g1,409:15918470,13650277
x1,409:16428196,13650277
g1,409:16573828,13650277
x1,409:17229190,13650277
$1,409:17229190,13650277
k1,409:17884552,13650277:655362
g1,409:18277768,13650277
)
g1,409:18277768,13650277
(1,409:18277768,13650277:4368388,550500,235932
g1,409:18670984,13650277
g1,409:18670985,13650277
$1,409:18670985,13650277
x1,409:20796588,13650277
g1,409:20942220,13650277
x1,409:21451946,13650277
g1,409:21597578,13650277
x1,409:22252940,13650277
$1,409:22252940,13650277
g1,409:22252940,13650277
g1,409:22646156,13650277
)
g1,409:22646156,13650277
(1,409:22646156,13650277:4368388,550500,235932
g1,409:23039372,13650277
g1,409:23039373,13650277
$1,409:23039373,13650277
x1,409:25164976,13650277
g1,409:25310608,13650277
x1,409:25820334,13650277
g1,409:25965966,13650277
x1,409:26621328,13650277
$1,409:26621328,13650277
g1,409:26621328,13650277
g1,409:27014544,13650277
)
g1,409:27014544,13650277
(1,409:27014544,13650277:4368388,550500,235932
g1,409:27407760,13650277
g1,409:27407761,13650277
$1,409:27407761,13650277
x1,409:29533364,13650277
g1,409:29678996,13650277
x1,409:30188722,13650277
g1,409:30334354,13650277
x1,409:30989716,13650277
$1,409:30989716,13650277
g1,409:30989716,13650277
g1,409:31382932,13650277
)
g1,409:31382932,13650277
(1,409:31382932,13650277:4368388,550500,235932
g1,409:31776148,13650277
g1,409:31776149,13650277
$1,409:31776149,13650277
x1,409:33901752,13650277
g1,409:34047384,13650277
x1,409:34557110,13650277
g1,409:34702742,13650277
x1,409:35358104,13650277
$1,409:35358104,13650277
g1,409:35358104,13650277
g1,409:35751320,13650277
)
g1,409:35751320,13650277
(1,410:35751320,13650277:4752706,550500,235932
g1,409:36144536,13650277
g1,409:36144537,13650277
$1,409:36144537,13650277
(1,409:36144537,13650277:3966273,422343,54613
x1,409:38556160,13650277
g1,409:38701792,13650277
x1,409:39211518,13650277
g1,409:39357150,13650277
x1,409:40110810,13650277
)
$1,409:40110810,13650277
g1,410:40110810,13650277
g1,410:40504026,13650277
)
g1,410:40504026,13650277
)
(1,411:8288501,14436709:32215525,550500,235932
g1,410:8288501,14436709
(1,410:8288501,14436709:1662526,550500,235932
r1,410:8288501,14436709:0,786432,235932
g1,410:8681717,14436709
k1,410:9557811,14436709:876094
g1,410:9951027,14436709
)
g1,410:9951027,14436709
(1,410:9951027,14436709:3302991,550500,235932
g1,410:10344243,14436709
g1,410:10344244,14436709
x1,410:12556049,14436709
k1,410:12860802,14436709:304753
g1,410:13254018,14436709
)
g1,410:13254018,14436709
(1,410:13254018,14436709:5023750,550500,235932
g1,410:13647234,14436709
g1,410:13647235,14436709
$1,410:13647235,14436709
x1,410:15772838,14436709
g1,410:15918470,14436709
x1,410:16428196,14436709
g1,410:16573828,14436709
x1,410:17229190,14436709
$1,410:17229190,14436709
k1,410:17884552,14436709:655362
g1,410:18277768,14436709
)
g1,410:18277768,14436709
(1,410:18277768,14436709:4368388,550500,235932
g1,410:18670984,14436709
g1,410:18670985,14436709
$1,410:18670985,14436709
x1,410:20796588,14436709
g1,410:20942220,14436709
x1,410:21451946,14436709
g1,410:21597578,14436709
x1,410:22252940,14436709
$1,410:22252940,14436709
g1,410:22252940,14436709
g1,410:22646156,14436709
)
g1,410:22646156,14436709
(1,410:22646156,14436709:4368388,550500,235932
g1,410:23039372,14436709
g1,410:23039373,14436709
$1,410:23039373,14436709
x1,410:25164976,14436709
g1,410:25310608,14436709
x1,410:25820334,14436709
g1,410:25965966,14436709
x1,410:26621328,14436709
$1,410:26621328,14436709
g1,410:26621328,14436709
g1,410:27014544,14436709
)
g1,410:27014544,14436709
(1,410:27014544,14436709:4368388,550500,235932
g1,410:27407760,14436709
g1,410:27407761,14436709
$1,410:27407761,14436709
x1,410:29533364,14436709
g1,410:29678996,14436709
x1,410:30188722,14436709
g1,410:30334354,14436709
x1,410:30989716,14436709
$1,410:30989716,14436709
g1,410:30989716,14436709
g1,410:31382932,14436709
)
g1,410:31382932,14436709
(1,410:31382932,14436709:4368388,550500,235932
g1,410:31776148,14436709
g1,410:31776149,14436709
$1,410:31776149,14436709
x1,410:33901752,14436709
g1,410:34047384,14436709
x1,410:34557110,14436709
g1,410:34702742,14436709
x1,410:35358104,14436709
$1,410:35358104,14436709
g1,410:35358104,14436709
g1,410:35751320,14436709
)
g1,410:35751320,14436709
(1,411:35751320,14436709:4752706,550500,235932
g1,410:36144536,14436709
g1,410:36144537,14436709
$1,410:36144537,14436709
(1,410:36144537,14436709:3966273,422343,54613
x1,410:38556160,14436709
g1,410:38701792,14436709
x1,410:39211518,14436709
g1,410:39357150,14436709
x1,410:40110810,14436709
)
$1,410:40110810,14436709
g1,411:40110810,14436709
g1,411:40504026,14436709
)
g1,411:40504026,14436709
)
(1,413:8288501,15223141:32215525,550500,235932
g1,412:8288501,15223141
(1,412:8288501,15223141:1662526,550500,235932
r1,412:8288501,15223141:0,786432,235932
g1,412:8681717,15223141
g1,412:8681718,15223141
[1,412:8681718,15223141:614858,0,-550500
[1,412:8681718,14672641:614858,0,0
(1,412:8681718,16009573:614858,550500,235932
r1,412:8681718,16009573:0,786432,235932
$1,412:8681718,16009573
x1,412:9002573,16009573
(1,412:9002573,16107876:294003,295640,0
x1,412:9263808,16107876
)
$1,412:9296576,16009573
r1,412:9296576,16009573:0,786432,235932
)
]
]
k1,412:9557811,15223141:261235
g1,412:9951027,15223141
)
g1,412:9951027,15223141
(1,412:9951027,15223141:3302991,550500,235932
g1,412:10344243,15223141
g1,412:10344244,15223141
x1,412:11987220,15223141
k1,412:12860802,15223141:873582
g1,412:13254018,15223141
)
g1,412:13254018,15223141
(1,412:13254018,15223141:5023750,550500,235932
g1,412:13647234,15223141
g1,412:13647235,15223141
$1,412:13647235,15223141
x1,412:15772838,15223141
g1,412:15918470,15223141
x1,412:16428196,15223141
g1,412:16573828,15223141
x1,412:17229190,15223141
$1,412:17229190,15223141
k1,412:17884552,15223141:655362
g1,412:18277768,15223141
)
g1,412:18277768,15223141
(1,412:18277768,15223141:4368388,550500,235932
g1,412:18670984,15223141
g1,412:18670985,15223141
$1,412:18670985,15223141
x1,412:20796588,15223141
g1,412:20942220,15223141
x1,412:21451946,15223141
g1,412:21597578,15223141
x1,412:22252940,15223141
$1,412:22252940,15223141
g1,412:22252940,15223141
g1,412:22646156,15223141
)
g1,412:22646156,15223141
(1,412:22646156,15223141:4368388,550500,235932
g1,412:23039372,15223141
g1,412:23039373,15223141
$1,412:23039373,15223141
x1,412:25164976,15223141
g1,412:25310608,15223141
x1,412:25820334,15223141
g1,412:25965966,15223141
x1,412:26621328,15223141
$1,412:26621328,15223141
g1,412:26621328,15223141
g1,412:27014544,15223141
)
g1,412:27014544,15223141
(1,412:27014544,15223141:4368388,550500,235932
g1,412:27407760,15223141
g1,412:27407761,15223141
$1,412:27407761,15223141
x1,412:29533364,15223141
g1,412:29678996,15223141
x1,412:30188722,15223141
g1,412:30334354,15223141
x1,412:30989716,15223141
$1,412:30989716,15223141
g1,412:30989716,15223141
g1,412:31382932,15223141
)
g1,412:31382932,15223141
(1,412:31382932,15223141:4368388,550500,235932
g1,412:31776148,15223141
g1,412:31776149,15223141
$1,412:31776149,15223141
x1,412:33901752,15223141
g1,412:34047384,15223141
x1,412:34557110,15223141
g1,412:34702742,15223141
x1,412:35358104,15223141
$1,412:35358104,15223141
g1,412:35358104,15223141
g1,412:35751320,15223141
)
g1,412:35751320,15223141
(1,413:35751320,15223141:4752706,550500,235932
g1,412:36144536,15223141
g1,412:36144537,15223141
$1,412:36144537,15223141
(1,412:36144537,15223141:3966273,422343,54613
x1,412:38556160,15223141
g1,412:38701792,15223141
x1,412:39211518,15223141
g1,412:39357150,15223141
x1,412:40110810,15223141
)
$1,412:40110810,15223141
g1,413:40110810,15223141
g1,413:40504026,15223141
)
g1,413:40504026,15223141
)
(1,414:8288501,16009573:32215525,550500,235932
g1,413:8288501,16009573
(1,413:8288501,16009573:1662526,550500,235932
r1,413:8288501,16009573:0,786432,235932
g1,413:8681717,16009573
k1,413:9557811,16009573:876094
g1,413:9951027,16009573
)
g1,413:9951027,16009573
(1,413:9951027,16009573:3302991,550500,235932
g1,413:10344243,16009573
g1,413:10344244,16009573
x1,413:11466211,16009573
g1,413:11669371,16009573
x1,413:12860802,16009573
g1,413:12860802,16009573
g1,413:13254018,16009573
)
g1,413:13254018,16009573
(1,413:13254018,16009573:5023750,550500,235932
g1,413:13647234,16009573
g1,413:13647235,16009573
$1,413:13647235,16009573
x1,413:15772838,16009573
g1,413:15918470,16009573
x1,413:16428196,16009573
g1,413:16573828,16009573
x1,413:17229190,16009573
$1,413:17229190,16009573
k1,413:17884552,16009573:655362
g1,413:18277768,16009573
)
g1,413:18277768,16009573
(1,413:18277768,16009573:4368388,550500,235932
g1,413:18670984,16009573
g1,413:18670985,16009573
$1,413:18670985,16009573
x1,413:20796588,16009573
g1,413:20942220,16009573
x1,413:21451946,16009573
g1,413:21597578,16009573
x1,413:21925259,16009573
$1,413:21925259,16009573
k1,413:22252940,16009573:327681
g1,413:22646156,16009573
)
g1,413:22646156,16009573
(1,413:22646156,16009573:4368388,550500,235932
g1,413:23039372,16009573
g1,413:23039373,16009573
$1,413:23039373,16009573
x1,413:25164976,16009573
g1,413:25310608,16009573
x1,413:25820334,16009573
g1,413:25965966,16009573
x1,413:26621328,16009573
$1,413:26621328,16009573
g1,413:26621328,16009573
g1,413:27014544,16009573
)
g1,413:27014544,16009573
(1,413:27014544,16009573:4368388,550500,235932
g1,413:27407760,16009573
g1,413:27407761,16009573
$1,413:27407761,16009573
x1,413:29533364,16009573
g1,413:29678996,16009573
x1,413:30188722,16009573
g1,413:30334354,16009573
x1,413:30989716,16009573
$1,413:30989716,16009573
g1,413:30989716,16009573
g1,413:31382932,16009573
)
g1,413:31382932,16009573
(1,413:31382932,16009573:4368388,550500,235932
g1,413:31776148,16009573
g1,413:31776149,16009573
$1,413:31776149,16009573
x1,413:33901752,16009573
g1,413:34047384,16009573
x1,413:34557110,16009573
g1,413:34702742,16009573
x1,413:35358104,16009573
$1,413:35358104,16009573
g1,413:35358104,16009573
g1,413:35751320,16009573
)
g1,413:35751320,16009573
(1,414:35751320,16009573:4752706,550500,235932
g1,413:36144536,16009573
g1,413:36144537,16009573
$1,413:36144537,16009573
(1,413:36144537,16009573:3966273,422343,54613
x1,413:38556160,16009573
g1,413:38701792,16009573
x1,413:39211518,16009573
g1,413:39357150,16009573
x1,413:40110810,16009573
)
$1,413:40110810,16009573
g1,414:40110810,16009573
g1,414:40504026,16009573
)
g1,414:40504026,16009573
)
(1,415:8288501,16796005:32215525,550500,235932
g1,414:8288501,16796005
(1,414:8288501,16796005:1662526,550500,235932
r1,414:8288501,16796005:0,786432,235932
g1,414:8681717,16796005
k1,414:9557811,16796005:876094
g1,414:9951027,16796005
)
g1,414:9951027,16796005
(1,414:9951027,16796005:3302991,550500,235932
g1,414:10344243,16796005
g1,414:10344244,16796005
x1,414:12556049,16796005
k1,414:12860802,16796005:304753
g1,414:13254018,16796005
)
g1,414:13254018,16796005
(1,414:13254018,16796005:5023750,550500,235932
g1,414:13647234,16796005
g1,414:13647235,16796005
$1,414:13647235,16796005
x1,414:15772838,16796005
g1,414:15918470,16796005
x1,414:16428196,16796005
g1,414:16573828,16796005
x1,414:17229190,16796005
$1,414:17229190,16796005
k1,414:17884552,16796005:655362
g1,414:18277768,16796005
)
g1,414:18277768,16796005
(1,414:18277768,16796005:4368388,550500,235932
g1,414:18670984,16796005
g1,414:18670985,16796005
$1,414:18670985,16796005
x1,414:20796588,16796005
g1,414:20942220,16796005
x1,414:21451946,16796005
g1,414:21597578,16796005
x1,414:22252940,16796005
$1,414:22252940,16796005
g1,414:22252940,16796005
g1,414:22646156,16796005
)
g1,414:22646156,16796005
(1,414:22646156,16796005:4368388,550500,235932
g1,414:23039372,16796005
g1,414:23039373,16796005
$1,414:23039373,16796005
x1,414:25164976,16796005
g1,414:25310608,16796005
x1,414:25820334,16796005
g1,414:25965966,16796005
x1,414:26621328,16796005
$1,414:26621328,16796005
g1,414:26621328,16796005
g1,414:27014544,16796005
)
g1,414:27014544,16796005
(1,414:27014544,16796005:4368388,550500,235932
g1,414:27407760,16796005
g1,414:27407761,16796005
$1,414:27407761,16796005
x1,414:29533364,16796005
g1,414:29678996,16796005
x1,414:30188722,16796005
g1,414:30334354,16796005
x1,414:30989716,16796005
$1,414:30989716,16796005
g1,414:30989716,16796005
g1,414:31382932,16796005
)
g1,414:31382932,16796005
(1,414:31382932,16796005:4368388,550500,235932
g1,414:31776148,16796005
g1,414:31776149,16796005
$1,414:31776149,16796005
x1,414:33901752,16796005
g1,414:34047384,16796005
x1,414:34557110,16796005
g1,414:34702742,16796005
x1,414:35358104,16796005
$1,414:35358104,16796005
g1,414:35358104,16796005
g1,414:35751320,16796005
)
g1,414:35751320,16796005
(1,415:35751320,16796005:4752706,550500,235932
g1,414:36144536,16796005
g1,414:36144537,16796005
$1,414:36144537,16796005
(1,414:36144537,16796005:3966273,422343,54613
x1,414:38556160,16796005
g1,414:38701792,16796005
x1,414:39211518,16796005
g1,414:39357150,16796005
x1,414:40110810,16796005
)
$1,414:40110810,16796005
g1,415:40110810,16796005
g1,415:40504026,16796005
)
g1,415:40504026,16796005
)
(1,417:8288501,17582437:32215525,550500,235932
g1,416:8288501,17582437
(1,416:8288501,17582437:1662526,550500,235932
r1,416:8288501,17582437:0,786432,235932
g1,416:8681717,17582437
g1,416:8681718,17582437
[1,416:8681718,17582437:614858,0,-550500
[1,416:8681718,17031937:614858,0,0
(1,416:8681718,18368869:614858,550500,235932
r1,416:8681718,18368869:0,786432,235932
$1,416:8681718,18368869
x1,416:9002573,18368869
(1,416:9002573,18467172:294003,295640,0
x1,416:9263808,18467172
)
$1,416:9296576,18368869
r1,416:9296576,18368869:0,786432,235932
)
]
]
k1,416:9557811,17582437:261235
g1,416:9951027,17582437
)
g1,416:9951027,17582437
(1,416:9951027,17582437:3302991,550500,235932
g1,416:10344243,17582437
g1,416:10344244,17582437
x1,416:11987220,17582437
k1,416:12860802,17582437:873582
g1,416:13254018,17582437
)
g1,416:13254018,17582437
(1,416:13254018,17582437:5023750,550500,235932
g1,416:13647234,17582437
g1,416:13647235,17582437
$1,416:13647235,17582437
x1,416:15772838,17582437
g1,416:15918470,17582437
x1,416:16428196,17582437
g1,416:16573828,17582437
x1,416:17229190,17582437
$1,416:17229190,17582437
k1,416:17884552,17582437:655362
g1,416:18277768,17582437
)
g1,416:18277768,17582437
(1,416:18277768,17582437:4368388,550500,235932
g1,416:18670984,17582437
g1,416:18670985,17582437
$1,416:18670985,17582437
x1,416:20796588,17582437
g1,416:20942220,17582437
x1,416:21451946,17582437
g1,416:21597578,17582437
x1,416:22252940,17582437
$1,416:22252940,17582437
g1,416:22252940,17582437
g1,416:22646156,17582437
)
g1,416:22646156,17582437
(1,416:22646156,17582437:4368388,550500,235932
g1,416:23039372,17582437
g1,416:23039373,17582437
$1,416:23039373,17582437
x1,416:25164976,17582437
g1,416:25310608,17582437
x1,416:25820334,17582437
g1,416:25965966,17582437
x1,416:26621328,17582437
$1,416:26621328,17582437
g1,416:26621328,17582437
g1,416:27014544,17582437
)
g1,416:27014544,17582437
(1,416:27014544,17582437:4368388,550500,235932
g1,416:27407760,17582437
g1,416:27407761,17582437
$1,416:27407761,17582437
x1,416:29533364,17582437
g1,416:29678996,17582437
x1,416:30188722,17582437
g1,416:30334354,17582437
x1,416:30989716,17582437
$1,416:30989716,17582437
g1,416:30989716,17582437
g1,416:31382932,17582437
)
g1,416:31382932,17582437
(1,416:31382932,17582437:4368388,550500,235932
g1,416:31776148,17582437
g1,416:31776149,17582437
$1,416:31776149,17582437
x1,416:33901752,17582437
g1,416:34047384,17582437
x1,416:34557110,17582437
g1,416:34702742,17582437
x1,416:35358104,17582437
$1,416:35358104,17582437
g1,416:35358104,17582437
g1,416:35751320,17582437
)
g1,416:35751320,17582437
(1,417:35751320,17582437:4752706,550500,235932
g1,416:36144536,17582437
g1,416:36144537,17582437
$1,416:36144537,17582437
(1,416:36144537,17582437:3966273,422343,54613
x1,416:38556160,17582437
g1,416:38701792,17582437
x1,416:39211518,17582437
g1,416:39357150,17582437
x1,416:40110810,17582437
)
$1,416:40110810,17582437
g1,417:40110810,17582437
g1,417:40504026,17582437
)
g1,417:40504026,17582437
)
(1,418:8288501,18368869:32215525,550500,235932
g1,417:8288501,18368869
(1,417:8288501,18368869:1662526,550500,235932
r1,417:8288501,18368869:0,786432,235932
g1,417:8681717,18368869
k1,417:9557811,18368869:876094
g1,417:9951027,18368869
)
g1,417:9951027,18368869
(1,417:9951027,18368869:3302991,550500,235932
g1,417:10344243,18368869
g1,417:10344244,18368869
x1,417:11466211,18368869
g1,417:11669371,18368869
x1,417:12860802,18368869
g1,417:12860802,18368869
g1,417:13254018,18368869
)
g1,417:13254018,18368869
(1,417:13254018,18368869:5023750,550500,235932
g1,417:13647234,18368869
g1,417:13647235,18368869
$1,417:13647235,18368869
x1,417:15772838,18368869
g1,417:15918470,18368869
x1,417:16428196,18368869
g1,417:16573828,18368869
x1,417:17229190,18368869
$1,417:17229190,18368869
k1,417:17884552,18368869:655362
g1,417:18277768,18368869
)
g1,417:18277768,18368869
(1,417:18277768,18368869:4368388,550500,235932
g1,417:18670984,18368869
g1,417:18670985,18368869
$1,417:18670985,18368869
x1,417:20796588,18368869
g1,417:20942220,18368869
x1,417:21451946,18368869
g1,417:21597578,18368869
x1,417:22252940,18368869
$1,417:22252940,18368869
g1,417:22252940,18368869
g1,417:22646156,18368869
)
g1,417:22646156,18368869
(1,417:22646156,18368869:4368388,550500,235932
g1,417:23039372,18368869
g1,417:23039373,18368869
$1,417:23039373,18368869
x1,417:25164976,18368869
g1,417:25310608,18368869
x1,417:25820334,18368869
g1,417:25965966,18368869
x1,417:26621328,18368869
$1,417:26621328,18368869
g1,417:26621328,18368869
g1,417:27014544,18368869
)
g1,417:27014544,18368869
(1,417:27014544,18368869:4368388,550500,235932
g1,417:27407760,18368869
g1,417:27407761,18368869
$1,417:27407761,18368869
x1,417:29533364,18368869
g1,417:29678996,18368869
x1,417:30188722,18368869
g1,417:30334354,18368869
x1,417:30989716,18368869
$1,417:30989716,18368869
g1,417:30989716,18368869
g1,417:31382932,18368869
)
g1,417:31382932,18368869
(1,417:31382932,18368869:4368388,550500,235932
g1,417:31776148,18368869
g1,417:31776149,18368869
$1,417:31776149,18368869
x1,417:33901752,18368869
g1,417:34047384,18368869
x1,417:34557110,18368869
g1,417:34702742,18368869
x1,417:35358104,18368869
$1,417:35358104,18368869
g1,417:35358104,18368869
g1,417:35751320,18368869
)
g1,417:35751320,18368869
(1,418:35751320,18368869:4752706,550500,235932
g1,417:36144536,18368869
g1,417:36144537,18368869
$1,417:36144537,18368869
(1,417:36144537,18368869:3966273,422343,54613
x1,417:38556160,18368869
g1,417:38701792,18368869
x1,417:39211518,18368869
g1,417:39357150,18368869
x1,417:40110810,18368869
)
$1,417:40110810,18368869
g1,418:40110810,18368869
g1,418:40504026,18368869
)
g1,418:40504026,18368869
)
(1,419:8288501,19155301:32215525,550500,235932
g1,418:8288501,19155301
(1,418:8288501,19155301:1662526,550500,235932
r1,418:8288501,19155301:0,786432,235932
g1,418:8681717,19155301
k1,418:9557811,19155301:876094
g1,418:9951027,19155301
)
g1,418:9951027,19155301
(1,418:9951027,19155301:3302991,550500,235932
g1,418:10344243,19155301
g1,418:10344244,19155301
x1,418:12556049,19155301
k1,418:12860802,19155301:304753
g1,418:13254018,19155301
)
g1,418:13254018,19155301
(1,418:13254018,19155301:5023750,550500,235932
g1,418:13647234,19155301
g1,418:13647235,19155301
$1,418:13647235,19155301
x1,418:15772838,19155301
g1,418:15918470,19155301
x1,418:16428196,19155301
g1,418:16573828,19155301
x1,418:17229190,19155301
$1,418:17229190,19155301
k1,418:17884552,19155301:655362
g1,418:18277768,19155301
)
g1,418:18277768,19155301
(1,418:18277768,19155301:4368388,550500,235932
g1,418:18670984,19155301
g1,418:18670985,19155301
$1,418:18670985,19155301
x1,418:20796588,19155301
g1,418:20942220,19155301
x1,418:21451946,19155301
g1,418:21597578,19155301
x1,418:22252940,19155301
$1,418:22252940,19155301
g1,418:22252940,19155301
g1,418:22646156,19155301
)
g1,418:22646156,19155301
(1,418:22646156,19155301:4368388,550500,235932
g1,418:23039372,19155301
g1,418:23039373,19155301
$1,418:23039373,19155301
x1,418:25164976,19155301
g1,418:25310608,19155301
x1,418:25820334,19155301
g1,418:25965966,19155301
x1,418:26621328,19155301
$1,418:26621328,19155301
g1,418:26621328,19155301
g1,418:27014544,19155301
)
g1,418:27014544,19155301
(1,418:27014544,19155301:4368388,550500,235932
g1,418:27407760,19155301
g1,418:27407761,19155301
$1,418:27407761,19155301
x1,418:29533364,19155301
g1,418:29678996,19155301
x1,418:30188722,19155301
g1,418:30334354,19155301
x1,418:30989716,19155301
$1,418:30989716,19155301
g1,418:30989716,19155301
g1,418:31382932,19155301
)
g1,418:31382932,19155301
(1,418:31382932,19155301:4368388,550500,235932
g1,418:31776148,19155301
g1,418:31776149,19155301
$1,418:31776149,19155301
x1,418:33901752,19155301
g1,418:34047384,19155301
x1,418:34557110,19155301
g1,418:34702742,19155301
x1,418:35358104,19155301
$1,418:35358104,19155301
g1,418:35358104,19155301
g1,418:35751320,19155301
)
g1,418:35751320,19155301
(1,419:35751320,19155301:4752706,550500,235932
g1,418:36144536,19155301
g1,418:36144537,19155301
$1,418:36144537,19155301
(1,418:36144537,19155301:3966273,422343,54613
x1,418:38556160,19155301
g1,418:38701792,19155301
x1,418:39211518,19155301
g1,418:39357150,19155301
x1,418:40110810,19155301
)
$1,418:40110810,19155301
g1,419:40110810,19155301
g1,419:40504026,19155301
)
g1,419:40504026,19155301
)
(1,421:8288501,19941733:32215525,550500,235932
g1,420:8288501,19941733
(1,420:8288501,19941733:1662526,550500,235932
r1,420:8288501,19941733:0,786432,235932
g1,420:8681717,19941733
g1,420:8681718,19941733
[1,420:8681718,19941733:614858,0,-550500
[1,420:8681718,19391233:614858,0,0
(1,420:8681718,20728165:614858,550500,235932
r1,420:8681718,20728165:0,786432,235932
$1,420:8681718,20728165
x1,420:9002573,20728165
(1,420:9002573,20826468:294003,295640,0
x1,420:9263808,20826468
)
$1,420:9296576,20728165
r1,420:9296576,20728165:0,786432,235932
)
]
]
k1,420:9557811,19941733:261235
g1,420:9951027,19941733
)
g1,420:9951027,19941733
(1,420:9951027,19941733:3302991,550500,235932
g1,420:10344243,19941733
g1,420:10344244,19941733
x1,420:11987220,19941733
k1,420:12860802,19941733:873582
g1,420:13254018,19941733
)
g1,420:13254018,19941733
(1,420:13254018,19941733:5023750,550500,235932
g1,420:13647234,19941733
g1,420:13647235,19941733
$1,420:13647235,19941733
x1,420:15772838,19941733
g1,420:15918470,19941733
x1,420:16428196,19941733
g1,420:16573828,19941733
x1,420:17229190,19941733
$1,420:17229190,19941733
k1,420:17884552,19941733:655362
g1,420:18277768,19941733
)
g1,420:18277768,19941733
(1,420:18277768,19941733:4368388,550500,235932
g1,420:18670984,19941733
g1,420:18670985,19941733
$1,420:18670985,19941733
x1,420:20796588,19941733
g1,420:20942220,19941733
x1,420:21451946,19941733
g1,420:21597578,19941733
x1,420:22252940,19941733
$1,420:22252940,19941733
g1,420:22252940,19941733
g1,420:22646156,19941733
)
g1,420:22646156,19941733
(1,420:22646156,19941733:4368388,550500,235932
g1,420:23039372,19941733
g1,420:23039373,19941733
$1,420:23039373,19941733
x1,420:25164976,19941733
g1,420:25310608,19941733
x1,420:25820334,19941733
g1,420:25965966,19941733
x1,420:26621328,19941733
$1,420:26621328,19941733
g1,420:26621328,19941733
g1,420:27014544,19941733
)
g1,420:27014544,19941733
(1,420:27014544,19941733:4368388,550500,235932
g1,420:27407760,19941733
g1,420:27407761,19941733
$1,420:27407761,19941733
x1,420:29533364,19941733
g1,420:29678996,19941733
x1,420:30188722,19941733
g1,420:30334354,19941733
x1,420:30989716,19941733
$1,420:30989716,19941733
g1,420:30989716,19941733
g1,420:31382932,19941733
)
g1,420:31382932,19941733
(1,420:31382932,19941733:4368388,550500,235932
g1,420:31776148,19941733
g1,420:31776149,19941733
$1,420:31776149,19941733
x1,420:33901752,19941733
g1,420:34047384,19941733
x1,420:34557110,19941733
g1,420:34702742,19941733
x1,420:35358104,19941733
$1,420:35358104,19941733
g1,420:35358104,19941733
g1,420:35751320,19941733
)
g1,420:35751320,19941733
(1,421:35751320,19941733:4752706,550500,235932
g1,420:36144536,19941733
g1,420:36144537,19941733
$1,420:36144537,19941733
(1,420:36144537,19941733:3966273,422343,54613
x1,420:38556160,19941733
g1,420:38701792,19941733
x1,420:39211518,19941733
g1,420:39357150,19941733
x1,420:40110810,19941733
)
$1,420:40110810,19941733
g1,421:40110810,19941733
g1,421:40504026,19941733
)
g1,421:40504026,19941733
)
(1,422:8288501,20728165:32215525,550500,235932
g1,421:8288501,20728165
(1,421:8288501,20728165:1662526,550500,235932
r1,421:8288501,20728165:0,786432,235932
g1,421:8681717,20728165
k1,421:9557811,20728165:876094
g1,421:9951027,20728165
)
g1,421:9951027,20728165
(1,421:9951027,20728165:3302991,550500,235932
g1,421:10344243,20728165
g1,421:10344244,20728165
x1,421:11466211,20728165
g1,421:11669371,20728165
x1,421:12860802,20728165
g1,421:12860802,20728165
g1,421:13254018,20728165
)
g1,421:13254018,20728165
(1,421:13254018,20728165:5023750,550500,235932
g1,421:13647234,20728165
g1,421:13647235,20728165
$1,421:13647235,20728165
x1,421:15772838,20728165
g1,421:15918470,20728165
x1,421:16428196,20728165
g1,421:16573828,20728165
x1,421:17229190,20728165
$1,421:17229190,20728165
k1,421:17884552,20728165:655362
g1,421:18277768,20728165
)
g1,421:18277768,20728165
(1,421:18277768,20728165:4368388,550500,235932
g1,421:18670984,20728165
g1,421:18670985,20728165
$1,421:18670985,20728165
x1,421:20796588,20728165
g1,421:20942220,20728165
x1,421:21451946,20728165
g1,421:21597578,20728165
x1,421:22252940,20728165
$1,421:22252940,20728165
g1,421:22252940,20728165
g1,421:22646156,20728165
)
g1,421:22646156,20728165
(1,421:22646156,20728165:4368388,550500,235932
g1,421:23039372,20728165
g1,421:23039373,20728165
$1,421:23039373,20728165
x1,421:25164976,20728165
g1,421:25310608,20728165
x1,421:25820334,20728165
g1,421:25965966,20728165
x1,421:26621328,20728165
$1,421:26621328,20728165
g1,421:26621328,20728165
g1,421:27014544,20728165
)
g1,421:27014544,20728165
(1,421:27014544,20728165:4368388,550500,235932
g1,421:27407760,20728165
g1,421:27407761,20728165
$1,421:27407761,20728165
x1,421:29533364,20728165
g1,421:29678996,20728165
x1,421:30188722,20728165
g1,421:30334354,20728165
x1,421:30989716,20728165
$1,421:30989716,20728165
g1,421:30989716,20728165
g1,421:31382932,20728165
)
g1,421:31382932,20728165
(1,421:31382932,20728165:4368388,550500,235932
g1,421:31776148,20728165
g1,421:31776149,20728165
$1,421:31776149,20728165
x1,421:33901752,20728165
g1,421:34047384,20728165
x1,421:34557110,20728165
g1,421:34702742,20728165
x1,421:35358104,20728165
$1,421:35358104,20728165
g1,421:35358104,20728165
g1,421:35751320,20728165
)
g1,421:35751320,20728165
(1,422:35751320,20728165:4752706,550500,235932
g1,421:36144536,20728165
g1,421:36144537,20728165
$1,421:36144537,20728165
(1,421:36144537,20728165:3966273,422343,54613
x1,421:38556160,20728165
g1,421:38701792,20728165
x1,421:39211518,20728165
g1,421:39357150,20728165
x1,421:40110810,20728165
)
$1,421:40110810,20728165
g1,422:40110810,20728165
g1,422:40504026,20728165
)
g1,422:40504026,20728165
)
(1,423:8288501,21514597:32215525,550500,235932
g1,422:8288501,21514597
(1,422:8288501,21514597:1662526,550500,235932
r1,422:8288501,21514597:0,786432,235932
g1,422:8681717,21514597
k1,422:9557811,21514597:876094
g1,422:9951027,21514597
)
g1,422:9951027,21514597
(1,422:9951027,21514597:3302991,550500,235932
g1,422:10344243,21514597
g1,422:10344244,21514597
x1,422:12556049,21514597
k1,422:12860802,21514597:304753
g1,422:13254018,21514597
)
g1,422:13254018,21514597
(1,422:13254018,21514597:5023750,550500,235932
g1,422:13647234,21514597
g1,422:13647235,21514597
$1,422:13647235,21514597
x1,422:15772838,21514597
g1,422:15918470,21514597
x1,422:16428196,21514597
g1,422:16573828,21514597
x1,422:17229190,21514597
$1,422:17229190,21514597
k1,422:17884552,21514597:655362
g1,422:18277768,21514597
)
g1,422:18277768,21514597
(1,422:18277768,21514597:4368388,550500,235932
g1,422:18670984,21514597
g1,422:18670985,21514597
$1,422:18670985,21514597
x1,422:20796588,21514597
g1,422:20942220,21514597
x1,422:21451946,21514597
g1,422:21597578,21514597
x1,422:22252940,21514597
$1,422:22252940,21514597
g1,422:22252940,21514597
g1,422:22646156,21514597
)
g1,422:22646156,21514597
(1,422:22646156,21514597:4368388,550500,235932
g1,422:23039372,21514597
g1,422:23039373,21514597
$1,422:23039373,21514597
x1,422:25164976,21514597
g1,422:25310608,21514597
x1,422:25820334,21514597
g1,422:25965966,21514597
x1,422:26621328,21514597
$1,422:26621328,21514597
g1,422:26621328,21514597
g1,422:27014544,21514597
)
g1,422:27014544,21514597
(1,422:27014544,21514597:4368388,550500,235932
g1,422:27407760,21514597
g1,422:27407761,21514597
$1,422:27407761,21514597
x1,422:29533364,21514597
g1,422:29678996,21514597
x1,422:30188722,21514597
g1,422:30334354,21514597
x1,422:30989716,21514597
$1,422:30989716,21514597
g1,422:30989716,21514597
g1,422:31382932,21514597
)
g1,422:31382932,21514597
(1,422:31382932,21514597:4368388,550500,235932
g1,422:31776148,21514597
g1,422:31776149,21514597
$1,422:31776149,21514597
x1,422:33901752,21514597
g1,422:34047384,21514597
x1,422:34557110,21514597
g1,422:34702742,21514597
x1,422:35358104,21514597
$1,422:35358104,21514597
g1,422:35358104,21514597
g1,422:35751320,21514597
)
g1,422:35751320,21514597
(1,423:35751320,21514597:4752706,550500,235932
g1,422:36144536,21514597
g1,422:36144537,21514597
$1,422:36144537,21514597
(1,422:36144537,21514597:3966273,422343,54613
x1,422:38556160,21514597
g1,422:38701792,21514597
x1,422:39211518,21514597
g1,422:39357150,21514597
x1,422:40110810,21514597
)
$1,422:40110810,21514597
g1,423:40110810,21514597
g1,423:40504026,21514597
)
g1,423:40504026,21514597
)
(1,425:8288501,22301029:32215525,550500,235932
g1,424:8288501,22301029
(1,424:8288501,22301029:1662526,550500,235932
r1,424:8288501,22301029:0,786432,235932
g1,424:8681717,22301029
g1,424:8681718,22301029
[1,424:8681718,22301029:614858,0,-550500
[1,424:8681718,21750529:614858,0,0
(1,424:8681718,23087461:614858,550500,235932
r1,424:8681718,23087461:0,786432,235932
$1,424:8681718,23087461
x1,424:9002573,23087461
(1,424:9002573,23185764:294003,295640,0
x1,424:9263808,23185764
)
$1,424:9296576,23087461
r1,424:9296576,23087461:0,786432,235932
)
]
]
k1,424:9557811,22301029:261235
g1,424:9951027,22301029
)
g1,424:9951027,22301029
(1,424:9951027,22301029:3302991,550500,235932
g1,424:10344243,22301029
g1,424:10344244,22301029
x1,424:11987220,22301029
k1,424:12860802,22301029:873582
g1,424:13254018,22301029
)
g1,424:13254018,22301029
(1,424:13254018,22301029:5023750,550500,235932
g1,424:13647234,22301029
g1,424:13647235,22301029
$1,424:13647235,22301029
x1,424:15772838,22301029
g1,424:15918470,22301029
x1,424:16428196,22301029
g1,424:16573828,22301029
x1,424:17884552,22301029
$1,424:17884552,22301029
g1,424:17884552,22301029
g1,424:18277768,22301029
)
g1,424:18277768,22301029
(1,424:18277768,22301029:4368388,550500,235932
g1,424:18670984,22301029
g1,424:18670985,22301029
$1,424:18670985,22301029
x1,424:20796588,22301029
g1,424:20942220,22301029
x1,424:21451946,22301029
g1,424:21597578,22301029
x1,424:22252940,22301029
$1,424:22252940,22301029
g1,424:22252940,22301029
g1,424:22646156,22301029
)
g1,424:22646156,22301029
(1,424:22646156,22301029:4368388,550500,235932
g1,424:23039372,22301029
g1,424:23039373,22301029
$1,424:23039373,22301029
x1,424:25164976,22301029
g1,424:25310608,22301029
x1,424:25820334,22301029
g1,424:25965966,22301029
x1,424:26621328,22301029
$1,424:26621328,22301029
g1,424:26621328,22301029
g1,424:27014544,22301029
)
g1,424:27014544,22301029
(1,424:27014544,22301029:4368388,550500,235932
g1,424:27407760,22301029
g1,424:27407761,22301029
$1,424:27407761,22301029
x1,424:29533364,22301029
g1,424:29678996,22301029
x1,424:30188722,22301029
g1,424:30334354,22301029
x1,424:30989716,22301029
$1,424:30989716,22301029
g1,424:30989716,22301029
g1,424:31382932,22301029
)
g1,424:31382932,22301029
(1,424:31382932,22301029:4368388,550500,235932
g1,424:31776148,22301029
g1,424:31776149,22301029
$1,424:31776149,22301029
x1,424:33901752,22301029
g1,424:34047384,22301029
x1,424:34557110,22301029
g1,424:34702742,22301029
x1,424:35358104,22301029
$1,424:35358104,22301029
g1,424:35358104,22301029
g1,424:35751320,22301029
)
g1,424:35751320,22301029
(1,425:35751320,22301029:4752706,550500,235932
g1,424:36144536,22301029
g1,424:36144537,22301029
$1,424:36144537,22301029
(1,424:36144537,22301029:3966273,422343,54613
x1,424:38556160,22301029
g1,424:38701792,22301029
x1,424:39211518,22301029
g1,424:39357150,22301029
x1,424:40110810,22301029
)
$1,424:40110810,22301029
g1,425:40110810,22301029
g1,425:40504026,22301029
)
g1,425:40504026,22301029
)
(1,426:8288501,23087461:32215525,550500,235932
g1,425:8288501,23087461
(1,425:8288501,23087461:1662526,550500,235932
r1,425:8288501,23087461:0,786432,235932
g1,425:8681717,23087461
k1,425:9557811,23087461:876094
g1,425:9951027,23087461
)
g1,425:9951027,23087461
(1,425:9951027,23087461:3302991,550500,235932
g1,425:10344243,23087461
g1,425:10344244,23087461
x1,425:11466211,23087461
g1,425:11669371,23087461
x1,425:12860802,23087461
g1,425:12860802,23087461
g1,425:13254018,23087461
)
g1,425:13254018,23087461
(1,425:13254018,23087461:5023750,550500,235932
g1,425:13647234,23087461
g1,425:13647235,23087461
$1,425:13647235,23087461
x1,425:15772838,23087461
g1,425:15918470,23087461
x1,425:16428196,23087461
g1,425:16573828,23087461
x1,425:17229190,23087461
$1,425:17229190,23087461
k1,425:17884552,23087461:655362
g1,425:18277768,23087461
)
g1,425:18277768,23087461
(1,425:18277768,23087461:4368388,550500,235932
g1,425:18670984,23087461
g1,425:18670985,23087461
$1,425:18670985,23087461
x1,425:20796588,23087461
g1,425:20942220,23087461
x1,425:21451946,23087461
g1,425:21597578,23087461
x1,425:22252940,23087461
$1,425:22252940,23087461
g1,425:22252940,23087461
g1,425:22646156,23087461
)
g1,425:22646156,23087461
(1,425:22646156,23087461:4368388,550500,235932
g1,425:23039372,23087461
g1,425:23039373,23087461
$1,425:23039373,23087461
x1,425:25164976,23087461
g1,425:25310608,23087461
x1,425:25820334,23087461
g1,425:25965966,23087461
x1,425:26621328,23087461
$1,425:26621328,23087461
g1,425:26621328,23087461
g1,425:27014544,23087461
)
g1,425:27014544,23087461
(1,425:27014544,23087461:4368388,550500,235932
g1,425:27407760,23087461
g1,425:27407761,23087461
$1,425:27407761,23087461
x1,425:29533364,23087461
g1,425:29678996,23087461
x1,425:30188722,23087461
g1,425:30334354,23087461
x1,425:30989716,23087461
$1,425:30989716,23087461
g1,425:30989716,23087461
g1,425:31382932,23087461
)
g1,425:31382932,23087461
(1,425:31382932,23087461:4368388,550500,235932
g1,425:31776148,23087461
g1,425:31776149,23087461
$1,425:31776149,23087461
x1,425:33901752,23087461
g1,425:34047384,23087461
x1,425:34557110,23087461
g1,425:34702742,23087461
x1,425:35358104,23087461
$1,425:35358104,23087461
g1,425:35358104,23087461
g1,425:35751320,23087461
)
g1,425:35751320,23087461
(1,426:35751320,23087461:4752706,550500,235932
g1,425:36144536,23087461
g1,425:36144537,23087461
$1,425:36144537,23087461
(1,425:36144537,23087461:3966273,422343,54613
x1,425:38556160,23087461
g1,425:38701792,23087461
x1,425:39211518,23087461
g1,425:39357150,23087461
x1,425:40110810,23087461
)
$1,425:40110810,23087461
g1,426:40110810,23087461
g1,426:40504026,23087461
)
g1,426:40504026,23087461
)
(1,427:8288501,23873893:32215525,550500,235932
g1,426:8288501,23873893
(1,426:8288501,23873893:1662526,550500,235932
r1,426:8288501,23873893:0,786432,235932
g1,426:8681717,23873893
k1,426:9557811,23873893:876094
g1,426:9951027,23873893
)
g1,426:9951027,23873893
(1,426:9951027,23873893:3302991,550500,235932
g1,426:10344243,23873893
g1,426:10344244,23873893
x1,426:12556049,23873893
k1,426:12860802,23873893:304753
g1,426:13254018,23873893
)
g1,426:13254018,23873893
(1,426:13254018,23873893:5023750,550500,235932
g1,426:13647234,23873893
g1,426:13647235,23873893
$1,426:13647235,23873893
x1,426:15772838,23873893
g1,426:15918470,23873893
x1,426:16428196,23873893
g1,426:16573828,23873893
x1,426:17229190,23873893
$1,426:17229190,23873893
k1,426:17884552,23873893:655362
g1,426:18277768,23873893
)
g1,426:18277768,23873893
(1,426:18277768,23873893:4368388,550500,235932
g1,426:18670984,23873893
g1,426:18670985,23873893
$1,426:18670985,23873893
x1,426:20796588,23873893
g1,426:20942220,23873893
x1,426:21451946,23873893
g1,426:21597578,23873893
x1,426:22252940,23873893
$1,426:22252940,23873893
g1,426:22252940,23873893
g1,426:22646156,23873893
)
g1,426:22646156,23873893
(1,426:22646156,23873893:4368388,550500,235932
g1,426:23039372,23873893
g1,426:23039373,23873893
$1,426:23039373,23873893
x1,426:25164976,23873893
g1,426:25310608,23873893
x1,426:25820334,23873893
g1,426:25965966,23873893
x1,426:26621328,23873893
$1,426:26621328,23873893
g1,426:26621328,23873893
g1,426:27014544,23873893
)
g1,426:27014544,23873893
(1,426:27014544,23873893:4368388,550500,235932
g1,426:27407760,23873893
g1,426:27407761,23873893
$1,426:27407761,23873893
x1,426:29533364,23873893
g1,426:29678996,23873893
x1,426:30188722,23873893
g1,426:30334354,23873893
x1,426:30989716,23873893
$1,426:30989716,23873893
g1,426:30989716,23873893
g1,426:31382932,23873893
)
g1,426:31382932,23873893
(1,426:31382932,23873893:4368388,550500,235932
g1,426:31776148,23873893
g1,426:31776149,23873893
$1,426:31776149,23873893
x1,426:33901752,23873893
g1,426:34047384,23873893
x1,426:34557110,23873893
g1,426:34702742,23873893
x1,426:35358104,23873893
$1,426:35358104,23873893
g1,426:35358104,23873893
g1,426:35751320,23873893
)
g1,426:35751320,23873893
(1,427:35751320,23873893:4752706,550500,235932
g1,426:36144536,23873893
g1,426:36144537,23873893
$1,426:36144537,23873893
(1,426:36144537,23873893:3966273,422343,54613
x1,426:38556160,23873893
g1,426:38701792,23873893
x1,426:39211518,23873893
g1,426:39357150,23873893
x1,426:40110810,23873893
)
$1,426:40110810,23873893
g1,427:40110810,23873893
g1,427:40504026,23873893
)
g1,427:40504026,23873893
)
(1,429:8288501,24660325:32215525,550500,235932
g1,428:8288501,24660325
(1,428:8288501,24660325:1662526,550500,235932
r1,428:8288501,24660325:0,786432,235932
g1,428:8681717,24660325
g1,428:8681718,24660325
[1,428:8681718,24660325:614858,0,-550500
[1,428:8681718,24109825:614858,0,0
(1,428:8681718,25446757:614858,550500,235932
r1,428:8681718,25446757:0,786432,235932
$1,428:8681718,25446757
x1,428:9002573,25446757
(1,428:9002573,25545060:294003,295640,0
x1,428:9263808,25545060
)
$1,428:9296576,25446757
r1,428:9296576,25446757:0,786432,235932
)
]
]
k1,428:9557811,24660325:261235
g1,428:9951027,24660325
)
g1,428:9951027,24660325
(1,428:9951027,24660325:3302991,550500,235932
g1,428:10344243,24660325
g1,428:10344244,24660325
x1,428:11987220,24660325
k1,428:12860802,24660325:873582
g1,428:13254018,24660325
)
g1,428:13254018,24660325
(1,428:13254018,24660325:5023750,550500,235932
g1,428:13647234,24660325
g1,428:13647235,24660325
$1,428:13647235,24660325
x1,428:15772838,24660325
g1,428:15918470,24660325
x1,428:16428196,24660325
g1,428:16573828,24660325
x1,428:17229190,24660325
$1,428:17229190,24660325
k1,428:17884552,24660325:655362
g1,428:18277768,24660325
)
g1,428:18277768,24660325
(1,428:18277768,24660325:4368388,550500,235932
g1,428:18670984,24660325
g1,428:18670985,24660325
$1,428:18670985,24660325
x1,428:20796588,24660325
g1,428:20942220,24660325
x1,428:21451946,24660325
g1,428:21597578,24660325
x1,428:22252940,24660325
$1,428:22252940,24660325
g1,428:22252940,24660325
g1,428:22646156,24660325
)
g1,428:22646156,24660325
(1,428:22646156,24660325:4368388,550500,235932
g1,428:23039372,24660325
g1,428:23039373,24660325
$1,428:23039373,24660325
x1,428:25164976,24660325
g1,428:25310608,24660325
x1,428:25820334,24660325
g1,428:25965966,24660325
x1,428:26621328,24660325
$1,428:26621328,24660325
g1,428:26621328,24660325
g1,428:27014544,24660325
)
g1,428:27014544,24660325
(1,428:27014544,24660325:4368388,550500,235932
g1,428:27407760,24660325
g1,428:27407761,24660325
$1,428:27407761,24660325
(1,428:27407761,24660325:3182424,439743,11791
x1,428:30590185,24660325
)
$1,428:30590185,24660325
k1,428:30989716,24660325:399531
g1,428:31382932,24660325
)
g1,428:31382932,24660325
(1,428:31382932,24660325:4368388,550500,235932
g1,428:31776148,24660325
g1,428:31776149,24660325
$1,428:31776149,24660325
x1,428:33901752,24660325
g1,428:34047384,24660325
x1,428:34557110,24660325
g1,428:34702742,24660325
x1,428:35358104,24660325
$1,428:35358104,24660325
g1,428:35358104,24660325
g1,428:35751320,24660325
)
g1,428:35751320,24660325
(1,429:35751320,24660325:4752706,550500,235932
g1,428:36144536,24660325
g1,428:36144537,24660325
$1,428:36144537,24660325
x1,428:38270140,24660325
g1,428:38415772,24660325
x1,428:38925498,24660325
g1,428:39071130,24660325
x1,428:39726492,24660325
$1,428:39726492,24660325
k1,429:40110810,24660325:384318
g1,429:40504026,24660325
)
g1,429:40504026,24660325
)
(1,430:8288501,25446757:32215525,550500,235932
g1,429:8288501,25446757
(1,429:8288501,25446757:1662526,550500,235932
r1,429:8288501,25446757:0,786432,235932
g1,429:8681717,25446757
k1,429:9557811,25446757:876094
g1,429:9951027,25446757
)
g1,429:9951027,25446757
(1,429:9951027,25446757:3302991,550500,235932
g1,429:10344243,25446757
g1,429:10344244,25446757
x1,429:11466211,25446757
g1,429:11669371,25446757
x1,429:12860802,25446757
g1,429:12860802,25446757
g1,429:13254018,25446757
)
g1,429:13254018,25446757
(1,429:13254018,25446757:5023750,550500,235932
g1,429:13647234,25446757
g1,429:13647235,25446757
$1,429:13647235,25446757
x1,429:15772838,25446757
g1,429:15918470,25446757
x1,429:16428196,25446757
g1,429:16573828,25446757
x1,429:17229190,25446757
$1,429:17229190,25446757
k1,429:17884552,25446757:655362
g1,429:18277768,25446757
)
g1,429:18277768,25446757
(1,429:18277768,25446757:4368388,550500,235932
g1,429:18670984,25446757
g1,429:18670985,25446757
$1,429:18670985,25446757
x1,429:20796588,25446757
g1,429:20942220,25446757
x1,429:21451946,25446757
g1,429:21597578,25446757
x1,429:22252940,25446757
$1,429:22252940,25446757
g1,429:22252940,25446757
g1,429:22646156,25446757
)
g1,429:22646156,25446757
(1,429:22646156,25446757:4368388,550500,235932
g1,429:23039372,25446757
g1,429:23039373,25446757
$1,429:23039373,25446757
x1,429:25164976,25446757
g1,429:25310608,25446757
x1,429:25820334,25446757
g1,429:25965966,25446757
x1,429:26621328,25446757
$1,429:26621328,25446757
g1,429:26621328,25446757
g1,429:27014544,25446757
)
g1,429:27014544,25446757
(1,429:27014544,25446757:4368388,550500,235932
g1,429:27407760,25446757
g1,429:27407761,25446757
$1,429:27407761,25446757
(1,429:27407761,25446757:3182424,439743,11791
x1,429:30590185,25446757
)
$1,429:30590185,25446757
k1,429:30989716,25446757:399531
g1,429:31382932,25446757
)
g1,429:31382932,25446757
(1,429:31382932,25446757:4368388,550500,235932
g1,429:31776148,25446757
g1,429:31776149,25446757
$1,429:31776149,25446757
x1,429:33901752,25446757
g1,429:34047384,25446757
x1,429:34557110,25446757
g1,429:34702742,25446757
x1,429:35358104,25446757
$1,429:35358104,25446757
g1,429:35358104,25446757
g1,429:35751320,25446757
)
g1,429:35751320,25446757
(1,430:35751320,25446757:4752706,550500,235932
g1,429:36144536,25446757
g1,429:36144537,25446757
$1,429:36144537,25446757
x1,429:38270140,25446757
g1,429:38415772,25446757
x1,429:38925498,25446757
g1,429:39071130,25446757
x1,429:39726492,25446757
$1,429:39726492,25446757
k1,430:40110810,25446757:384318
g1,430:40504026,25446757
)
g1,430:40504026,25446757
)
(1,431:8288501,26233189:32215525,550500,235932
g1,430:8288501,26233189
(1,430:8288501,26233189:1662526,550500,235932
r1,430:8288501,26233189:0,786432,235932
g1,430:8681717,26233189
k1,430:9557811,26233189:876094
g1,430:9951027,26233189
)
g1,430:9951027,26233189
(1,430:9951027,26233189:3302991,550500,235932
g1,430:10344243,26233189
g1,430:10344244,26233189
x1,430:12556049,26233189
k1,430:12860802,26233189:304753
g1,430:13254018,26233189
)
g1,430:13254018,26233189
(1,430:13254018,26233189:5023750,550500,235932
g1,430:13647234,26233189
g1,430:13647235,26233189
$1,430:13647235,26233189
x1,430:15772838,26233189
g1,430:15918470,26233189
x1,430:16428196,26233189
g1,430:16573828,26233189
x1,430:17229190,26233189
$1,430:17229190,26233189
k1,430:17884552,26233189:655362
g1,430:18277768,26233189
)
g1,430:18277768,26233189
(1,430:18277768,26233189:4368388,550500,235932
g1,430:18670984,26233189
g1,430:18670985,26233189
$1,430:18670985,26233189
x1,430:20796588,26233189
g1,430:20942220,26233189
x1,430:21451946,26233189
g1,430:21597578,26233189
x1,430:22252940,26233189
$1,430:22252940,26233189
g1,430:22252940,26233189
g1,430:22646156,26233189
)
g1,430:22646156,26233189
(1,430:22646156,26233189:4368388,550500,235932
g1,430:23039372,26233189
g1,430:23039373,26233189
$1,430:23039373,26233189
x1,430:25164976,26233189
g1,430:25310608,26233189
x1,430:25820334,26233189
g1,430:25965966,26233189
x1,430:26621328,26233189
$1,430:26621328,26233189
g1,430:26621328,26233189
g1,430:27014544,26233189
)
g1,430:27014544,26233189
(1,430:27014544,26233189:4368388,550500,235932
g1,430:27407760,26233189
g1,430:27407761,26233189
$1,430:27407761,26233189
(1,430:27407761,26233189:3003512,439743,11791
x1,430:30411273,26233189
)
$1,430:30411273,26233189
k1,430:30989716,26233189:578443
g1,430:31382932,26233189
)
g1,430:31382932,26233189
(1,430:31382932,26233189:4368388,550500,235932
g1,430:31776148,26233189
g1,430:31776149,26233189
$1,430:31776149,26233189
x1,430:33901752,26233189
g1,430:34047384,26233189
x1,430:34557110,26233189
g1,430:34702742,26233189
x1,430:35358104,26233189
$1,430:35358104,26233189
g1,430:35358104,26233189
g1,430:35751320,26233189
)
g1,430:35751320,26233189
(1,431:35751320,26233189:4752706,550500,235932
g1,430:36144536,26233189
g1,430:36144537,26233189
$1,430:36144537,26233189
x1,430:38270140,26233189
g1,430:38415772,26233189
x1,430:38925498,26233189
g1,430:39071130,26233189
x1,430:39726492,26233189
$1,430:39726492,26233189
k1,431:40110810,26233189:384318
g1,431:40504026,26233189
)
g1,431:40504026,26233189
)
(1,433:8288501,27019621:32215525,550500,235932
g1,432:8288501,27019621
(1,432:8288501,27019621:1662526,550500,235932
r1,432:8288501,27019621:0,786432,235932
g1,432:8681717,27019621
g1,432:8681718,27019621
[1,432:8681718,27019621:614858,0,-550500
[1,432:8681718,26469121:614858,0,0
(1,432:8681718,27806053:614858,550500,235932
r1,432:8681718,27806053:0,786432,235932
$1,432:8681718,27806053
x1,432:9002573,27806053
(1,432:9002573,27904356:294003,295640,0
x1,432:9263808,27904356
)
$1,432:9296576,27806053
r1,432:9296576,27806053:0,786432,235932
)
]
]
k1,432:9557811,27019621:261235
g1,432:9951027,27019621
)
g1,432:9951027,27019621
(1,432:9951027,27019621:3302991,550500,235932
g1,432:10344243,27019621
g1,432:10344244,27019621
x1,432:11987220,27019621
k1,432:12860802,27019621:873582
g1,432:13254018,27019621
)
g1,432:13254018,27019621
(1,432:13254018,27019621:5023750,550500,235932
g1,432:13647234,27019621
g1,432:13647235,27019621
$1,432:13647235,27019621
x1,432:15772838,27019621
g1,432:15918470,27019621
x1,432:16428196,27019621
g1,432:16573828,27019621
x1,432:17229190,27019621
$1,432:17229190,27019621
k1,432:17884552,27019621:655362
g1,432:18277768,27019621
)
g1,432:18277768,27019621
(1,432:18277768,27019621:4368388,550500,235932
g1,432:18670984,27019621
g1,432:18670985,27019621
$1,432:18670985,27019621
x1,432:20796588,27019621
g1,432:20942220,27019621
x1,432:21451946,27019621
g1,432:21597578,27019621
x1,432:22252940,27019621
$1,432:22252940,27019621
g1,432:22252940,27019621
g1,432:22646156,27019621
)
g1,432:22646156,27019621
(1,432:22646156,27019621:4368388,550500,235932
g1,432:23039372,27019621
g1,432:23039373,27019621
$1,432:23039373,27019621
x1,432:25164976,27019621
g1,432:25310608,27019621
x1,432:25820334,27019621
g1,432:25965966,27019621
x1,432:26621328,27019621
$1,432:26621328,27019621
g1,432:26621328,27019621
g1,432:27014544,27019621
)
g1,432:27014544,27019621
(1,432:27014544,27019621:4368388,550500,235932
g1,432:27407760,27019621
g1,432:27407761,27019621
$1,432:27407761,27019621
x1,432:29533364,27019621
g1,432:29678996,27019621
x1,432:30188722,27019621
g1,432:30334354,27019621
x1,432:30989716,27019621
$1,432:30989716,27019621
g1,432:30989716,27019621
g1,432:31382932,27019621
)
g1,432:31382932,27019621
(1,432:31382932,27019621:4368388,550500,235932
g1,432:31776148,27019621
g1,432:31776149,27019621
$1,432:31776149,27019621
x1,432:33901752,27019621
g1,432:34047384,27019621
x1,432:34557110,27019621
g1,432:34702742,27019621
x1,432:35358104,27019621
$1,432:35358104,27019621
g1,432:35358104,27019621
g1,432:35751320,27019621
)
g1,432:35751320,27019621
(1,433:35751320,27019621:4752706,550500,235932
g1,432:36144536,27019621
g1,432:36144537,27019621
$1,432:36144537,27019621
(1,432:36144537,27019621:3966273,422343,54613
x1,432:38556160,27019621
g1,432:38701792,27019621
x1,432:39211518,27019621
g1,432:39357150,27019621
x1,432:40110810,27019621
)
$1,432:40110810,27019621
g1,433:40110810,27019621
g1,433:40504026,27019621
)
g1,433:40504026,27019621
)
(1,434:8288501,27806053:32215525,550500,235932
g1,433:8288501,27806053
(1,433:8288501,27806053:1662526,550500,235932
r1,433:8288501,27806053:0,786432,235932
g1,433:8681717,27806053
k1,433:9557811,27806053:876094
g1,433:9951027,27806053
)
g1,433:9951027,27806053
(1,433:9951027,27806053:3302991,550500,235932
g1,433:10344243,27806053
g1,433:10344244,27806053
x1,433:11466211,27806053
g1,433:11669371,27806053
x1,433:12860802,27806053
g1,433:12860802,27806053
g1,433:13254018,27806053
)
g1,433:13254018,27806053
(1,433:13254018,27806053:5023750,550500,235932
g1,433:13647234,27806053
g1,433:13647235,27806053
$1,433:13647235,27806053
x1,433:15772838,27806053
g1,433:15918470,27806053
x1,433:16428196,27806053
g1,433:16573828,27806053
x1,433:17229190,27806053
$1,433:17229190,27806053
k1,433:17884552,27806053:655362
g1,433:18277768,27806053
)
g1,433:18277768,27806053
(1,433:18277768,27806053:4368388,550500,235932
g1,433:18670984,27806053
g1,433:18670985,27806053
$1,433:18670985,27806053
x1,433:20796588,27806053
g1,433:20942220,27806053
x1,433:21451946,27806053
g1,433:21597578,27806053
x1,433:22252940,27806053
$1,433:22252940,27806053
g1,433:22252940,27806053
g1,433:22646156,27806053
)
g1,433:22646156,27806053
(1,433:22646156,27806053:4368388,550500,235932
g1,433:23039372,27806053
g1,433:23039373,27806053
$1,433:23039373,27806053
x1,433:25164976,27806053
g1,433:25310608,27806053
x1,433:25820334,27806053
g1,433:25965966,27806053
x1,433:26621328,27806053
$1,433:26621328,27806053
g1,433:26621328,27806053
g1,433:27014544,27806053
)
g1,433:27014544,27806053
(1,433:27014544,27806053:4368388,550500,235932
g1,433:27407760,27806053
g1,433:27407761,27806053
$1,433:27407761,27806053
x1,433:29533364,27806053
g1,433:29678996,27806053
x1,433:30188722,27806053
g1,433:30334354,27806053
x1,433:30989716,27806053
$1,433:30989716,27806053
g1,433:30989716,27806053
g1,433:31382932,27806053
)
g1,433:31382932,27806053
(1,433:31382932,27806053:4368388,550500,235932
g1,433:31776148,27806053
g1,433:31776149,27806053
$1,433:31776149,27806053
x1,433:33901752,27806053
g1,433:34047384,27806053
x1,433:34557110,27806053
g1,433:34702742,27806053
x1,433:35358104,27806053
$1,433:35358104,27806053
g1,433:35358104,27806053
g1,433:35751320,27806053
)
g1,433:35751320,27806053
(1,434:35751320,27806053:4752706,550500,235932
g1,433:36144536,27806053
g1,433:36144537,27806053
$1,433:36144537,27806053
(1,433:36144537,27806053:3966273,422343,54613
x1,433:38556160,27806053
g1,433:38701792,27806053
x1,433:39211518,27806053
g1,433:39357150,27806053
x1,433:40110810,27806053
)
$1,433:40110810,27806053
g1,434:40110810,27806053
g1,434:40504026,27806053
)
g1,434:40504026,27806053
)
(1,435:8288501,28592485:32215525,550500,235932
g1,434:8288501,28592485
(1,434:8288501,28592485:1662526,550500,235932
r1,434:8288501,28592485:0,786432,235932
g1,434:8681717,28592485
k1,434:9557811,28592485:876094
g1,434:9951027,28592485
)
g1,434:9951027,28592485
(1,434:9951027,28592485:3302991,550500,235932
g1,434:10344243,28592485
g1,434:10344244,28592485
x1,434:12556049,28592485
k1,434:12860802,28592485:304753
g1,434:13254018,28592485
)
g1,434:13254018,28592485
(1,434:13254018,28592485:5023750,550500,235932
g1,434:13647234,28592485
g1,434:13647235,28592485
$1,434:13647235,28592485
x1,434:15772838,28592485
g1,434:15918470,28592485
x1,434:16428196,28592485
g1,434:16573828,28592485
x1,434:17229190,28592485
$1,434:17229190,28592485
k1,434:17884552,28592485:655362
g1,434:18277768,28592485
)
g1,434:18277768,28592485
(1,434:18277768,28592485:4368388,550500,235932
g1,434:18670984,28592485
g1,434:18670985,28592485
$1,434:18670985,28592485
x1,434:20796588,28592485
g1,434:20942220,28592485
x1,434:21451946,28592485
g1,434:21597578,28592485
x1,434:22252940,28592485
$1,434:22252940,28592485
g1,434:22252940,28592485
g1,434:22646156,28592485
)
g1,434:22646156,28592485
(1,434:22646156,28592485:4368388,550500,235932
g1,434:23039372,28592485
g1,434:23039373,28592485
$1,434:23039373,28592485
x1,434:25164976,28592485
g1,434:25310608,28592485
x1,434:25820334,28592485
g1,434:25965966,28592485
x1,434:26621328,28592485
$1,434:26621328,28592485
g1,434:26621328,28592485
g1,434:27014544,28592485
)
g1,434:27014544,28592485
(1,434:27014544,28592485:4368388,550500,235932
g1,434:27407760,28592485
g1,434:27407761,28592485
$1,434:27407761,28592485
x1,434:29533364,28592485
g1,434:29678996,28592485
x1,434:30188722,28592485
g1,434:30334354,28592485
x1,434:30989716,28592485
$1,434:30989716,28592485
g1,434:30989716,28592485
g1,434:31382932,28592485
)
g1,434:31382932,28592485
(1,434:31382932,28592485:4368388,550500,235932
g1,434:31776148,28592485
g1,434:31776149,28592485
$1,434:31776149,28592485
x1,434:33901752,28592485
g1,434:34047384,28592485
x1,434:34557110,28592485
g1,434:34702742,28592485
x1,434:35358104,28592485
$1,434:35358104,28592485
g1,434:35358104,28592485
g1,434:35751320,28592485
)
g1,434:35751320,28592485
(1,435:35751320,28592485:4752706,550500,235932
g1,434:36144536,28592485
g1,434:36144537,28592485
$1,434:36144537,28592485
(1,434:36144537,28592485:3966273,422343,54613
x1,434:38556160,28592485
g1,434:38701792,28592485
x1,434:39211518,28592485
g1,434:39357150,28592485
x1,434:40110810,28592485
)
$1,434:40110810,28592485
g1,435:40110810,28592485
g1,435:40504026,28592485
)
g1,435:40504026,28592485
)
(1,437:8288501,29378917:32215525,550500,235932
g1,436:8288501,29378917
(1,436:8288501,29378917:1662526,550500,235932
r1,436:8288501,29378917:0,786432,235932
g1,436:8681717,29378917
g1,436:8681718,29378917
[1,436:8681718,29378917:614858,0,-550500
[1,436:8681718,28828417:614858,0,0
(1,436:8681718,30165349:614858,550500,235932
r1,436:8681718,30165349:0,786432,235932
$1,436:8681718,30165349
x1,436:9002573,30165349
(1,436:9002573,30263652:294003,295640,0
x1,436:9263808,30263652
)
$1,436:9296576,30165349
r1,436:9296576,30165349:0,786432,235932
)
]
]
k1,436:9557811,29378917:261235
g1,436:9951027,29378917
)
g1,436:9951027,29378917
(1,436:9951027,29378917:3302991,550500,235932
g1,436:10344243,29378917
g1,436:10344244,29378917
x1,436:11987220,29378917
k1,436:12860802,29378917:873582
g1,436:13254018,29378917
)
g1,436:13254018,29378917
(1,436:13254018,29378917:5023750,550500,235932
g1,436:13647234,29378917
g1,436:13647235,29378917
$1,436:13647235,29378917
x1,436:15772838,29378917
g1,436:15918470,29378917
x1,436:16428196,29378917
g1,436:16573828,29378917
x1,436:17229190,29378917
$1,436:17229190,29378917
k1,436:17884552,29378917:655362
g1,436:18277768,29378917
)
g1,436:18277768,29378917
(1,436:18277768,29378917:4368388,550500,235932
g1,436:18670984,29378917
g1,436:18670985,29378917
$1,436:18670985,29378917
x1,436:20796588,29378917
g1,436:20942220,29378917
x1,436:21451946,29378917
g1,436:21597578,29378917
x1,436:22252940,29378917
$1,436:22252940,29378917
g1,436:22252940,29378917
g1,436:22646156,29378917
)
g1,436:22646156,29378917
(1,436:22646156,29378917:4368388,550500,235932
g1,436:23039372,29378917
g1,436:23039373,29378917
$1,436:23039373,29378917
x1,436:25164976,29378917
g1,436:25310608,29378917
x1,436:25820334,29378917
g1,436:25965966,29378917
x1,436:26621328,29378917
$1,436:26621328,29378917
g1,436:26621328,29378917
g1,436:27014544,29378917
)
g1,436:27014544,29378917
(1,436:27014544,29378917:4368388,550500,235932
g1,436:27407760,29378917
g1,436:27407761,29378917
$1,436:27407761,29378917
x1,436:29533364,29378917
g1,436:29678996,29378917
x1,436:30188722,29378917
g1,436:30334354,29378917
x1,436:30989716,29378917
$1,436:30989716,29378917
g1,436:30989716,29378917
g1,436:31382932,29378917
)
g1,436:31382932,29378917
(1,436:31382932,29378917:4368388,550500,235932
g1,436:31776148,29378917
g1,436:31776149,29378917
$1,436:31776149,29378917
x1,436:33901752,29378917
g1,436:34047384,29378917
x1,436:34557110,29378917
g1,436:34702742,29378917
x1,436:35358104,29378917
$1,436:35358104,29378917
g1,436:35358104,29378917
g1,436:35751320,29378917
)
g1,436:35751320,29378917
(1,437:35751320,29378917:4752706,550500,235932
g1,436:36144536,29378917
g1,436:36144537,29378917
$1,436:36144537,29378917
(1,436:36144537,29378917:3966273,422343,54613
x1,436:38556160,29378917
g1,436:38701792,29378917
x1,436:39211518,29378917
g1,436:39357150,29378917
x1,436:40110810,29378917
)
$1,436:40110810,29378917
g1,437:40110810,29378917
g1,437:40504026,29378917
)
g1,437:40504026,29378917
)
(1,438:8288501,30165349:32215525,550500,235932
g1,437:8288501,30165349
(1,437:8288501,30165349:1662526,550500,235932
r1,437:8288501,30165349:0,786432,235932
g1,437:8681717,30165349
k1,437:9557811,30165349:876094
g1,437:9951027,30165349
)
g1,437:9951027,30165349
(1,437:9951027,30165349:3302991,550500,235932
g1,437:10344243,30165349
g1,437:10344244,30165349
x1,437:11466211,30165349
g1,437:11669371,30165349
x1,437:12860802,30165349
g1,437:12860802,30165349
g1,437:13254018,30165349
)
g1,437:13254018,30165349
(1,437:13254018,30165349:5023750,550500,235932
g1,437:13647234,30165349
g1,437:13647235,30165349
$1,437:13647235,30165349
x1,437:15772838,30165349
g1,437:15918470,30165349
x1,437:16428196,30165349
g1,437:16573828,30165349
x1,437:17229190,30165349
$1,437:17229190,30165349
k1,437:17884552,30165349:655362
g1,437:18277768,30165349
)
g1,437:18277768,30165349
(1,437:18277768,30165349:4368388,550500,235932
g1,437:18670984,30165349
g1,437:18670985,30165349
$1,437:18670985,30165349
x1,437:20796588,30165349
g1,437:20942220,30165349
x1,437:21451946,30165349
g1,437:21597578,30165349
x1,437:22252940,30165349
$1,437:22252940,30165349
g1,437:22252940,30165349
g1,437:22646156,30165349
)
g1,437:22646156,30165349
(1,437:22646156,30165349:4368388,550500,235932
g1,437:23039372,30165349
g1,437:23039373,30165349
$1,437:23039373,30165349
x1,437:25164976,30165349
g1,437:25310608,30165349
x1,437:25820334,30165349
g1,437:25965966,30165349
x1,437:26621328,30165349
$1,437:26621328,30165349
g1,437:26621328,30165349
g1,437:27014544,30165349
)
g1,437:27014544,30165349
(1,437:27014544,30165349:4368388,550500,235932
g1,437:27407760,30165349
g1,437:27407761,30165349
$1,437:27407761,30165349
x1,437:29533364,30165349
g1,437:29678996,30165349
x1,437:30188722,30165349
g1,437:30334354,30165349
x1,437:30989716,30165349
$1,437:30989716,30165349
g1,437:30989716,30165349
g1,437:31382932,30165349
)
g1,437:31382932,30165349
(1,437:31382932,30165349:4368388,550500,235932
g1,437:31776148,30165349
g1,437:31776149,30165349
$1,437:31776149,30165349
x1,437:33901752,30165349
g1,437:34047384,30165349
x1,437:34557110,30165349
g1,437:34702742,30165349
x1,437:35358104,30165349
$1,437:35358104,30165349
g1,437:35358104,30165349
g1,437:35751320,30165349
)
g1,437:35751320,30165349
(1,438:35751320,30165349:4752706,550500,235932
g1,437:36144536,30165349
g1,437:36144537,30165349
$1,437:36144537,30165349
(1,437:36144537,30165349:3966273,422343,54613
x1,437:38556160,30165349
g1,437:38701792,30165349
x1,437:39211518,30165349
g1,437:39357150,30165349
x1,437:40110810,30165349
)
$1,437:40110810,30165349
g1,438:40110810,30165349
g1,438:40504026,30165349
)
g1,438:40504026,30165349
)
(1,439:8288501,30951781:32215525,550500,235932
g1,438:8288501,30951781
(1,438:8288501,30951781:1662526,550500,235932
r1,438:8288501,30951781:0,786432,235932
g1,438:8681717,30951781
k1,438:9557811,30951781:876094
g1,438:9951027,30951781
)
g1,438:9951027,30951781
(1,438:9951027,30951781:3302991,550500,235932
g1,438:10344243,30951781
g1,438:10344244,30951781
x1,438:12556049,30951781
k1,438:12860802,30951781:304753
g1,438:13254018,30951781
)
g1,438:13254018,30951781
(1,438:13254018,30951781:5023750,550500,235932
g1,438:13647234,30951781
g1,438:13647235,30951781
$1,438:13647235,30951781
x1,438:15772838,30951781
g1,438:15918470,30951781
x1,438:16428196,30951781
g1,438:16573828,30951781
x1,438:17229190,30951781
$1,438:17229190,30951781
k1,438:17884552,30951781:655362
g1,438:18277768,30951781
)
g1,438:18277768,30951781
(1,438:18277768,30951781:4368388,550500,235932
g1,438:18670984,30951781
g1,438:18670985,30951781
$1,438:18670985,30951781
x1,438:20796588,30951781
g1,438:20942220,30951781
x1,438:21451946,30951781
g1,438:21597578,30951781
x1,438:22252940,30951781
$1,438:22252940,30951781
g1,438:22252940,30951781
g1,438:22646156,30951781
)
g1,438:22646156,30951781
(1,438:22646156,30951781:4368388,550500,235932
g1,438:23039372,30951781
g1,438:23039373,30951781
$1,438:23039373,30951781
x1,438:25164976,30951781
g1,438:25310608,30951781
x1,438:25820334,30951781
g1,438:25965966,30951781
x1,438:26621328,30951781
$1,438:26621328,30951781
g1,438:26621328,30951781
g1,438:27014544,30951781
)
g1,438:27014544,30951781
(1,438:27014544,30951781:4368388,550500,235932
g1,438:27407760,30951781
g1,438:27407761,30951781
$1,438:27407761,30951781
x1,438:29533364,30951781
g1,438:29678996,30951781
x1,438:30188722,30951781
g1,438:30334354,30951781
x1,438:30989716,30951781
$1,438:30989716,30951781
g1,438:30989716,30951781
g1,438:31382932,30951781
)
g1,438:31382932,30951781
(1,438:31382932,30951781:4368388,550500,235932
g1,438:31776148,30951781
g1,438:31776149,30951781
$1,438:31776149,30951781
x1,438:33901752,30951781
g1,438:34047384,30951781
x1,438:34557110,30951781
g1,438:34702742,30951781
x1,438:35358104,30951781
$1,438:35358104,30951781
g1,438:35358104,30951781
g1,438:35751320,30951781
)
g1,438:35751320,30951781
(1,439:35751320,30951781:4752706,550500,235932
g1,438:36144536,30951781
g1,438:36144537,30951781
$1,438:36144537,30951781
(1,438:36144537,30951781:3966273,422343,54613
x1,438:38556160,30951781
g1,438:38701792,30951781
x1,438:39211518,30951781
g1,438:39357150,30951781
x1,438:40110810,30951781
)
$1,438:40110810,30951781
g1,439:40110810,30951781
g1,439:40504026,30951781
)
g1,439:40504026,30951781
)
(1,441:8288501,31738213:32215525,550500,235932
g1,440:8288501,31738213
(1,440:8288501,31738213:1662526,550500,235932
r1,440:8288501,31738213:0,786432,235932
g1,440:8681717,31738213
g1,440:8681718,31738213
[1,440:8681718,31738213:614858,0,-550500
[1,440:8681718,31187713:614858,0,0
(1,440:8681718,32524645:614858,550500,235932
r1,440:8681718,32524645:0,786432,235932
$1,440:8681718,32524645
x1,440:9002573,32524645
(1,440:9002573,32622948:294003,295640,0
x1,440:9263808,32622948
)
$1,440:9296576,32524645
r1,440:9296576,32524645:0,786432,235932
)
]
]
k1,440:9557811,31738213:261235
g1,440:9951027,31738213
)
g1,440:9951027,31738213
(1,440:9951027,31738213:3302991,550500,235932
g1,440:10344243,31738213
g1,440:10344244,31738213
x1,440:11987220,31738213
k1,440:12860802,31738213:873582
g1,440:13254018,31738213
)
g1,440:13254018,31738213
(1,440:13254018,31738213:5023750,550500,235932
g1,440:13647234,31738213
g1,440:13647235,31738213
$1,440:13647235,31738213
x1,440:15772838,31738213
g1,440:15918470,31738213
x1,440:16428196,31738213
g1,440:16573828,31738213
x1,440:17229190,31738213
$1,440:17229190,31738213
k1,440:17884552,31738213:655362
g1,440:18277768,31738213
)
g1,440:18277768,31738213
(1,440:18277768,31738213:4368388,550500,235932
g1,440:18670984,31738213
g1,440:18670985,31738213
$1,440:18670985,31738213
x1,440:20796588,31738213
g1,440:20942220,31738213
x1,440:21451946,31738213
g1,440:21597578,31738213
x1,440:21925259,31738213
$1,440:21925259,31738213
k1,440:22252940,31738213:327681
g1,440:22646156,31738213
)
g1,440:22646156,31738213
(1,440:22646156,31738213:4368388,550500,235932
g1,440:23039372,31738213
g1,440:23039373,31738213
$1,440:23039373,31738213
x1,440:25164976,31738213
g1,440:25310608,31738213
x1,440:25820334,31738213
g1,440:25965966,31738213
x1,440:26621328,31738213
$1,440:26621328,31738213
g1,440:26621328,31738213
g1,440:27014544,31738213
)
g1,440:27014544,31738213
(1,440:27014544,31738213:4368388,550500,235932
g1,440:27407760,31738213
g1,440:27407761,31738213
$1,440:27407761,31738213
x1,440:29533364,31738213
g1,440:29678996,31738213
x1,440:30188722,31738213
g1,440:30334354,31738213
x1,440:30989716,31738213
$1,440:30989716,31738213
g1,440:30989716,31738213
g1,440:31382932,31738213
)
g1,440:31382932,31738213
(1,440:31382932,31738213:4368388,550500,235932
g1,440:31776148,31738213
g1,440:31776149,31738213
$1,440:31776149,31738213
x1,440:33901752,31738213
g1,440:34047384,31738213
x1,440:34557110,31738213
g1,440:34702742,31738213
x1,440:35358104,31738213
$1,440:35358104,31738213
g1,440:35358104,31738213
g1,440:35751320,31738213
)
g1,440:35751320,31738213
(1,441:35751320,31738213:4752706,550500,235932
g1,440:36144536,31738213
g1,440:36144537,31738213
$1,440:36144537,31738213
(1,440:36144537,31738213:3966273,422343,54613
x1,440:38556160,31738213
g1,440:38701792,31738213
x1,440:39211518,31738213
g1,440:39357150,31738213
x1,440:40110810,31738213
)
$1,440:40110810,31738213
g1,441:40110810,31738213
g1,441:40504026,31738213
)
g1,441:40504026,31738213
)
(1,442:8288501,32524645:32215525,550500,235932
g1,441:8288501,32524645
(1,441:8288501,32524645:1662526,550500,235932
r1,441:8288501,32524645:0,786432,235932
g1,441:8681717,32524645
k1,441:9557811,32524645:876094
g1,441:9951027,32524645
)
g1,441:9951027,32524645
(1,441:9951027,32524645:3302991,550500,235932
g1,441:10344243,32524645
g1,441:10344244,32524645
x1,441:11466211,32524645
g1,441:11669371,32524645
x1,441:12860802,32524645
g1,441:12860802,32524645
g1,441:13254018,32524645
)
g1,441:13254018,32524645
(1,441:13254018,32524645:5023750,550500,235932
g1,441:13647234,32524645
g1,441:13647235,32524645
$1,441:13647235,32524645
x1,441:15772838,32524645
g1,441:15918470,32524645
x1,441:16428196,32524645
g1,441:16573828,32524645
x1,441:17229190,32524645
$1,441:17229190,32524645
k1,441:17884552,32524645:655362
g1,441:18277768,32524645
)
g1,441:18277768,32524645
(1,441:18277768,32524645:4368388,550500,235932
g1,441:18670984,32524645
g1,441:18670985,32524645
$1,441:18670985,32524645
x1,441:20796588,32524645
g1,441:20942220,32524645
x1,441:21451946,32524645
g1,441:21597578,32524645
x1,441:22252940,32524645
$1,441:22252940,32524645
g1,441:22252940,32524645
g1,441:22646156,32524645
)
g1,441:22646156,32524645
(1,441:22646156,32524645:4368388,550500,235932
g1,441:23039372,32524645
g1,441:23039373,32524645
$1,441:23039373,32524645
x1,441:25164976,32524645
g1,441:25310608,32524645
x1,441:25820334,32524645
g1,441:25965966,32524645
x1,441:26621328,32524645
$1,441:26621328,32524645
g1,441:26621328,32524645
g1,441:27014544,32524645
)
g1,441:27014544,32524645
(1,441:27014544,32524645:4368388,550500,235932
g1,441:27407760,32524645
g1,441:27407761,32524645
$1,441:27407761,32524645
x1,441:29533364,32524645
g1,441:29678996,32524645
x1,441:30188722,32524645
g1,441:30334354,32524645
x1,441:30989716,32524645
$1,441:30989716,32524645
g1,441:30989716,32524645
g1,441:31382932,32524645
)
g1,441:31382932,32524645
(1,441:31382932,32524645:4368388,550500,235932
g1,441:31776148,32524645
g1,441:31776149,32524645
$1,441:31776149,32524645
x1,441:33901752,32524645
g1,441:34047384,32524645
x1,441:34557110,32524645
g1,441:34702742,32524645
x1,441:35358104,32524645
$1,441:35358104,32524645
g1,441:35358104,32524645
g1,441:35751320,32524645
)
g1,441:35751320,32524645
(1,442:35751320,32524645:4752706,550500,235932
g1,441:36144536,32524645
g1,441:36144537,32524645
$1,441:36144537,32524645
(1,441:36144537,32524645:3966273,422343,54613
x1,441:38556160,32524645
g1,441:38701792,32524645
x1,441:39211518,32524645
g1,441:39357150,32524645
x1,441:40110810,32524645
)
$1,441:40110810,32524645
g1,442:40110810,32524645
g1,442:40504026,32524645
)
g1,442:40504026,32524645
)
(1,443:8288501,33311077:32215525,550500,235932
g1,442:8288501,33311077
(1,442:8288501,33311077:1662526,550500,235932
r1,442:8288501,33311077:0,786432,235932
g1,442:8681717,33311077
k1,442:9557811,33311077:876094
g1,442:9951027,33311077
)
g1,442:9951027,33311077
(1,442:9951027,33311077:3302991,550500,235932
g1,442:10344243,33311077
g1,442:10344244,33311077
x1,442:12556049,33311077
k1,442:12860802,33311077:304753
g1,442:13254018,33311077
)
g1,442:13254018,33311077
(1,442:13254018,33311077:5023750,550500,235932
g1,442:13647234,33311077
g1,442:13647235,33311077
$1,442:13647235,33311077
x1,442:15772838,33311077
g1,442:15918470,33311077
x1,442:16428196,33311077
g1,442:16573828,33311077
x1,442:17229190,33311077
$1,442:17229190,33311077
k1,442:17884552,33311077:655362
g1,442:18277768,33311077
)
g1,442:18277768,33311077
(1,442:18277768,33311077:4368388,550500,235932
g1,442:18670984,33311077
g1,442:18670985,33311077
$1,442:18670985,33311077
x1,442:20796588,33311077
g1,442:20942220,33311077
x1,442:21451946,33311077
g1,442:21597578,33311077
x1,442:22252940,33311077
$1,442:22252940,33311077
g1,442:22252940,33311077
g1,442:22646156,33311077
)
g1,442:22646156,33311077
(1,442:22646156,33311077:4368388,550500,235932
g1,442:23039372,33311077
g1,442:23039373,33311077
$1,442:23039373,33311077
x1,442:25164976,33311077
g1,442:25310608,33311077
x1,442:25820334,33311077
g1,442:25965966,33311077
x1,442:26621328,33311077
$1,442:26621328,33311077
g1,442:26621328,33311077
g1,442:27014544,33311077
)
g1,442:27014544,33311077
(1,442:27014544,33311077:4368388,550500,235932
g1,442:27407760,33311077
g1,442:27407761,33311077
$1,442:27407761,33311077
x1,442:29533364,33311077
g1,442:29678996,33311077
x1,442:30188722,33311077
g1,442:30334354,33311077
x1,442:30989716,33311077
$1,442:30989716,33311077
g1,442:30989716,33311077
g1,442:31382932,33311077
)
g1,442:31382932,33311077
(1,442:31382932,33311077:4368388,550500,235932
g1,442:31776148,33311077
g1,442:31776149,33311077
$1,442:31776149,33311077
x1,442:33901752,33311077
g1,442:34047384,33311077
x1,442:34557110,33311077
g1,442:34702742,33311077
x1,442:35358104,33311077
$1,442:35358104,33311077
g1,442:35358104,33311077
g1,442:35751320,33311077
)
g1,442:35751320,33311077
(1,443:35751320,33311077:4752706,550500,235932
g1,442:36144536,33311077
g1,442:36144537,33311077
$1,442:36144537,33311077
(1,442:36144537,33311077:3966273,422343,54613
x1,442:38556160,33311077
g1,442:38701792,33311077
x1,442:39211518,33311077
g1,442:39357150,33311077
x1,442:40110810,33311077
)
$1,442:40110810,33311077
g1,443:40110810,33311077
g1,443:40504026,33311077
)
g1,443:40504026,33311077
)
(1,445:8288501,34097509:32215525,550500,235932
g1,444:8288501,34097509
(1,444:8288501,34097509:1662526,550500,235932
r1,444:8288501,34097509:0,786432,235932
g1,444:8681717,34097509
g1,444:8681718,34097509
[1,444:8681718,34097509:876093,0,-550500
[1,444:8681718,33547009:876093,0,0
(1,444:8681718,34883941:876093,550500,235932
r1,444:8681718,34883941:0,786432,235932
$1,444:8681718,34883941
x1,444:9002573,34883941
(1,444:9002573,34982244:555238,295640,0
x1,444:9525043,34982244
)
$1,444:9557811,34883941
r1,444:9557811,34883941:0,786432,235932
)
]
]
g1,444:9557811,34097509
g1,444:9951027,34097509
)
g1,444:9951027,34097509
(1,444:9951027,34097509:3302991,550500,235932
g1,444:10344243,34097509
g1,444:10344244,34097509
x1,444:11987220,34097509
k1,444:12860802,34097509:873582
g1,444:13254018,34097509
)
g1,444:13254018,34097509
(1,444:13254018,34097509:5023750,550500,235932
g1,444:13647234,34097509
g1,444:13647235,34097509
$1,444:13647235,34097509
x1,444:15772838,34097509
g1,444:15918470,34097509
x1,444:16428196,34097509
g1,444:16573828,34097509
x1,444:17229190,34097509
$1,444:17229190,34097509
k1,444:17884552,34097509:655362
g1,444:18277768,34097509
)
g1,444:18277768,34097509
(1,444:18277768,34097509:4368388,550500,235932
g1,444:18670984,34097509
g1,444:18670985,34097509
$1,444:18670985,34097509
x1,444:20796588,34097509
g1,444:20942220,34097509
x1,444:21451946,34097509
g1,444:21597578,34097509
x1,444:22252940,34097509
$1,444:22252940,34097509
g1,444:22252940,34097509
g1,444:22646156,34097509
)
g1,444:22646156,34097509
(1,444:22646156,34097509:4368388,550500,235932
g1,444:23039372,34097509
g1,444:23039373,34097509
$1,444:23039373,34097509
(1,444:23039373,34097509:3003512,439743,11791
x1,444:26042885,34097509
)
$1,444:26042885,34097509
k1,444:26621328,34097509:578443
g1,444:27014544,34097509
)
g1,444:27014544,34097509
(1,444:27014544,34097509:4368388,550500,235932
g1,444:27407760,34097509
g1,444:27407761,34097509
$1,444:27407761,34097509
x1,444:29533364,34097509
g1,444:29678996,34097509
x1,444:30188722,34097509
g1,444:30334354,34097509
x1,444:30989716,34097509
$1,444:30989716,34097509
g1,444:30989716,34097509
g1,444:31382932,34097509
)
g1,444:31382932,34097509
(1,444:31382932,34097509:4368388,550500,235932
g1,444:31776148,34097509
g1,444:31776149,34097509
$1,444:31776149,34097509
x1,444:33901752,34097509
g1,444:34047384,34097509
x1,444:34557110,34097509
g1,444:34702742,34097509
x1,444:35358104,34097509
$1,444:35358104,34097509
g1,444:35358104,34097509
g1,444:35751320,34097509
)
g1,444:35751320,34097509
(1,445:35751320,34097509:4752706,550500,235932
g1,444:36144536,34097509
g1,444:36144537,34097509
$1,444:36144537,34097509
x1,444:38270140,34097509
g1,444:38415772,34097509
x1,444:38925498,34097509
g1,444:39071130,34097509
x1,444:39726492,34097509
$1,444:39726492,34097509
k1,445:40110810,34097509:384318
g1,445:40504026,34097509
)
g1,445:40504026,34097509
)
(1,446:8288501,34883941:32215525,550500,235932
g1,445:8288501,34883941
(1,445:8288501,34883941:1662526,550500,235932
r1,445:8288501,34883941:0,786432,235932
g1,445:8681717,34883941
k1,445:9557811,34883941:876094
g1,445:9951027,34883941
)
g1,445:9951027,34883941
(1,445:9951027,34883941:3302991,550500,235932
g1,445:10344243,34883941
g1,445:10344244,34883941
x1,445:11466211,34883941
g1,445:11669371,34883941
x1,445:12860802,34883941
g1,445:12860802,34883941
g1,445:13254018,34883941
)
g1,445:13254018,34883941
(1,445:13254018,34883941:5023750,550500,235932
g1,445:13647234,34883941
g1,445:13647235,34883941
$1,445:13647235,34883941
x1,445:15772838,34883941
g1,445:15918470,34883941
x1,445:16428196,34883941
g1,445:16573828,34883941
x1,445:17229190,34883941
$1,445:17229190,34883941
k1,445:17884552,34883941:655362
g1,445:18277768,34883941
)
g1,445:18277768,34883941
(1,445:18277768,34883941:4368388,550500,235932
g1,445:18670984,34883941
g1,445:18670985,34883941
$1,445:18670985,34883941
x1,445:20796588,34883941
g1,445:20942220,34883941
x1,445:21451946,34883941
g1,445:21597578,34883941
x1,445:22252940,34883941
$1,445:22252940,34883941
g1,445:22252940,34883941
g1,445:22646156,34883941
)
g1,445:22646156,34883941
(1,445:22646156,34883941:4368388,550500,235932
g1,445:23039372,34883941
g1,445:23039373,34883941
$1,445:23039373,34883941
(1,445:23039373,34883941:3003512,439743,11791
x1,445:26042885,34883941
)
$1,445:26042885,34883941
k1,445:26621328,34883941:578443
g1,445:27014544,34883941
)
g1,445:27014544,34883941
(1,445:27014544,34883941:4368388,550500,235932
g1,445:27407760,34883941
g1,445:27407761,34883941
$1,445:27407761,34883941
x1,445:29533364,34883941
g1,445:29678996,34883941
x1,445:30188722,34883941
g1,445:30334354,34883941
x1,445:30989716,34883941
$1,445:30989716,34883941
g1,445:30989716,34883941
g1,445:31382932,34883941
)
g1,445:31382932,34883941
(1,445:31382932,34883941:4368388,550500,235932
g1,445:31776148,34883941
g1,445:31776149,34883941
$1,445:31776149,34883941
x1,445:33901752,34883941
g1,445:34047384,34883941
x1,445:34557110,34883941
g1,445:34702742,34883941
x1,445:35358104,34883941
$1,445:35358104,34883941
g1,445:35358104,34883941
g1,445:35751320,34883941
)
g1,445:35751320,34883941
(1,446:35751320,34883941:4752706,550500,235932
g1,445:36144536,34883941
g1,445:36144537,34883941
$1,445:36144537,34883941
x1,445:38270140,34883941
g1,445:38415772,34883941
x1,445:38925498,34883941
g1,445:39071130,34883941
x1,445:39726492,34883941
$1,445:39726492,34883941
k1,446:40110810,34883941:384318
g1,446:40504026,34883941
)
g1,446:40504026,34883941
)
(1,447:8288501,35670373:32215525,550500,235932
g1,446:8288501,35670373
(1,446:8288501,35670373:1662526,550500,235932
r1,446:8288501,35670373:0,786432,235932
g1,446:8681717,35670373
k1,446:9557811,35670373:876094
g1,446:9951027,35670373
)
g1,446:9951027,35670373
(1,446:9951027,35670373:3302991,550500,235932
g1,446:10344243,35670373
g1,446:10344244,35670373
x1,446:12556049,35670373
k1,446:12860802,35670373:304753
g1,446:13254018,35670373
)
g1,446:13254018,35670373
(1,446:13254018,35670373:5023750,550500,235932
g1,446:13647234,35670373
g1,446:13647235,35670373
$1,446:13647235,35670373
x1,446:15772838,35670373
g1,446:15918470,35670373
x1,446:16428196,35670373
g1,446:16573828,35670373
x1,446:17229190,35670373
$1,446:17229190,35670373
k1,446:17884552,35670373:655362
g1,446:18277768,35670373
)
g1,446:18277768,35670373
(1,446:18277768,35670373:4368388,550500,235932
g1,446:18670984,35670373
g1,446:18670985,35670373
$1,446:18670985,35670373
x1,446:20796588,35670373
g1,446:20942220,35670373
x1,446:21451946,35670373
g1,446:21597578,35670373
x1,446:22252940,35670373
$1,446:22252940,35670373
g1,446:22252940,35670373
g1,446:22646156,35670373
)
g1,446:22646156,35670373
(1,446:22646156,35670373:4368388,550500,235932
g1,446:23039372,35670373
g1,446:23039373,35670373
$1,446:23039373,35670373
(1,446:23039373,35670373:3003512,439743,11791
x1,446:26042885,35670373
)
$1,446:26042885,35670373
k1,446:26621328,35670373:578443
g1,446:27014544,35670373
)
g1,446:27014544,35670373
(1,446:27014544,35670373:4368388,550500,235932
g1,446:27407760,35670373
g1,446:27407761,35670373
$1,446:27407761,35670373
x1,446:29533364,35670373
g1,446:29678996,35670373
x1,446:30188722,35670373
g1,446:30334354,35670373
x1,446:30989716,35670373
$1,446:30989716,35670373
g1,446:30989716,35670373
g1,446:31382932,35670373
)
g1,446:31382932,35670373
(1,446:31382932,35670373:4368388,550500,235932
g1,446:31776148,35670373
g1,446:31776149,35670373
$1,446:31776149,35670373
x1,446:33901752,35670373
g1,446:34047384,35670373
x1,446:34557110,35670373
g1,446:34702742,35670373
x1,446:35358104,35670373
$1,446:35358104,35670373
g1,446:35358104,35670373
g1,446:35751320,35670373
)
g1,446:35751320,35670373
(1,447:35751320,35670373:4752706,550500,235932
g1,446:36144536,35670373
g1,446:36144537,35670373
$1,446:36144537,35670373
x1,446:38270140,35670373
g1,446:38415772,35670373
x1,446:38925498,35670373
g1,446:39071130,35670373
x1,446:39726492,35670373
$1,446:39726492,35670373
k1,447:40110810,35670373:384318
g1,447:40504026,35670373
)
g1,447:40504026,35670373
)
(1,449:8288501,36456805:32215525,550500,235932
g1,448:8288501,36456805
(1,448:8288501,36456805:1662526,550500,235932
r1,448:8288501,36456805:0,786432,235932
g1,448:8681717,36456805
g1,448:8681718,36456805
[1,448:8681718,36456805:876093,0,-550500
[1,448:8681718,35906305:876093,0,0
(1,448:8681718,37243237:876093,550500,235932
r1,448:8681718,37243237:0,786432,235932
$1,448:8681718,37243237
x1,448:9002573,37243237
(1,448:9002573,37341540:555238,295640,0
x1,448:9525043,37341540
)
$1,448:9557811,37243237
r1,448:9557811,37243237:0,786432,235932
)
]
]
g1,448:9557811,36456805
g1,448:9951027,36456805
)
g1,448:9951027,36456805
(1,448:9951027,36456805:3302991,550500,235932
g1,448:10344243,36456805
g1,448:10344244,36456805
x1,448:11987220,36456805
k1,448:12860802,36456805:873582
g1,448:13254018,36456805
)
g1,448:13254018,36456805
(1,448:13254018,36456805:5023750,550500,235932
g1,448:13647234,36456805
g1,448:13647235,36456805
$1,448:13647235,36456805
x1,448:15772838,36456805
g1,448:15918470,36456805
x1,448:16428196,36456805
g1,448:16573828,36456805
x1,448:17229190,36456805
$1,448:17229190,36456805
k1,448:17884552,36456805:655362
g1,448:18277768,36456805
)
g1,448:18277768,36456805
(1,448:18277768,36456805:4368388,550500,235932
g1,448:18670984,36456805
g1,448:18670985,36456805
$1,448:18670985,36456805
x1,448:20796588,36456805
g1,448:20942220,36456805
x1,448:21451946,36456805
g1,448:21597578,36456805
x1,448:22252940,36456805
$1,448:22252940,36456805
g1,448:22252940,36456805
g1,448:22646156,36456805
)
g1,448:22646156,36456805
(1,448:22646156,36456805:4368388,550500,235932
g1,448:23039372,36456805
g1,448:23039373,36456805
$1,448:23039373,36456805
x1,448:25164976,36456805
g1,448:25310608,36456805
x1,448:25820334,36456805
g1,448:25965966,36456805
x1,448:26621328,36456805
$1,448:26621328,36456805
g1,448:26621328,36456805
g1,448:27014544,36456805
)
g1,448:27014544,36456805
(1,448:27014544,36456805:4368388,550500,235932
g1,448:27407760,36456805
g1,448:27407761,36456805
$1,448:27407761,36456805
x1,448:29533364,36456805
g1,448:29678996,36456805
x1,448:30188722,36456805
g1,448:30334354,36456805
x1,448:30989716,36456805
$1,448:30989716,36456805
g1,448:30989716,36456805
g1,448:31382932,36456805
)
g1,448:31382932,36456805
(1,448:31382932,36456805:4368388,550500,235932
g1,448:31776148,36456805
g1,448:31776149,36456805
$1,448:31776149,36456805
x1,448:33901752,36456805
g1,448:34047384,36456805
x1,448:34557110,36456805
g1,448:34702742,36456805
x1,448:35358104,36456805
$1,448:35358104,36456805
g1,448:35358104,36456805
g1,448:35751320,36456805
)
g1,448:35751320,36456805
(1,449:35751320,36456805:4752706,550500,235932
g1,448:36144536,36456805
g1,448:36144537,36456805
$1,448:36144537,36456805
(1,448:36144537,36456805:3966273,422343,54613
x1,448:38556160,36456805
g1,448:38701792,36456805
x1,448:39211518,36456805
g1,448:39357150,36456805
x1,448:40110810,36456805
)
$1,448:40110810,36456805
g1,449:40110810,36456805
g1,449:40504026,36456805
)
g1,449:40504026,36456805
)
(1,450:8288501,37243237:32215525,550500,235932
g1,449:8288501,37243237
(1,449:8288501,37243237:1662526,550500,235932
r1,449:8288501,37243237:0,786432,235932
g1,449:8681717,37243237
k1,449:9557811,37243237:876094
g1,449:9951027,37243237
)
g1,449:9951027,37243237
(1,449:9951027,37243237:3302991,550500,235932
g1,449:10344243,37243237
g1,449:10344244,37243237
x1,449:11466211,37243237
g1,449:11669371,37243237
x1,449:12860802,37243237
g1,449:12860802,37243237
g1,449:13254018,37243237
)
g1,449:13254018,37243237
(1,449:13254018,37243237:5023750,550500,235932
g1,449:13647234,37243237
g1,449:13647235,37243237
$1,449:13647235,37243237
x1,449:15772838,37243237
g1,449:15918470,37243237
x1,449:16428196,37243237
g1,449:16573828,37243237
x1,449:17229190,37243237
$1,449:17229190,37243237
k1,449:17884552,37243237:655362
g1,449:18277768,37243237
)
g1,449:18277768,37243237
(1,449:18277768,37243237:4368388,550500,235932
g1,449:18670984,37243237
g1,449:18670985,37243237
$1,449:18670985,37243237
x1,449:20796588,37243237
g1,449:20942220,37243237
x1,449:21451946,37243237
g1,449:21597578,37243237
x1,449:22252940,37243237
$1,449:22252940,37243237
g1,449:22252940,37243237
g1,449:22646156,37243237
)
g1,449:22646156,37243237
(1,449:22646156,37243237:4368388,550500,235932
g1,449:23039372,37243237
g1,449:23039373,37243237
$1,449:23039373,37243237
x1,449:25164976,37243237
g1,449:25310608,37243237
x1,449:25820334,37243237
g1,449:25965966,37243237
x1,449:26621328,37243237
$1,449:26621328,37243237
g1,449:26621328,37243237
g1,449:27014544,37243237
)
g1,449:27014544,37243237
(1,449:27014544,37243237:4368388,550500,235932
g1,449:27407760,37243237
g1,449:27407761,37243237
$1,449:27407761,37243237
x1,449:29533364,37243237
g1,449:29678996,37243237
x1,449:30188722,37243237
g1,449:30334354,37243237
x1,449:30989716,37243237
$1,449:30989716,37243237
g1,449:30989716,37243237
g1,449:31382932,37243237
)
g1,449:31382932,37243237
(1,449:31382932,37243237:4368388,550500,235932
g1,449:31776148,37243237
g1,449:31776149,37243237
$1,449:31776149,37243237
x1,449:33901752,37243237
g1,449:34047384,37243237
x1,449:34557110,37243237
g1,449:34702742,37243237
x1,449:35358104,37243237
$1,449:35358104,37243237
g1,449:35358104,37243237
g1,449:35751320,37243237
)
g1,449:35751320,37243237
(1,450:35751320,37243237:4752706,550500,235932
g1,449:36144536,37243237
g1,449:36144537,37243237
$1,449:36144537,37243237
(1,449:36144537,37243237:3966273,422343,54613
x1,449:38556160,37243237
g1,449:38701792,37243237
x1,449:39211518,37243237
g1,449:39357150,37243237
x1,449:40110810,37243237
)
$1,449:40110810,37243237
g1,450:40110810,37243237
g1,450:40504026,37243237
)
g1,450:40504026,37243237
)
(1,451:8288501,38029669:32215525,550500,235932
g1,450:8288501,38029669
(1,450:8288501,38029669:1662526,550500,235932
r1,450:8288501,38029669:0,786432,235932
g1,450:8681717,38029669
k1,450:9557811,38029669:876094
g1,450:9951027,38029669
)
g1,450:9951027,38029669
(1,450:9951027,38029669:3302991,550500,235932
g1,450:10344243,38029669
g1,450:10344244,38029669
x1,450:12556049,38029669
k1,450:12860802,38029669:304753
g1,450:13254018,38029669
)
g1,450:13254018,38029669
(1,450:13254018,38029669:5023750,550500,235932
g1,450:13647234,38029669
g1,450:13647235,38029669
$1,450:13647235,38029669
x1,450:15772838,38029669
g1,450:15918470,38029669
x1,450:16428196,38029669
g1,450:16573828,38029669
x1,450:17229190,38029669
$1,450:17229190,38029669
k1,450:17884552,38029669:655362
g1,450:18277768,38029669
)
g1,450:18277768,38029669
(1,450:18277768,38029669:4368388,550500,235932
g1,450:18670984,38029669
g1,450:18670985,38029669
$1,450:18670985,38029669
x1,450:20796588,38029669
g1,450:20942220,38029669
x1,450:21451946,38029669
g1,450:21597578,38029669
x1,450:22252940,38029669
$1,450:22252940,38029669
g1,450:22252940,38029669
g1,450:22646156,38029669
)
g1,450:22646156,38029669
(1,450:22646156,38029669:4368388,550500,235932
g1,450:23039372,38029669
g1,450:23039373,38029669
$1,450:23039373,38029669
x1,450:25164976,38029669
g1,450:25310608,38029669
x1,450:25820334,38029669
g1,450:25965966,38029669
x1,450:26621328,38029669
$1,450:26621328,38029669
g1,450:26621328,38029669
g1,450:27014544,38029669
)
g1,450:27014544,38029669
(1,450:27014544,38029669:4368388,550500,235932
g1,450:27407760,38029669
g1,450:27407761,38029669
$1,450:27407761,38029669
x1,450:29533364,38029669
g1,450:29678996,38029669
x1,450:30188722,38029669
g1,450:30334354,38029669
x1,450:30989716,38029669
$1,450:30989716,38029669
g1,450:30989716,38029669
g1,450:31382932,38029669
)
g1,450:31382932,38029669
(1,450:31382932,38029669:4368388,550500,235932
g1,450:31776148,38029669
g1,450:31776149,38029669
$1,450:31776149,38029669
x1,450:33901752,38029669
g1,450:34047384,38029669
x1,450:34557110,38029669
g1,450:34702742,38029669
x1,450:35358104,38029669
$1,450:35358104,38029669
g1,450:35358104,38029669
g1,450:35751320,38029669
)
g1,450:35751320,38029669
(1,451:35751320,38029669:4752706,550500,235932
g1,450:36144536,38029669
g1,450:36144537,38029669
$1,450:36144537,38029669
(1,450:36144537,38029669:3966273,422343,54613
x1,450:38556160,38029669
g1,450:38701792,38029669
x1,450:39211518,38029669
g1,450:39357150,38029669
x1,450:40110810,38029669
)
$1,450:40110810,38029669
g1,451:40110810,38029669
g1,451:40504026,38029669
)
g1,451:40504026,38029669
)
(1,453:8288501,38816101:32215525,550500,235932
g1,452:8288501,38816101
(1,452:8288501,38816101:1662526,550500,235932
r1,452:8288501,38816101:0,786432,235932
g1,452:8681717,38816101
g1,452:8681718,38816101
[1,452:8681718,38816101:876093,0,-550500
[1,452:8681718,38265601:876093,0,0
(1,452:8681718,39602533:876093,550500,235932
r1,452:8681718,39602533:0,786432,235932
$1,452:8681718,39602533
x1,452:9002573,39602533
(1,452:9002573,39700836:555238,295640,0
x1,452:9525043,39700836
)
$1,452:9557811,39602533
r1,452:9557811,39602533:0,786432,235932
)
]
]
g1,452:9557811,38816101
g1,452:9951027,38816101
)
g1,452:9951027,38816101
(1,452:9951027,38816101:3302991,550500,235932
g1,452:10344243,38816101
g1,452:10344244,38816101
x1,452:11987220,38816101
k1,452:12860802,38816101:873582
g1,452:13254018,38816101
)
g1,452:13254018,38816101
(1,452:13254018,38816101:5023750,550500,235932
g1,452:13647234,38816101
g1,452:13647235,38816101
$1,452:13647235,38816101
x1,452:15772838,38816101
g1,452:15918470,38816101
x1,452:16428196,38816101
g1,452:16573828,38816101
x1,452:17229190,38816101
$1,452:17229190,38816101
k1,452:17884552,38816101:655362
g1,452:18277768,38816101
)
g1,452:18277768,38816101
(1,452:18277768,38816101:4368388,550500,235932
g1,452:18670984,38816101
g1,452:18670985,38816101
$1,452:18670985,38816101
x1,452:20796588,38816101
g1,452:20942220,38816101
x1,452:21451946,38816101
g1,452:21597578,38816101
x1,452:22252940,38816101
$1,452:22252940,38816101
g1,452:22252940,38816101
g1,452:22646156,38816101
)
g1,452:22646156,38816101
(1,452:22646156,38816101:4368388,550500,235932
g1,452:23039372,38816101
g1,452:23039373,38816101
$1,452:23039373,38816101
x1,452:25164976,38816101
g1,452:25310608,38816101
x1,452:25820334,38816101
g1,452:25965966,38816101
x1,452:26621328,38816101
$1,452:26621328,38816101
g1,452:26621328,38816101
g1,452:27014544,38816101
)
g1,452:27014544,38816101
(1,452:27014544,38816101:4368388,550500,235932
g1,452:27407760,38816101
g1,452:27407761,38816101
$1,452:27407761,38816101
x1,452:29533364,38816101
g1,452:29678996,38816101
x1,452:30188722,38816101
g1,452:30334354,38816101
x1,452:30989716,38816101
$1,452:30989716,38816101
g1,452:30989716,38816101
g1,452:31382932,38816101
)
g1,452:31382932,38816101
(1,452:31382932,38816101:4368388,550500,235932
g1,452:31776148,38816101
g1,452:31776149,38816101
$1,452:31776149,38816101
x1,452:33901752,38816101
g1,452:34047384,38816101
x1,452:34557110,38816101
g1,452:34702742,38816101
x1,452:35358104,38816101
$1,452:35358104,38816101
g1,452:35358104,38816101
g1,452:35751320,38816101
)
g1,452:35751320,38816101
(1,453:35751320,38816101:4752706,550500,235932
g1,452:36144536,38816101
g1,452:36144537,38816101
$1,452:36144537,38816101
(1,452:36144537,38816101:3966273,422343,54613
x1,452:38556160,38816101
g1,452:38701792,38816101
x1,452:39211518,38816101
g1,452:39357150,38816101
x1,452:40110810,38816101
)
$1,452:40110810,38816101
g1,453:40110810,38816101
g1,453:40504026,38816101
)
g1,453:40504026,38816101
)
(1,454:8288501,39602533:32215525,550500,235932
g1,453:8288501,39602533
(1,453:8288501,39602533:1662526,550500,235932
r1,453:8288501,39602533:0,786432,235932
g1,453:8681717,39602533
k1,453:9557811,39602533:876094
g1,453:9951027,39602533
)
g1,453:9951027,39602533
(1,453:9951027,39602533:3302991,550500,235932
g1,453:10344243,39602533
g1,453:10344244,39602533
x1,453:11466211,39602533
g1,453:11669371,39602533
x1,453:12860802,39602533
g1,453:12860802,39602533
g1,453:13254018,39602533
)
g1,453:13254018,39602533
(1,453:13254018,39602533:5023750,550500,235932
g1,453:13647234,39602533
g1,453:13647235,39602533
$1,453:13647235,39602533
x1,453:15772838,39602533
g1,453:15918470,39602533
x1,453:16428196,39602533
g1,453:16573828,39602533
x1,453:17229190,39602533
$1,453:17229190,39602533
k1,453:17884552,39602533:655362
g1,453:18277768,39602533
)
g1,453:18277768,39602533
(1,453:18277768,39602533:4368388,550500,235932
g1,453:18670984,39602533
g1,453:18670985,39602533
$1,453:18670985,39602533
x1,453:20796588,39602533
g1,453:20942220,39602533
x1,453:21451946,39602533
g1,453:21597578,39602533
x1,453:22252940,39602533
$1,453:22252940,39602533
g1,453:22252940,39602533
g1,453:22646156,39602533
)
g1,453:22646156,39602533
(1,453:22646156,39602533:4368388,550500,235932
g1,453:23039372,39602533
g1,453:23039373,39602533
$1,453:23039373,39602533
x1,453:25164976,39602533
g1,453:25310608,39602533
x1,453:25820334,39602533
g1,453:25965966,39602533
x1,453:26621328,39602533
$1,453:26621328,39602533
g1,453:26621328,39602533
g1,453:27014544,39602533
)
g1,453:27014544,39602533
(1,453:27014544,39602533:4368388,550500,235932
g1,453:27407760,39602533
g1,453:27407761,39602533
$1,453:27407761,39602533
x1,453:29533364,39602533
g1,453:29678996,39602533
x1,453:30188722,39602533
g1,453:30334354,39602533
x1,453:30989716,39602533
$1,453:30989716,39602533
g1,453:30989716,39602533
g1,453:31382932,39602533
)
g1,453:31382932,39602533
(1,453:31382932,39602533:4368388,550500,235932
g1,453:31776148,39602533
g1,453:31776149,39602533
$1,453:31776149,39602533
x1,453:33901752,39602533
g1,453:34047384,39602533
x1,453:34557110,39602533
g1,453:34702742,39602533
x1,453:35358104,39602533
$1,453:35358104,39602533
g1,453:35358104,39602533
g1,453:35751320,39602533
)
g1,453:35751320,39602533
(1,454:35751320,39602533:4752706,550500,235932
g1,453:36144536,39602533
g1,453:36144537,39602533
$1,453:36144537,39602533
(1,453:36144537,39602533:3966273,422343,54613
x1,453:38556160,39602533
g1,453:38701792,39602533
x1,453:39211518,39602533
g1,453:39357150,39602533
x1,453:40110810,39602533
)
$1,453:40110810,39602533
g1,454:40110810,39602533
g1,454:40504026,39602533
)
g1,454:40504026,39602533
)
(1,455:8288501,40388965:32215525,550500,235932
g1,454:8288501,40388965
(1,454:8288501,40388965:1662526,550500,235932
r1,454:8288501,40388965:0,786432,235932
g1,454:8681717,40388965
k1,454:9557811,40388965:876094
g1,454:9951027,40388965
)
g1,454:9951027,40388965
(1,454:9951027,40388965:3302991,550500,235932
g1,454:10344243,40388965
g1,454:10344244,40388965
x1,454:12556049,40388965
k1,454:12860802,40388965:304753
g1,454:13254018,40388965
)
g1,454:13254018,40388965
(1,454:13254018,40388965:5023750,550500,235932
g1,454:13647234,40388965
g1,454:13647235,40388965
$1,454:13647235,40388965
x1,454:15772838,40388965
g1,454:15918470,40388965
x1,454:16428196,40388965
g1,454:16573828,40388965
x1,454:17229190,40388965
$1,454:17229190,40388965
k1,454:17884552,40388965:655362
g1,454:18277768,40388965
)
g1,454:18277768,40388965
(1,454:18277768,40388965:4368388,550500,235932
g1,454:18670984,40388965
g1,454:18670985,40388965
$1,454:18670985,40388965
x1,454:20796588,40388965
g1,454:20942220,40388965
x1,454:21451946,40388965
g1,454:21597578,40388965
x1,454:22252940,40388965
$1,454:22252940,40388965
g1,454:22252940,40388965
g1,454:22646156,40388965
)
g1,454:22646156,40388965
(1,454:22646156,40388965:4368388,550500,235932
g1,454:23039372,40388965
g1,454:23039373,40388965
$1,454:23039373,40388965
x1,454:25164976,40388965
g1,454:25310608,40388965
x1,454:25820334,40388965
g1,454:25965966,40388965
x1,454:26621328,40388965
$1,454:26621328,40388965
g1,454:26621328,40388965
g1,454:27014544,40388965
)
g1,454:27014544,40388965
(1,454:27014544,40388965:4368388,550500,235932
g1,454:27407760,40388965
g1,454:27407761,40388965
$1,454:27407761,40388965
x1,454:29533364,40388965
g1,454:29678996,40388965
x1,454:30188722,40388965
g1,454:30334354,40388965
x1,454:30989716,40388965
$1,454:30989716,40388965
g1,454:30989716,40388965
g1,454:31382932,40388965
)
g1,454:31382932,40388965
(1,454:31382932,40388965:4368388,550500,235932
g1,454:31776148,40388965
g1,454:31776149,40388965
$1,454:31776149,40388965
x1,454:33901752,40388965
g1,454:34047384,40388965
x1,454:34557110,40388965
g1,454:34702742,40388965
x1,454:35358104,40388965
$1,454:35358104,40388965
g1,454:35358104,40388965
g1,454:35751320,40388965
)
g1,454:35751320,40388965
(1,455:35751320,40388965:4752706,550500,235932
g1,454:36144536,40388965
g1,454:36144537,40388965
$1,454:36144537,40388965
(1,454:36144537,40388965:3966273,422343,54613
x1,454:38556160,40388965
g1,454:38701792,40388965
x1,454:39211518,40388965
g1,454:39357150,40388965
x1,454:40110810,40388965
)
$1,454:40110810,40388965
g1,455:40110810,40388965
g1,455:40504026,40388965
)
g1,455:40504026,40388965
)
]
$1,456:40504026,26084262
)
g1,456:40504026,26084262
)
(1,458:8288501,40716647:24986698,0,0
k1,458:20781850,40716647:12493349
g1,458:20781850,40716647
k1,458:33275199,40716647:12493349
)
]
]
(1,460:8288501,47362865:24986698,457436,147846
x1,460:11335622,47362865
g1,460:11466694,47362865
x1,460:14566769,47362865
g1,460:14697841,47362865
g1,460:14828913,47362865
g1,460:14959985,47362865
g1,460:15091057,47362865
x1,460:15469591,47362865
x1,460:16880431,47362865
g1,460:17011503,47362865
x1,460:17413103,47362865
g1,460:17544175,47362865
x1,460:19507086,47362865
g1,460:19638158,47362865
x1,460:19908686,47362865
g1,460:20072526,47362865
k1,460:32619839,47362865:12547313
x1,460:33275199,47362865
)
]
]
!103978
}19
Input:23:C:\Users\dehkade\Desktop\latex\neeeeeeeeeeeeeewwwwwwwwwwwwwwwwww.bbl
!90
{20
[23,22:4736286,47362865:28538913,42626579,147846
[23,22:8288501,47362865:24986698,44994722,147846
[23,22:8288501,4736286:24986698,2368143,0
(23,22:8288501,4736286:24986698,429681,166327
x23,22:8894834,4736286
g23,22:9042290,4736286
x23,22:12354711,4736286
g23,22:12502167,4736286
x23,22:13500734,4736286
g23,22:13648190,4736286
x23,22:14259247,4736286
g23,22:14406703,4736286
x23,22:17101006,4736286
g23,22:17248462,4736286
x23,22:19303392,4736286
g23,22:19467232,4736286
k23,22:33275199,4736286:13807967
)
]
[23,22:8288501,45941965:24986698,38837536,0
[1,516:8288501,38800903:24986698,31696474,0
(1,462:8288501,8237213:24986698,477424,184808
h1,462:8288501,8237213:0,0,0
x1,462:8690229,8237213
x1,462:9824642,8237213
k1,462:10023270,8237213:198628
x1,462:10514790,8237213
k1,462:10787527,8237213:272737
x1,462:14376898,8237213
k1,462:14575527,8237213:198629
x1,462:14834390,8237213
x1,462:16491770,8237213
k1,462:16690398,8237213:198628
x1,462:17266453,8237213
k1,462:17465082,8237213:198629
x1,462:19383960,8237213
k1,462:19582588,8237213:198628
x1,462:21401859,8237213
k1,462:21600487,8237213:198628
x1,462:23289998,8237213
x1,462:24708845,8237213
k1,462:24907474,8237213:198629
x1,462:27191393,8237213
k1,462:27390021,8237213:198628
x1,462:29154891,8237213
k1,462:29353485,8237213:198594
x1,462:30463005,8237213
k1,462:30661633,8237213:198628
x1,462:33275199,8237213
k1,462:33275199,8237213:0
)
(1,462:8288501,9023645:24986698,477424,184808
x1,462:9123419,9023645
g1,462:9287259,9023645
x1,462:9942619,9023645
g1,462:10106459,9023645
x1,462:12564671,9023645
g1,462:12728511,9023645
x1,462:13304566,9023645
g1,462:13468406,9023645
x1,462:14123766,9023645
g1,462:14287606,9023645
x1,462:17638425,9023645
g1,462:17802265,9023645
x1,462:18374384,9023645
g1,462:18538224,9023645
x1,462:20176624,9023645
g1,462:20340464,9023645
x1,462:23066715,9023645
k1,462:33275199,9023645:10208484
g1,462:33275199,9023645
)
(1,516:8288501,24168518:24986698,14894529,14566849
g1,516:8288501,24168518
h1,464:8288501,24168518:0,0,0
(1,514:8288501,24168518:32599843,14894529,14566849
$1,514:8288501,24168518
[1,514:8288501,24168518:32599843,14894529,14566849
(1,466:8288501,9981775:32599843,550500,389612
g1,466:8288501,9981775
(1,466:8288501,9981775:1662526,550500,389612
r1,466:8288501,9981775:0,786432,235932
g1,466:8681717,9981775
k1,466:8689211,9981775:7494
x1,466:9090939,9981775
x1,466:9836073,9981775
g1,466:9999913,9981775
x1,466:12853309,9981775
k1,466:12860802,9981775:7493
g1,466:13254018,9981775
h1,466:13254018,9981775:0,0,0
)
g1,514:9951027,9981775
h1,514:9951027,9981775:3302991,0,0
g1,466:13254018,9981775
(1,466:13254018,9981775:4368388,550500,389612
g1,466:13647234,9981775
g1,466:13647235,9981775
x1,466:15402273,9981775
k1,466:17229190,9981775:1826917
g1,466:17622406,9981775
)
g1,466:17622406,9981775
(1,466:17622406,9981775:4752706,550500,389612
g1,466:18015622,9981775
g1,466:18015623,9981775
x1,466:19671054,9981775
k1,466:21981896,9981775:2310842
g1,466:22375112,9981775
)
g1,466:22375112,9981775
(1,466:22375112,9981775:4368388,550500,389612
g1,466:22768328,9981775
g1,466:22768329,9981775
x1,466:25712847,9981775
k1,466:26350284,9981775:637437
g1,466:26743500,9981775
)
g1,466:26743500,9981775
(1,466:26743500,9981775:4696069,550500,389612
g1,466:27136716,9981775
g1,466:27136717,9981775
x1,466:29256796,9981775
k1,466:31046353,9981775:1789557
g1,466:31439569,9981775
)
g1,466:31439569,9981775
(1,466:31439569,9981775:4696069,550500,389612
g1,466:31832785,9981775
g1,466:31832786,9981775
x1,466:33597656,9981775
k1,466:35742422,9981775:2144766
g1,466:36135638,9981775
)
g1,466:36135638,9981775
(1,466:36135638,9981775:4752706,550500,389612
g1,466:36528854,9981775
g1,466:36528855,9981775
x1,466:39142421,9981775
r1,466:39142421,9981775:0,389612,389612
k1,466:40495128,9981775:1352707
g1,466:40888344,9981775
)
g1,466:40888344,9981775
)
(1,468:8288501,10948101:32599843,550500,235932
g1,468:8288501,10948101
(1,468:8288501,10948101:1662526,550500,235932
r1,468:8288501,10948101:0,786432,235932
g1,468:8681717,10948101
g1,468:8681718,10948101
[1,468:8681718,10948101:614858,0,-550500
[1,468:8681718,10397601:614858,0,0
(1,468:8681718,11734533:614858,550500,235932
r1,468:8681718,11734533:0,786432,235932
$1,468:8681718,11734533
x1,468:9002573,11734533
(1,468:9002573,11832836:294003,295640,0
x1,468:9263808,11832836
)
$1,468:9296576,11734533
r1,468:9296576,11734533:0,786432,235932
)
]
]
k1,468:9557811,10948101:261235
g1,468:9951027,10948101
)
g1,468:9951027,10948101
(1,468:9951027,10948101:3302991,550500,235932
g1,468:10344243,10948101
g1,468:10344244,10948101
x1,468:11987220,10948101
k1,468:12860802,10948101:873582
g1,468:13254018,10948101
)
g1,468:13254018,10948101
(1,468:13254018,10948101:4368388,550500,235932
g1,468:13647234,10948101
g1,468:13647235,10948101
$1,468:13647235,10948101
x1,468:15772838,10948101
g1,468:15918470,10948101
x1,468:16428196,10948101
g1,468:16573828,10948101
x1,468:17229190,10948101
$1,468:17229190,10948101
g1,468:17229190,10948101
g1,468:17622406,10948101
)
g1,468:17622406,10948101
(1,468:17622406,10948101:4752706,550500,235932
g1,468:18015622,10948101
g1,468:18015623,10948101
$1,468:18015623,10948101
x1,468:20141226,10948101
g1,468:20286858,10948101
x1,468:20796584,10948101
g1,468:20942216,10948101
x1,468:21597578,10948101
$1,468:21597578,10948101
k1,468:21981896,10948101:384318
g1,468:22375112,10948101
)
g1,468:22375112,10948101
(1,468:22375112,10948101:4368388,550500,235932
g1,468:22768328,10948101
g1,468:22768329,10948101
$1,468:22768329,10948101
x1,468:24893932,10948101
g1,468:25039564,10948101
x1,468:25549290,10948101
g1,468:25694922,10948101
x1,468:26350284,10948101
$1,468:26350284,10948101
g1,468:26350284,10948101
g1,468:26743500,10948101
)
g1,468:26743500,10948101
(1,468:26743500,10948101:4696069,550500,235932
g1,468:27136716,10948101
g1,468:27136717,10948101
$1,468:27136717,10948101
x1,468:29262320,10948101
g1,468:29407952,10948101
x1,468:29917678,10948101
g1,468:30063310,10948101
x1,468:30718672,10948101
$1,468:30718672,10948101
k1,468:31046353,10948101:327681
g1,468:31439569,10948101
)
g1,468:31439569,10948101
(1,468:31439569,10948101:4696069,550500,235932
g1,468:31832785,10948101
g1,468:31832786,10948101
$1,468:31832786,10948101
x1,468:33958389,10948101
g1,468:34104021,10948101
x1,468:34613747,10948101
g1,468:34759379,10948101
x1,468:35414741,10948101
$1,468:35414741,10948101
k1,468:35742422,10948101:327681
g1,468:36135638,10948101
)
g1,468:36135638,10948101
(1,468:36135638,10948101:4752706,550500,235932
g1,468:36528854,10948101
g1,468:36528855,10948101
$1,468:36528855,10948101
(1,468:36528855,10948101:3966273,422343,54613
x1,468:38940478,10948101
g1,468:39086110,10948101
x1,468:39595836,10948101
g1,468:39741468,10948101
x1,468:40495128,10948101
)
$1,468:40495128,10948101
g1,468:40495128,10948101
g1,468:40888344,10948101
)
g1,468:40888344,10948101
)
(1,469:8288501,11734533:32599843,550500,235932
g1,468:8288501,11734533
(1,468:8288501,11734533:1662526,550500,235932
r1,468:8288501,11734533:0,786432,235932
g1,468:8681717,11734533
k1,468:9557811,11734533:876094
g1,468:9951027,11734533
)
g1,468:9951027,11734533
(1,468:9951027,11734533:3302991,550500,235932
g1,468:10344243,11734533
g1,468:10344244,11734533
x1,468:11466211,11734533
g1,468:11669371,11734533
x1,468:12860802,11734533
g1,468:12860802,11734533
g1,468:13254018,11734533
)
g1,468:13254018,11734533
(1,468:13254018,11734533:4368388,550500,235932
g1,468:13647234,11734533
g1,468:13647235,11734533
$1,468:13647235,11734533
x1,468:15772838,11734533
g1,468:15918470,11734533
x1,468:16428196,11734533
g1,468:16573828,11734533
x1,468:17229190,11734533
$1,468:17229190,11734533
g1,468:17229190,11734533
g1,468:17622406,11734533
)
g1,468:17622406,11734533
(1,468:17622406,11734533:4752706,550500,235932
g1,468:18015622,11734533
g1,468:18015623,11734533
$1,468:18015623,11734533
x1,468:20141226,11734533
g1,468:20286858,11734533
x1,468:20796584,11734533
g1,468:20942216,11734533
x1,468:21597578,11734533
$1,468:21597578,11734533
k1,468:21981896,11734533:384318
g1,468:22375112,11734533
)
g1,468:22375112,11734533
(1,468:22375112,11734533:4368388,550500,235932
g1,468:22768328,11734533
g1,468:22768329,11734533
$1,468:22768329,11734533
x1,468:24893932,11734533
g1,468:25039564,11734533
x1,468:25549290,11734533
g1,468:25694922,11734533
x1,468:26350284,11734533
$1,468:26350284,11734533
g1,468:26350284,11734533
g1,468:26743500,11734533
)
g1,468:26743500,11734533
(1,468:26743500,11734533:4696069,550500,235932
g1,468:27136716,11734533
g1,468:27136717,11734533
$1,468:27136717,11734533
x1,468:29262320,11734533
g1,468:29407952,11734533
x1,468:29917678,11734533
g1,468:30063310,11734533
x1,468:30718672,11734533
$1,468:30718672,11734533
k1,468:31046353,11734533:327681
g1,468:31439569,11734533
)
g1,468:31439569,11734533
(1,468:31439569,11734533:4696069,550500,235932
g1,468:31832785,11734533
g1,468:31832786,11734533
$1,468:31832786,11734533
x1,468:33958389,11734533
g1,468:34104021,11734533
x1,468:34613747,11734533
g1,468:34759379,11734533
x1,468:35414741,11734533
$1,468:35414741,11734533
k1,468:35742422,11734533:327681
g1,468:36135638,11734533
)
g1,468:36135638,11734533
(1,469:36135638,11734533:4752706,550500,235932
g1,468:36528854,11734533
g1,468:36528855,11734533
$1,468:36528855,11734533
(1,468:36528855,11734533:3966273,422343,54613
x1,468:38940478,11734533
g1,468:39086110,11734533
x1,468:39595836,11734533
g1,468:39741468,11734533
x1,468:40495128,11734533
)
$1,468:40495128,11734533
g1,469:40495128,11734533
g1,469:40888344,11734533
)
g1,469:40888344,11734533
)
(1,470:8288501,12520965:32599843,550500,235932
g1,469:8288501,12520965
(1,469:8288501,12520965:1662526,550500,235932
r1,469:8288501,12520965:0,786432,235932
g1,469:8681717,12520965
k1,469:9557811,12520965:876094
g1,469:9951027,12520965
)
g1,469:9951027,12520965
(1,469:9951027,12520965:3302991,550500,235932
g1,469:10344243,12520965
g1,469:10344244,12520965
x1,469:12556049,12520965
k1,469:12860802,12520965:304753
g1,469:13254018,12520965
)
g1,469:13254018,12520965
(1,469:13254018,12520965:4368388,550500,235932
g1,469:13647234,12520965
g1,469:13647235,12520965
$1,469:13647235,12520965
x1,469:15772838,12520965
g1,469:15918470,12520965
x1,469:16428196,12520965
g1,469:16573828,12520965
x1,469:17229190,12520965
$1,469:17229190,12520965
g1,469:17229190,12520965
g1,469:17622406,12520965
)
g1,469:17622406,12520965
(1,469:17622406,12520965:4752706,550500,235932
g1,469:18015622,12520965
g1,469:18015623,12520965
$1,469:18015623,12520965
x1,469:20141226,12520965
g1,469:20286858,12520965
x1,469:20796584,12520965
g1,469:20942216,12520965
x1,469:21597578,12520965
$1,469:21597578,12520965
k1,469:21981896,12520965:384318
g1,469:22375112,12520965
)
g1,469:22375112,12520965
(1,469:22375112,12520965:4368388,550500,235932
g1,469:22768328,12520965
g1,469:22768329,12520965
$1,469:22768329,12520965
x1,469:24893932,12520965
g1,469:25039564,12520965
x1,469:25549290,12520965
g1,469:25694922,12520965
x1,469:26350284,12520965
$1,469:26350284,12520965
g1,469:26350284,12520965
g1,469:26743500,12520965
)
g1,469:26743500,12520965
(1,469:26743500,12520965:4696069,550500,235932
g1,469:27136716,12520965
g1,469:27136717,12520965
$1,469:27136717,12520965
x1,469:29262320,12520965
g1,469:29407952,12520965
x1,469:29917678,12520965
g1,469:30063310,12520965
x1,469:30718672,12520965
$1,469:30718672,12520965
k1,469:31046353,12520965:327681
g1,469:31439569,12520965
)
g1,469:31439569,12520965
(1,469:31439569,12520965:4696069,550500,235932
g1,469:31832785,12520965
g1,469:31832786,12520965
$1,469:31832786,12520965
x1,469:33958389,12520965
g1,469:34104021,12520965
x1,469:34613747,12520965
g1,469:34759379,12520965
x1,469:35414741,12520965
$1,469:35414741,12520965
k1,469:35742422,12520965:327681
g1,469:36135638,12520965
)
g1,469:36135638,12520965
(1,470:36135638,12520965:4752706,550500,235932
g1,469:36528854,12520965
g1,469:36528855,12520965
$1,469:36528855,12520965
(1,469:36528855,12520965:3966273,422343,54613
x1,469:38940478,12520965
g1,469:39086110,12520965
x1,469:39595836,12520965
g1,469:39741468,12520965
x1,469:40495128,12520965
)
$1,469:40495128,12520965
g1,470:40495128,12520965
g1,470:40888344,12520965
)
g1,470:40888344,12520965
)
(1,471:8288501,13307397:32599843,550500,235932
g1,471:8288501,13307397
(1,471:8288501,13307397:1662526,550500,235932
r1,471:8288501,13307397:0,786432,235932
g1,471:8681717,13307397
g1,471:8681718,13307397
[1,471:8681718,13307397:614858,0,-550500
[1,471:8681718,12756897:614858,0,0
(1,471:8681718,14093829:614858,550500,235932
r1,471:8681718,14093829:0,786432,235932
$1,471:8681718,14093829
x1,471:9002573,14093829
(1,471:9002573,14192132:294003,295640,0
x1,471:9263808,14192132
)
$1,471:9296576,14093829
r1,471:9296576,14093829:0,786432,235932
)
]
]
k1,471:9557811,13307397:261235
g1,471:9951027,13307397
)
g1,471:9951027,13307397
(1,471:9951027,13307397:3302991,550500,235932
g1,471:10344243,13307397
g1,471:10344244,13307397
x1,471:11987220,13307397
k1,471:12860802,13307397:873582
g1,471:13254018,13307397
)
g1,471:13254018,13307397
(1,471:13254018,13307397:4368388,550500,235932
g1,471:13647234,13307397
g1,471:13647235,13307397
$1,471:13647235,13307397
x1,471:15772838,13307397
g1,471:15918470,13307397
x1,471:16428196,13307397
g1,471:16573828,13307397
x1,471:17229190,13307397
$1,471:17229190,13307397
g1,471:17229190,13307397
g1,471:17622406,13307397
)
g1,471:17622406,13307397
(1,471:17622406,13307397:4752706,550500,235932
g1,471:18015622,13307397
g1,471:18015623,13307397
$1,471:18015623,13307397
x1,471:20141226,13307397
g1,471:20286858,13307397
x1,471:20796584,13307397
g1,471:20942216,13307397
x1,471:21597578,13307397
$1,471:21597578,13307397
k1,471:21981896,13307397:384318
g1,471:22375112,13307397
)
g1,471:22375112,13307397
(1,471:22375112,13307397:4368388,550500,235932
g1,471:22768328,13307397
g1,471:22768329,13307397
$1,471:22768329,13307397
x1,471:24893932,13307397
g1,471:25039564,13307397
x1,471:25549290,13307397
g1,471:25694922,13307397
x1,471:26350284,13307397
$1,471:26350284,13307397
g1,471:26350284,13307397
g1,471:26743500,13307397
)
g1,471:26743500,13307397
(1,471:26743500,13307397:4696069,550500,235932
g1,471:27136716,13307397
g1,471:27136717,13307397
$1,471:27136717,13307397
x1,471:29262320,13307397
g1,471:29407952,13307397
x1,471:29917678,13307397
g1,471:30063310,13307397
x1,471:30718672,13307397
$1,471:30718672,13307397
k1,471:31046353,13307397:327681
g1,471:31439569,13307397
)
g1,471:31439569,13307397
(1,471:31439569,13307397:4696069,550500,235932
g1,471:31832785,13307397
g1,471:31832786,13307397
$1,471:31832786,13307397
x1,471:33958389,13307397
g1,471:34104021,13307397
x1,471:34613747,13307397
g1,471:34759379,13307397
x1,471:35414741,13307397
$1,471:35414741,13307397
k1,471:35742422,13307397:327681
g1,471:36135638,13307397
)
g1,471:36135638,13307397
(1,471:36135638,13307397:4752706,550500,235932
g1,471:36528854,13307397
g1,471:36528855,13307397
$1,471:36528855,13307397
(1,471:36528855,13307397:3966273,422343,54613
x1,471:38940478,13307397
g1,471:39086110,13307397
x1,471:39595836,13307397
g1,471:39741468,13307397
x1,471:40495128,13307397
)
$1,471:40495128,13307397
g1,471:40495128,13307397
g1,471:40888344,13307397
)
g1,471:40888344,13307397
)
(1,472:8288501,14093829:32599843,550500,235932
g1,471:8288501,14093829
(1,471:8288501,14093829:1662526,550500,235932
r1,471:8288501,14093829:0,786432,235932
g1,471:8681717,14093829
k1,471:9557811,14093829:876094
g1,471:9951027,14093829
)
g1,471:9951027,14093829
(1,471:9951027,14093829:3302991,550500,235932
g1,471:10344243,14093829
g1,471:10344244,14093829
x1,471:11466211,14093829
g1,471:11669371,14093829
x1,471:12860802,14093829
g1,471:12860802,14093829
g1,471:13254018,14093829
)
g1,471:13254018,14093829
(1,471:13254018,14093829:4368388,550500,235932
g1,471:13647234,14093829
g1,471:13647235,14093829
$1,471:13647235,14093829
x1,471:15772838,14093829
g1,471:15918470,14093829
x1,471:16428196,14093829
g1,471:16573828,14093829
x1,471:17229190,14093829
$1,471:17229190,14093829
g1,471:17229190,14093829
g1,471:17622406,14093829
)
g1,471:17622406,14093829
(1,471:17622406,14093829:4752706,550500,235932
g1,471:18015622,14093829
g1,471:18015623,14093829
$1,471:18015623,14093829
x1,471:20141226,14093829
g1,471:20286858,14093829
x1,471:20796584,14093829
g1,471:20942216,14093829
x1,471:21597578,14093829
$1,471:21597578,14093829
k1,471:21981896,14093829:384318
g1,471:22375112,14093829
)
g1,471:22375112,14093829
(1,471:22375112,14093829:4368388,550500,235932
g1,471:22768328,14093829
g1,471:22768329,14093829
$1,471:22768329,14093829
x1,471:24893932,14093829
g1,471:25039564,14093829
x1,471:25549290,14093829
g1,471:25694922,14093829
x1,471:26350284,14093829
$1,471:26350284,14093829
g1,471:26350284,14093829
g1,471:26743500,14093829
)
g1,471:26743500,14093829
(1,471:26743500,14093829:4696069,550500,235932
g1,471:27136716,14093829
g1,471:27136717,14093829
$1,471:27136717,14093829
x1,471:29262320,14093829
g1,471:29407952,14093829
x1,471:29917678,14093829
g1,471:30063310,14093829
x1,471:30718672,14093829
$1,471:30718672,14093829
k1,471:31046353,14093829:327681
g1,471:31439569,14093829
)
g1,471:31439569,14093829
(1,471:31439569,14093829:4696069,550500,235932
g1,471:31832785,14093829
g1,471:31832786,14093829
$1,471:31832786,14093829
x1,471:33958389,14093829
g1,471:34104021,14093829
x1,471:34613747,14093829
g1,471:34759379,14093829
x1,471:35414741,14093829
$1,471:35414741,14093829
k1,471:35742422,14093829:327681
g1,471:36135638,14093829
)
g1,471:36135638,14093829
(1,472:36135638,14093829:4752706,550500,235932
g1,471:36528854,14093829
g1,471:36528855,14093829
$1,471:36528855,14093829
(1,471:36528855,14093829:3966273,422343,54613
x1,471:38940478,14093829
g1,471:39086110,14093829
x1,471:39595836,14093829
g1,471:39741468,14093829
x1,471:40495128,14093829
)
$1,471:40495128,14093829
g1,472:40495128,14093829
g1,472:40888344,14093829
)
g1,472:40888344,14093829
)
(1,473:8288501,14880261:32599843,550500,235932
g1,472:8288501,14880261
(1,472:8288501,14880261:1662526,550500,235932
r1,472:8288501,14880261:0,786432,235932
g1,472:8681717,14880261
k1,472:9557811,14880261:876094
g1,472:9951027,14880261
)
g1,472:9951027,14880261
(1,472:9951027,14880261:3302991,550500,235932
g1,472:10344243,14880261
g1,472:10344244,14880261
x1,472:12556049,14880261
k1,472:12860802,14880261:304753
g1,472:13254018,14880261
)
g1,472:13254018,14880261
(1,472:13254018,14880261:4368388,550500,235932
g1,472:13647234,14880261
g1,472:13647235,14880261
$1,472:13647235,14880261
x1,472:15772838,14880261
g1,472:15918470,14880261
x1,472:16428196,14880261
g1,472:16573828,14880261
x1,472:17229190,14880261
$1,472:17229190,14880261
g1,472:17229190,14880261
g1,472:17622406,14880261
)
g1,472:17622406,14880261
(1,472:17622406,14880261:4752706,550500,235932
g1,472:18015622,14880261
g1,472:18015623,14880261
$1,472:18015623,14880261
x1,472:20141226,14880261
g1,472:20286858,14880261
x1,472:20796584,14880261
g1,472:20942216,14880261
x1,472:21597578,14880261
$1,472:21597578,14880261
k1,472:21981896,14880261:384318
g1,472:22375112,14880261
)
g1,472:22375112,14880261
(1,472:22375112,14880261:4368388,550500,235932
g1,472:22768328,14880261
g1,472:22768329,14880261
$1,472:22768329,14880261
x1,472:24893932,14880261
g1,472:25039564,14880261
x1,472:25549290,14880261
g1,472:25694922,14880261
x1,472:26350284,14880261
$1,472:26350284,14880261
g1,472:26350284,14880261
g1,472:26743500,14880261
)
g1,472:26743500,14880261
(1,472:26743500,14880261:4696069,550500,235932
g1,472:27136716,14880261
g1,472:27136717,14880261
$1,472:27136717,14880261
x1,472:29262320,14880261
g1,472:29407952,14880261
x1,472:29917678,14880261
g1,472:30063310,14880261
x1,472:30718672,14880261
$1,472:30718672,14880261
k1,472:31046353,14880261:327681
g1,472:31439569,14880261
)
g1,472:31439569,14880261
(1,472:31439569,14880261:4696069,550500,235932
g1,472:31832785,14880261
g1,472:31832786,14880261
$1,472:31832786,14880261
x1,472:33958389,14880261
g1,472:34104021,14880261
x1,472:34613747,14880261
g1,472:34759379,14880261
x1,472:35414741,14880261
$1,472:35414741,14880261
k1,472:35742422,14880261:327681
g1,472:36135638,14880261
)
g1,472:36135638,14880261
(1,473:36135638,14880261:4752706,550500,235932
g1,472:36528854,14880261
g1,472:36528855,14880261
$1,472:36528855,14880261
(1,472:36528855,14880261:3966273,422343,54613
x1,472:38940478,14880261
g1,472:39086110,14880261
x1,472:39595836,14880261
g1,472:39741468,14880261
x1,472:40495128,14880261
)
$1,472:40495128,14880261
g1,473:40495128,14880261
g1,473:40888344,14880261
)
g1,473:40888344,14880261
)
(1,475:8288501,15666693:32599843,550500,235932
g1,474:8288501,15666693
(1,474:8288501,15666693:1662526,550500,235932
r1,474:8288501,15666693:0,786432,235932
g1,474:8681717,15666693
g1,474:8681718,15666693
[1,474:8681718,15666693:614858,0,-550500
[1,474:8681718,15116193:614858,0,0
(1,474:8681718,16453125:614858,550500,235932
r1,474:8681718,16453125:0,786432,235932
$1,474:8681718,16453125
x1,474:9002573,16453125
(1,474:9002573,16551428:294003,295640,0
x1,474:9263808,16551428
)
$1,474:9296576,16453125
r1,474:9296576,16453125:0,786432,235932
)
]
]
k1,474:9557811,15666693:261235
g1,474:9951027,15666693
)
g1,474:9951027,15666693
(1,474:9951027,15666693:3302991,550500,235932
g1,474:10344243,15666693
g1,474:10344244,15666693
x1,474:11987220,15666693
k1,474:12860802,15666693:873582
g1,474:13254018,15666693
)
g1,474:13254018,15666693
(1,474:13254018,15666693:4368388,550500,235932
g1,474:13647234,15666693
g1,474:13647235,15666693
$1,474:13647235,15666693
x1,474:15772838,15666693
g1,474:15918470,15666693
x1,474:16428196,15666693
g1,474:16573828,15666693
x1,474:17229190,15666693
$1,474:17229190,15666693
g1,474:17229190,15666693
g1,474:17622406,15666693
)
g1,474:17622406,15666693
(1,474:17622406,15666693:4752706,550500,235932
g1,474:18015622,15666693
g1,474:18015623,15666693
$1,474:18015623,15666693
x1,474:20141226,15666693
g1,474:20286858,15666693
x1,474:20796584,15666693
g1,474:20942216,15666693
x1,474:21597578,15666693
$1,474:21597578,15666693
k1,474:21981896,15666693:384318
g1,474:22375112,15666693
)
g1,474:22375112,15666693
(1,474:22375112,15666693:4368388,550500,235932
g1,474:22768328,15666693
g1,474:22768329,15666693
$1,474:22768329,15666693
x1,474:24893932,15666693
g1,474:25039564,15666693
x1,474:25549290,15666693
g1,474:25694922,15666693
x1,474:26350284,15666693
$1,474:26350284,15666693
g1,474:26350284,15666693
g1,474:26743500,15666693
)
g1,474:26743500,15666693
(1,474:26743500,15666693:4696069,550500,235932
g1,474:27136716,15666693
g1,474:27136717,15666693
$1,474:27136717,15666693
x1,474:29262320,15666693
g1,474:29407952,15666693
x1,474:29917678,15666693
g1,474:30063310,15666693
x1,474:30718672,15666693
$1,474:30718672,15666693
k1,474:31046353,15666693:327681
g1,474:31439569,15666693
)
g1,474:31439569,15666693
(1,474:31439569,15666693:4696069,550500,235932
g1,474:31832785,15666693
g1,474:31832786,15666693
$1,474:31832786,15666693
x1,474:33958389,15666693
g1,474:34104021,15666693
x1,474:34613747,15666693
g1,474:34759379,15666693
x1,474:35414741,15666693
$1,474:35414741,15666693
k1,474:35742422,15666693:327681
g1,474:36135638,15666693
)
g1,474:36135638,15666693
(1,475:36135638,15666693:4752706,550500,235932
g1,474:36528854,15666693
g1,474:36528855,15666693
$1,474:36528855,15666693
(1,474:36528855,15666693:3966273,422343,54613
x1,474:38940478,15666693
g1,474:39086110,15666693
x1,474:39595836,15666693
g1,474:39741468,15666693
x1,474:40495128,15666693
)
$1,474:40495128,15666693
g1,475:40495128,15666693
g1,475:40888344,15666693
)
g1,475:40888344,15666693
)
(1,476:8288501,16453125:32599843,550500,235932
g1,475:8288501,16453125
(1,475:8288501,16453125:1662526,550500,235932
r1,475:8288501,16453125:0,786432,235932
g1,475:8681717,16453125
k1,475:9557811,16453125:876094
g1,475:9951027,16453125
)
g1,475:9951027,16453125
(1,475:9951027,16453125:3302991,550500,235932
g1,475:10344243,16453125
g1,475:10344244,16453125
x1,475:11466211,16453125
g1,475:11669371,16453125
x1,475:12860802,16453125
g1,475:12860802,16453125
g1,475:13254018,16453125
)
g1,475:13254018,16453125
(1,475:13254018,16453125:4368388,550500,235932
g1,475:13647234,16453125
g1,475:13647235,16453125
$1,475:13647235,16453125
x1,475:15772838,16453125
g1,475:15918470,16453125
x1,475:16428196,16453125
g1,475:16573828,16453125
x1,475:17229190,16453125
$1,475:17229190,16453125
g1,475:17229190,16453125
g1,475:17622406,16453125
)
g1,475:17622406,16453125
(1,475:17622406,16453125:4752706,550500,235932
g1,475:18015622,16453125
g1,475:18015623,16453125
$1,475:18015623,16453125
x1,475:20141226,16453125
g1,475:20286858,16453125
x1,475:20796584,16453125
g1,475:20942216,16453125
x1,475:21597578,16453125
$1,475:21597578,16453125
k1,475:21981896,16453125:384318
g1,475:22375112,16453125
)
g1,475:22375112,16453125
(1,475:22375112,16453125:4368388,550500,235932
g1,475:22768328,16453125
g1,475:22768329,16453125
$1,475:22768329,16453125
x1,475:24893932,16453125
g1,475:25039564,16453125
x1,475:25549290,16453125
g1,475:25694922,16453125
x1,475:26350284,16453125
$1,475:26350284,16453125
g1,475:26350284,16453125
g1,475:26743500,16453125
)
g1,475:26743500,16453125
(1,475:26743500,16453125:4696069,550500,235932
g1,475:27136716,16453125
g1,475:27136717,16453125
$1,475:27136717,16453125
x1,475:29262320,16453125
g1,475:29407952,16453125
x1,475:29917678,16453125
g1,475:30063310,16453125
x1,475:30718672,16453125
$1,475:30718672,16453125
k1,475:31046353,16453125:327681
g1,475:31439569,16453125
)
g1,475:31439569,16453125
(1,475:31439569,16453125:4696069,550500,235932
g1,475:31832785,16453125
g1,475:31832786,16453125
$1,475:31832786,16453125
x1,475:33958389,16453125
g1,475:34104021,16453125
x1,475:34613747,16453125
g1,475:34759379,16453125
x1,475:35414741,16453125
$1,475:35414741,16453125
k1,475:35742422,16453125:327681
g1,475:36135638,16453125
)
g1,475:36135638,16453125
(1,476:36135638,16453125:4752706,550500,235932
g1,475:36528854,16453125
g1,475:36528855,16453125
$1,475:36528855,16453125
(1,475:36528855,16453125:3966273,422343,54613
x1,475:38940478,16453125
g1,475:39086110,16453125
x1,475:39595836,16453125
g1,475:39741468,16453125
x1,475:40495128,16453125
)
$1,475:40495128,16453125
g1,476:40495128,16453125
g1,476:40888344,16453125
)
g1,476:40888344,16453125
)
(1,477:8288501,17239557:32599843,550500,235932
g1,476:8288501,17239557
(1,476:8288501,17239557:1662526,550500,235932
r1,476:8288501,17239557:0,786432,235932
g1,476:8681717,17239557
k1,476:9557811,17239557:876094
g1,476:9951027,17239557
)
g1,476:9951027,17239557
(1,476:9951027,17239557:3302991,550500,235932
g1,476:10344243,17239557
g1,476:10344244,17239557
x1,476:12556049,17239557
k1,476:12860802,17239557:304753
g1,476:13254018,17239557
)
g1,476:13254018,17239557
(1,476:13254018,17239557:4368388,550500,235932
g1,476:13647234,17239557
g1,476:13647235,17239557
$1,476:13647235,17239557
x1,476:15772838,17239557
g1,476:15918470,17239557
x1,476:16428196,17239557
g1,476:16573828,17239557
x1,476:17229190,17239557
$1,476:17229190,17239557
g1,476:17229190,17239557
g1,476:17622406,17239557
)
g1,476:17622406,17239557
(1,476:17622406,17239557:4752706,550500,235932
g1,476:18015622,17239557
g1,476:18015623,17239557
$1,476:18015623,17239557
x1,476:20141226,17239557
g1,476:20286858,17239557
x1,476:20796584,17239557
g1,476:20942216,17239557
x1,476:21597578,17239557
$1,476:21597578,17239557
k1,476:21981896,17239557:384318
g1,476:22375112,17239557
)
g1,476:22375112,17239557
(1,476:22375112,17239557:4368388,550500,235932
g1,476:22768328,17239557
g1,476:22768329,17239557
$1,476:22768329,17239557
x1,476:24893932,17239557
g1,476:25039564,17239557
x1,476:25549290,17239557
g1,476:25694922,17239557
x1,476:26350284,17239557
$1,476:26350284,17239557
g1,476:26350284,17239557
g1,476:26743500,17239557
)
g1,476:26743500,17239557
(1,476:26743500,17239557:4696069,550500,235932
g1,476:27136716,17239557
g1,476:27136717,17239557
$1,476:27136717,17239557
x1,476:29262320,17239557
g1,476:29407952,17239557
x1,476:29917678,17239557
g1,476:30063310,17239557
x1,476:30718672,17239557
$1,476:30718672,17239557
k1,476:31046353,17239557:327681
g1,476:31439569,17239557
)
g1,476:31439569,17239557
(1,476:31439569,17239557:4696069,550500,235932
g1,476:31832785,17239557
g1,476:31832786,17239557
$1,476:31832786,17239557
x1,476:33958389,17239557
g1,476:34104021,17239557
x1,476:34613747,17239557
g1,476:34759379,17239557
x1,476:35414741,17239557
$1,476:35414741,17239557
k1,476:35742422,17239557:327681
g1,476:36135638,17239557
)
g1,476:36135638,17239557
(1,477:36135638,17239557:4752706,550500,235932
g1,476:36528854,17239557
g1,476:36528855,17239557
$1,476:36528855,17239557
(1,476:36528855,17239557:3966273,422343,54613
x1,476:38940478,17239557
g1,476:39086110,17239557
x1,476:39595836,17239557
g1,476:39741468,17239557
x1,476:40495128,17239557
)
$1,476:40495128,17239557
g1,477:40495128,17239557
g1,477:40888344,17239557
)
g1,477:40888344,17239557
)
(1,479:8288501,18025989:32599843,550500,235932
g1,478:8288501,18025989
(1,478:8288501,18025989:1662526,550500,235932
r1,478:8288501,18025989:0,786432,235932
g1,478:8681717,18025989
g1,478:8681718,18025989
[1,478:8681718,18025989:614858,0,-550500
[1,478:8681718,17475489:614858,0,0
(1,478:8681718,18812421:614858,550500,235932
r1,478:8681718,18812421:0,786432,235932
$1,478:8681718,18812421
x1,478:9002573,18812421
(1,478:9002573,18910724:294003,295640,0
x1,478:9263808,18910724
)
$1,478:9296576,18812421
r1,478:9296576,18812421:0,786432,235932
)
]
]
k1,478:9557811,18025989:261235
g1,478:9951027,18025989
)
g1,478:9951027,18025989
(1,478:9951027,18025989:3302991,550500,235932
g1,478:10344243,18025989
g1,478:10344244,18025989
x1,478:11987220,18025989
k1,478:12860802,18025989:873582
g1,478:13254018,18025989
)
g1,478:13254018,18025989
(1,478:13254018,18025989:4368388,550500,235932
g1,478:13647234,18025989
g1,478:13647235,18025989
$1,478:13647235,18025989
x1,478:15772838,18025989
g1,478:15918470,18025989
x1,478:16428196,18025989
g1,478:16573828,18025989
x1,478:17229190,18025989
$1,478:17229190,18025989
g1,478:17229190,18025989
g1,478:17622406,18025989
)
g1,478:17622406,18025989
(1,478:17622406,18025989:4752706,550500,235932
g1,478:18015622,18025989
g1,478:18015623,18025989
$1,478:18015623,18025989
x1,478:20141226,18025989
g1,478:20286858,18025989
x1,478:20796584,18025989
g1,478:20942216,18025989
x1,478:21597578,18025989
$1,478:21597578,18025989
k1,478:21981896,18025989:384318
g1,478:22375112,18025989
)
g1,478:22375112,18025989
(1,478:22375112,18025989:4368388,550500,235932
g1,478:22768328,18025989
g1,478:22768329,18025989
$1,478:22768329,18025989
x1,478:24893932,18025989
g1,478:25039564,18025989
x1,478:25549290,18025989
g1,478:25694922,18025989
x1,478:26350284,18025989
$1,478:26350284,18025989
g1,478:26350284,18025989
g1,478:26743500,18025989
)
g1,478:26743500,18025989
(1,478:26743500,18025989:4696069,550500,235932
g1,478:27136716,18025989
g1,478:27136717,18025989
$1,478:27136717,18025989
x1,478:29262320,18025989
g1,478:29407952,18025989
x1,478:29917678,18025989
g1,478:30063310,18025989
x1,478:30718672,18025989
$1,478:30718672,18025989
k1,478:31046353,18025989:327681
g1,478:31439569,18025989
)
g1,478:31439569,18025989
(1,478:31439569,18025989:4696069,550500,235932
g1,478:31832785,18025989
g1,478:31832786,18025989
$1,478:31832786,18025989
x1,478:33958389,18025989
g1,478:34104021,18025989
x1,478:34613747,18025989
g1,478:34759379,18025989
x1,478:35414741,18025989
$1,478:35414741,18025989
k1,478:35742422,18025989:327681
g1,478:36135638,18025989
)
g1,478:36135638,18025989
(1,479:36135638,18025989:4752706,550500,235932
g1,478:36528854,18025989
g1,478:36528855,18025989
$1,478:36528855,18025989
(1,478:36528855,18025989:3966273,422343,54613
x1,478:38940478,18025989
g1,478:39086110,18025989
x1,478:39595836,18025989
g1,478:39741468,18025989
x1,478:40495128,18025989
)
$1,478:40495128,18025989
g1,479:40495128,18025989
g1,479:40888344,18025989
)
g1,479:40888344,18025989
)
(1,480:8288501,18812421:32599843,550500,235932
g1,479:8288501,18812421
(1,479:8288501,18812421:1662526,550500,235932
r1,479:8288501,18812421:0,786432,235932
g1,479:8681717,18812421
k1,479:9557811,18812421:876094
g1,479:9951027,18812421
)
g1,479:9951027,18812421
(1,479:9951027,18812421:3302991,550500,235932
g1,479:10344243,18812421
g1,479:10344244,18812421
x1,479:11466211,18812421
g1,479:11669371,18812421
x1,479:12860802,18812421
g1,479:12860802,18812421
g1,479:13254018,18812421
)
g1,479:13254018,18812421
(1,479:13254018,18812421:4368388,550500,235932
g1,479:13647234,18812421
g1,479:13647235,18812421
$1,479:13647235,18812421
x1,479:15772838,18812421
g1,479:15918470,18812421
x1,479:16428196,18812421
g1,479:16573828,18812421
x1,479:17229190,18812421
$1,479:17229190,18812421
g1,479:17229190,18812421
g1,479:17622406,18812421
)
g1,479:17622406,18812421
(1,479:17622406,18812421:4752706,550500,235932
g1,479:18015622,18812421
g1,479:18015623,18812421
$1,479:18015623,18812421
x1,479:20141226,18812421
g1,479:20286858,18812421
x1,479:20796584,18812421
g1,479:20942216,18812421
x1,479:21597578,18812421
$1,479:21597578,18812421
k1,479:21981896,18812421:384318
g1,479:22375112,18812421
)
g1,479:22375112,18812421
(1,479:22375112,18812421:4368388,550500,235932
g1,479:22768328,18812421
g1,479:22768329,18812421
$1,479:22768329,18812421
x1,479:24893932,18812421
g1,479:25039564,18812421
x1,479:25549290,18812421
g1,479:25694922,18812421
x1,479:26350284,18812421
$1,479:26350284,18812421
g1,479:26350284,18812421
g1,479:26743500,18812421
)
g1,479:26743500,18812421
(1,479:26743500,18812421:4696069,550500,235932
g1,479:27136716,18812421
g1,479:27136717,18812421
$1,479:27136717,18812421
x1,479:29262320,18812421
g1,479:29407952,18812421
x1,479:29917678,18812421
g1,479:30063310,18812421
x1,479:30718672,18812421
$1,479:30718672,18812421
k1,479:31046353,18812421:327681
g1,479:31439569,18812421
)
g1,479:31439569,18812421
(1,479:31439569,18812421:4696069,550500,235932
g1,479:31832785,18812421
g1,479:31832786,18812421
$1,479:31832786,18812421
x1,479:33958389,18812421
g1,479:34104021,18812421
x1,479:34613747,18812421
g1,479:34759379,18812421
x1,479:35414741,18812421
$1,479:35414741,18812421
k1,479:35742422,18812421:327681
g1,479:36135638,18812421
)
g1,479:36135638,18812421
(1,480:36135638,18812421:4752706,550500,235932
g1,479:36528854,18812421
g1,479:36528855,18812421
$1,479:36528855,18812421
(1,479:36528855,18812421:3966273,422343,54613
x1,479:38940478,18812421
g1,479:39086110,18812421
x1,479:39595836,18812421
g1,479:39741468,18812421
x1,479:40495128,18812421
)
$1,479:40495128,18812421
g1,480:40495128,18812421
g1,480:40888344,18812421
)
g1,480:40888344,18812421
)
(1,481:8288501,19598853:32599843,550500,235932
g1,480:8288501,19598853
(1,480:8288501,19598853:1662526,550500,235932
r1,480:8288501,19598853:0,786432,235932
g1,480:8681717,19598853
k1,480:9557811,19598853:876094
g1,480:9951027,19598853
)
g1,480:9951027,19598853
(1,480:9951027,19598853:3302991,550500,235932
g1,480:10344243,19598853
g1,480:10344244,19598853
x1,480:12556049,19598853
k1,480:12860802,19598853:304753
g1,480:13254018,19598853
)
g1,480:13254018,19598853
(1,480:13254018,19598853:4368388,550500,235932
g1,480:13647234,19598853
g1,480:13647235,19598853
$1,480:13647235,19598853
x1,480:15772838,19598853
g1,480:15918470,19598853
x1,480:16428196,19598853
g1,480:16573828,19598853
x1,480:17229190,19598853
$1,480:17229190,19598853
g1,480:17229190,19598853
g1,480:17622406,19598853
)
g1,480:17622406,19598853
(1,480:17622406,19598853:4752706,550500,235932
g1,480:18015622,19598853
g1,480:18015623,19598853
$1,480:18015623,19598853
x1,480:20141226,19598853
g1,480:20286858,19598853
x1,480:20796584,19598853
g1,480:20942216,19598853
x1,480:21597578,19598853
$1,480:21597578,19598853
k1,480:21981896,19598853:384318
g1,480:22375112,19598853
)
g1,480:22375112,19598853
(1,480:22375112,19598853:4368388,550500,235932
g1,480:22768328,19598853
g1,480:22768329,19598853
$1,480:22768329,19598853
x1,480:24893932,19598853
g1,480:25039564,19598853
x1,480:25549290,19598853
g1,480:25694922,19598853
x1,480:26350284,19598853
$1,480:26350284,19598853
g1,480:26350284,19598853
g1,480:26743500,19598853
)
g1,480:26743500,19598853
(1,480:26743500,19598853:4696069,550500,235932
g1,480:27136716,19598853
g1,480:27136717,19598853
$1,480:27136717,19598853
x1,480:29262320,19598853
g1,480:29407952,19598853
x1,480:29917678,19598853
g1,480:30063310,19598853
x1,480:30718672,19598853
$1,480:30718672,19598853
k1,480:31046353,19598853:327681
g1,480:31439569,19598853
)
g1,480:31439569,19598853
(1,480:31439569,19598853:4696069,550500,235932
g1,480:31832785,19598853
g1,480:31832786,19598853
$1,480:31832786,19598853
x1,480:33958389,19598853
g1,480:34104021,19598853
x1,480:34613747,19598853
g1,480:34759379,19598853
x1,480:35414741,19598853
$1,480:35414741,19598853
k1,480:35742422,19598853:327681
g1,480:36135638,19598853
)
g1,480:36135638,19598853
(1,481:36135638,19598853:4752706,550500,235932
g1,480:36528854,19598853
g1,480:36528855,19598853
$1,480:36528855,19598853
(1,480:36528855,19598853:3966273,422343,54613
x1,480:38940478,19598853
g1,480:39086110,19598853
x1,480:39595836,19598853
g1,480:39741468,19598853
x1,480:40495128,19598853
)
$1,480:40495128,19598853
g1,481:40495128,19598853
g1,481:40888344,19598853
)
g1,481:40888344,19598853
)
(1,483:8288501,20385285:32599843,550500,235932
g1,482:8288501,20385285
(1,482:8288501,20385285:1662526,550500,235932
r1,482:8288501,20385285:0,786432,235932
g1,482:8681717,20385285
g1,482:8681718,20385285
[1,482:8681718,20385285:614858,0,-550500
[1,482:8681718,19834785:614858,0,0
(1,482:8681718,21171717:614858,550500,235932
r1,482:8681718,21171717:0,786432,235932
$1,482:8681718,21171717
x1,482:9002573,21171717
(1,482:9002573,21270020:294003,295640,0
x1,482:9263808,21270020
)
$1,482:9296576,21171717
r1,482:9296576,21171717:0,786432,235932
)
]
]
k1,482:9557811,20385285:261235
g1,482:9951027,20385285
)
g1,482:9951027,20385285
(1,482:9951027,20385285:3302991,550500,235932
g1,482:10344243,20385285
g1,482:10344244,20385285
x1,482:11987220,20385285
k1,482:12860802,20385285:873582
g1,482:13254018,20385285
)
g1,482:13254018,20385285
(1,482:13254018,20385285:4368388,550500,235932
g1,482:13647234,20385285
g1,482:13647235,20385285
$1,482:13647235,20385285
x1,482:15772838,20385285
g1,482:15918470,20385285
x1,482:16428196,20385285
g1,482:16573828,20385285
x1,482:17229190,20385285
$1,482:17229190,20385285
g1,482:17229190,20385285
g1,482:17622406,20385285
)
g1,482:17622406,20385285
(1,482:17622406,20385285:4752706,550500,235932
g1,482:18015622,20385285
g1,482:18015623,20385285
$1,482:18015623,20385285
x1,482:20141226,20385285
g1,482:20286858,20385285
x1,482:20796584,20385285
g1,482:20942216,20385285
x1,482:21597578,20385285
$1,482:21597578,20385285
k1,482:21981896,20385285:384318
g1,482:22375112,20385285
)
g1,482:22375112,20385285
(1,482:22375112,20385285:4368388,550500,235932
g1,482:22768328,20385285
g1,482:22768329,20385285
$1,482:22768329,20385285
x1,482:24893932,20385285
g1,482:25039564,20385285
x1,482:25549290,20385285
g1,482:25694922,20385285
x1,482:26350284,20385285
$1,482:26350284,20385285
g1,482:26350284,20385285
g1,482:26743500,20385285
)
g1,482:26743500,20385285
(1,482:26743500,20385285:4696069,550500,235932
g1,482:27136716,20385285
g1,482:27136717,20385285
$1,482:27136717,20385285
x1,482:29262320,20385285
g1,482:29407952,20385285
x1,482:29917678,20385285
g1,482:30063310,20385285
x1,482:30718672,20385285
$1,482:30718672,20385285
k1,482:31046353,20385285:327681
g1,482:31439569,20385285
)
g1,482:31439569,20385285
(1,482:31439569,20385285:4696069,550500,235932
g1,482:31832785,20385285
g1,482:31832786,20385285
$1,482:31832786,20385285
x1,482:33958389,20385285
g1,482:34104021,20385285
x1,482:34613747,20385285
g1,482:34759379,20385285
x1,482:35414741,20385285
$1,482:35414741,20385285
k1,482:35742422,20385285:327681
g1,482:36135638,20385285
)
g1,482:36135638,20385285
(1,483:36135638,20385285:4752706,550500,235932
g1,482:36528854,20385285
g1,482:36528855,20385285
$1,482:36528855,20385285
(1,482:36528855,20385285:3966273,422343,54613
x1,482:38940478,20385285
g1,482:39086110,20385285
x1,482:39595836,20385285
g1,482:39741468,20385285
x1,482:40495128,20385285
)
$1,482:40495128,20385285
g1,483:40495128,20385285
g1,483:40888344,20385285
)
g1,483:40888344,20385285
)
(1,484:8288501,21171717:32599843,550500,235932
g1,483:8288501,21171717
(1,483:8288501,21171717:1662526,550500,235932
r1,483:8288501,21171717:0,786432,235932
g1,483:8681717,21171717
k1,483:9557811,21171717:876094
g1,483:9951027,21171717
)
g1,483:9951027,21171717
(1,483:9951027,21171717:3302991,550500,235932
g1,483:10344243,21171717
g1,483:10344244,21171717
x1,483:11466211,21171717
g1,483:11669371,21171717
x1,483:12860802,21171717
g1,483:12860802,21171717
g1,483:13254018,21171717
)
g1,483:13254018,21171717
(1,483:13254018,21171717:4368388,550500,235932
g1,483:13647234,21171717
g1,483:13647235,21171717
$1,483:13647235,21171717
x1,483:15772838,21171717
g1,483:15918470,21171717
x1,483:16428196,21171717
g1,483:16573828,21171717
x1,483:17229190,21171717
$1,483:17229190,21171717
g1,483:17229190,21171717
g1,483:17622406,21171717
)
g1,483:17622406,21171717
(1,483:17622406,21171717:4752706,550500,235932
g1,483:18015622,21171717
g1,483:18015623,21171717
$1,483:18015623,21171717
x1,483:20141226,21171717
g1,483:20286858,21171717
x1,483:20796584,21171717
g1,483:20942216,21171717
x1,483:21597578,21171717
$1,483:21597578,21171717
k1,483:21981896,21171717:384318
g1,483:22375112,21171717
)
g1,483:22375112,21171717
(1,483:22375112,21171717:4368388,550500,235932
g1,483:22768328,21171717
g1,483:22768329,21171717
$1,483:22768329,21171717
x1,483:24893932,21171717
g1,483:25039564,21171717
x1,483:25549290,21171717
g1,483:25694922,21171717
x1,483:26350284,21171717
$1,483:26350284,21171717
g1,483:26350284,21171717
g1,483:26743500,21171717
)
g1,483:26743500,21171717
(1,483:26743500,21171717:4696069,550500,235932
g1,483:27136716,21171717
g1,483:27136717,21171717
$1,483:27136717,21171717
x1,483:29262320,21171717
g1,483:29407952,21171717
x1,483:29917678,21171717
g1,483:30063310,21171717
x1,483:30718672,21171717
$1,483:30718672,21171717
k1,483:31046353,21171717:327681
g1,483:31439569,21171717
)
g1,483:31439569,21171717
(1,483:31439569,21171717:4696069,550500,235932
g1,483:31832785,21171717
g1,483:31832786,21171717
$1,483:31832786,21171717
x1,483:33958389,21171717
g1,483:34104021,21171717
x1,483:34613747,21171717
g1,483:34759379,21171717
x1,483:35414741,21171717
$1,483:35414741,21171717
k1,483:35742422,21171717:327681
g1,483:36135638,21171717
)
g1,483:36135638,21171717
(1,484:36135638,21171717:4752706,550500,235932
g1,483:36528854,21171717
g1,483:36528855,21171717
$1,483:36528855,21171717
(1,483:36528855,21171717:3966273,422343,54613
x1,483:38940478,21171717
g1,483:39086110,21171717
x1,483:39595836,21171717
g1,483:39741468,21171717
x1,483:40495128,21171717
)
$1,483:40495128,21171717
g1,484:40495128,21171717
g1,484:40888344,21171717
)
g1,484:40888344,21171717
)
(1,485:8288501,21958149:32599843,550500,235932
g1,484:8288501,21958149
(1,484:8288501,21958149:1662526,550500,235932
r1,484:8288501,21958149:0,786432,235932
g1,484:8681717,21958149
k1,484:9557811,21958149:876094
g1,484:9951027,21958149
)
g1,484:9951027,21958149
(1,484:9951027,21958149:3302991,550500,235932
g1,484:10344243,21958149
g1,484:10344244,21958149
x1,484:12556049,21958149
k1,484:12860802,21958149:304753
g1,484:13254018,21958149
)
g1,484:13254018,21958149
(1,484:13254018,21958149:4368388,550500,235932
g1,484:13647234,21958149
g1,484:13647235,21958149
$1,484:13647235,21958149
x1,484:15772838,21958149
g1,484:15918470,21958149
x1,484:16428196,21958149
g1,484:16573828,21958149
x1,484:17229190,21958149
$1,484:17229190,21958149
g1,484:17229190,21958149
g1,484:17622406,21958149
)
g1,484:17622406,21958149
(1,484:17622406,21958149:4752706,550500,235932
g1,484:18015622,21958149
g1,484:18015623,21958149
$1,484:18015623,21958149
x1,484:20141226,21958149
g1,484:20286858,21958149
x1,484:20796584,21958149
g1,484:20942216,21958149
x1,484:21597578,21958149
$1,484:21597578,21958149
k1,484:21981896,21958149:384318
g1,484:22375112,21958149
)
g1,484:22375112,21958149
(1,484:22375112,21958149:4368388,550500,235932
g1,484:22768328,21958149
g1,484:22768329,21958149
$1,484:22768329,21958149
x1,484:24893932,21958149
g1,484:25039564,21958149
x1,484:25549290,21958149
g1,484:25694922,21958149
x1,484:26350284,21958149
$1,484:26350284,21958149
g1,484:26350284,21958149
g1,484:26743500,21958149
)
g1,484:26743500,21958149
(1,484:26743500,21958149:4696069,550500,235932
g1,484:27136716,21958149
g1,484:27136717,21958149
$1,484:27136717,21958149
x1,484:29262320,21958149
g1,484:29407952,21958149
x1,484:29917678,21958149
g1,484:30063310,21958149
x1,484:30718672,21958149
$1,484:30718672,21958149
k1,484:31046353,21958149:327681
g1,484:31439569,21958149
)
g1,484:31439569,21958149
(1,484:31439569,21958149:4696069,550500,235932
g1,484:31832785,21958149
g1,484:31832786,21958149
$1,484:31832786,21958149
x1,484:34286070,21958149
g1,484:34431702,21958149
x1,484:34941428,21958149
g1,484:35087060,21958149
x1,484:35742422,21958149
$1,484:35742422,21958149
g1,484:35742422,21958149
g1,484:36135638,21958149
)
g1,484:36135638,21958149
(1,485:36135638,21958149:4752706,550500,235932
g1,484:36528854,21958149
g1,484:36528855,21958149
$1,484:36528855,21958149
(1,484:36528855,21958149:3966273,422343,54613
x1,484:38940478,21958149
g1,484:39086110,21958149
x1,484:39595836,21958149
g1,484:39741468,21958149
x1,484:40495128,21958149
)
$1,484:40495128,21958149
g1,485:40495128,21958149
g1,485:40888344,21958149
)
g1,485:40888344,21958149
)
(1,487:8288501,22744581:32599843,550500,235932
g1,486:8288501,22744581
(1,486:8288501,22744581:1662526,550500,235932
r1,486:8288501,22744581:0,786432,235932
g1,486:8681717,22744581
g1,486:8681718,22744581
[1,486:8681718,22744581:614858,0,-550500
[1,486:8681718,22194081:614858,0,0
(1,486:8681718,23531013:614858,550500,235932
r1,486:8681718,23531013:0,786432,235932
$1,486:8681718,23531013
x1,486:9002573,23531013
(1,486:9002573,23629316:294003,295640,0
x1,486:9263808,23629316
)
$1,486:9296576,23531013
r1,486:9296576,23531013:0,786432,235932
)
]
]
k1,486:9557811,22744581:261235
g1,486:9951027,22744581
)
g1,486:9951027,22744581
(1,486:9951027,22744581:3302991,550500,235932
g1,486:10344243,22744581
g1,486:10344244,22744581
x1,486:11987220,22744581
k1,486:12860802,22744581:873582
g1,486:13254018,22744581
)
g1,486:13254018,22744581
(1,486:13254018,22744581:4368388,550500,235932
g1,486:13647234,22744581
g1,486:13647235,22744581
$1,486:13647235,22744581
x1,486:15772838,22744581
g1,486:15918470,22744581
x1,486:16428196,22744581
g1,486:16573828,22744581
x1,486:17229190,22744581
$1,486:17229190,22744581
g1,486:17229190,22744581
g1,486:17622406,22744581
)
g1,486:17622406,22744581
(1,486:17622406,22744581:4752706,550500,235932
g1,486:18015622,22744581
g1,486:18015623,22744581
$1,486:18015623,22744581
x1,486:20141226,22744581
g1,486:20286858,22744581
x1,486:20796584,22744581
g1,486:20942216,22744581
x1,486:21597578,22744581
$1,486:21597578,22744581
k1,486:21981896,22744581:384318
g1,486:22375112,22744581
)
g1,486:22375112,22744581
(1,486:22375112,22744581:4368388,550500,235932
g1,486:22768328,22744581
g1,486:22768329,22744581
$1,486:22768329,22744581
x1,486:24893932,22744581
g1,486:25039564,22744581
x1,486:25549290,22744581
g1,486:25694922,22744581
x1,486:26350284,22744581
$1,486:26350284,22744581
g1,486:26350284,22744581
g1,486:26743500,22744581
)
g1,486:26743500,22744581
(1,486:26743500,22744581:4696069,550500,235932
g1,486:27136716,22744581
g1,486:27136717,22744581
$1,486:27136717,22744581
x1,486:29262320,22744581
g1,486:29407952,22744581
x1,486:29917678,22744581
g1,486:30063310,22744581
x1,486:30718672,22744581
$1,486:30718672,22744581
k1,486:31046353,22744581:327681
g1,486:31439569,22744581
)
g1,486:31439569,22744581
(1,486:31439569,22744581:4696069,550500,235932
g1,486:31832785,22744581
g1,486:31832786,22744581
$1,486:31832786,22744581
x1,486:33958389,22744581
g1,486:34104021,22744581
x1,486:34613747,22744581
g1,486:34759379,22744581
x1,486:35414741,22744581
$1,486:35414741,22744581
k1,486:35742422,22744581:327681
g1,486:36135638,22744581
)
g1,486:36135638,22744581
(1,487:36135638,22744581:4752706,550500,235932
g1,486:36528854,22744581
g1,486:36528855,22744581
$1,486:36528855,22744581
(1,486:36528855,22744581:3966273,422343,54613
x1,486:38940478,22744581
g1,486:39086110,22744581
x1,486:39595836,22744581
g1,486:39741468,22744581
x1,486:40495128,22744581
)
$1,486:40495128,22744581
g1,487:40495128,22744581
g1,487:40888344,22744581
)
g1,487:40888344,22744581
)
(1,488:8288501,23531013:32599843,550500,235932
g1,487:8288501,23531013
(1,487:8288501,23531013:1662526,550500,235932
r1,487:8288501,23531013:0,786432,235932
g1,487:8681717,23531013
k1,487:9557811,23531013:876094
g1,487:9951027,23531013
)
g1,487:9951027,23531013
(1,487:9951027,23531013:3302991,550500,235932
g1,487:10344243,23531013
g1,487:10344244,23531013
x1,487:11466211,23531013
g1,487:11669371,23531013
x1,487:12860802,23531013
g1,487:12860802,23531013
g1,487:13254018,23531013
)
g1,487:13254018,23531013
(1,487:13254018,23531013:4368388,550500,235932
g1,487:13647234,23531013
g1,487:13647235,23531013
$1,487:13647235,23531013
x1,487:15772838,23531013
g1,487:15918470,23531013
x1,487:16428196,23531013
g1,487:16573828,23531013
x1,487:17229190,23531013
$1,487:17229190,23531013
g1,487:17229190,23531013
g1,487:17622406,23531013
)
g1,487:17622406,23531013
(1,487:17622406,23531013:4752706,550500,235932
g1,487:18015622,23531013
g1,487:18015623,23531013
$1,487:18015623,23531013
x1,487:20141226,23531013
g1,487:20286858,23531013
x1,487:20796584,23531013
g1,487:20942216,23531013
x1,487:21597578,23531013
$1,487:21597578,23531013
k1,487:21981896,23531013:384318
g1,487:22375112,23531013
)
g1,487:22375112,23531013
(1,487:22375112,23531013:4368388,550500,235932
g1,487:22768328,23531013
g1,487:22768329,23531013
$1,487:22768329,23531013
x1,487:24893932,23531013
g1,487:25039564,23531013
x1,487:25549290,23531013
g1,487:25694922,23531013
x1,487:26350284,23531013
$1,487:26350284,23531013
g1,487:26350284,23531013
g1,487:26743500,23531013
)
g1,487:26743500,23531013
(1,487:26743500,23531013:4696069,550500,235932
g1,487:27136716,23531013
g1,487:27136717,23531013
$1,487:27136717,23531013
x1,487:29262320,23531013
g1,487:29407952,23531013
x1,487:29917678,23531013
g1,487:30063310,23531013
x1,487:30718672,23531013
$1,487:30718672,23531013
k1,487:31046353,23531013:327681
g1,487:31439569,23531013
)
g1,487:31439569,23531013
(1,487:31439569,23531013:4696069,550500,235932
g1,487:31832785,23531013
g1,487:31832786,23531013
$1,487:31832786,23531013
x1,487:33958389,23531013
g1,487:34104021,23531013
x1,487:34613747,23531013
g1,487:34759379,23531013
x1,487:35414741,23531013
$1,487:35414741,23531013
k1,487:35742422,23531013:327681
g1,487:36135638,23531013
)
g1,487:36135638,23531013
(1,488:36135638,23531013:4752706,550500,235932
g1,487:36528854,23531013
g1,487:36528855,23531013
$1,487:36528855,23531013
(1,487:36528855,23531013:3966273,422343,54613
x1,487:38940478,23531013
g1,487:39086110,23531013
x1,487:39595836,23531013
g1,487:39741468,23531013
x1,487:40495128,23531013
)
$1,487:40495128,23531013
g1,488:40495128,23531013
g1,488:40888344,23531013
)
g1,488:40888344,23531013
)
(1,489:8288501,24317445:32599843,550500,235932
g1,488:8288501,24317445
(1,488:8288501,24317445:1662526,550500,235932
r1,488:8288501,24317445:0,786432,235932
g1,488:8681717,24317445
k1,488:9557811,24317445:876094
g1,488:9951027,24317445
)
g1,488:9951027,24317445
(1,488:9951027,24317445:3302991,550500,235932
g1,488:10344243,24317445
g1,488:10344244,24317445
x1,488:12556049,24317445
k1,488:12860802,24317445:304753
g1,488:13254018,24317445
)
g1,488:13254018,24317445
(1,488:13254018,24317445:4368388,550500,235932
g1,488:13647234,24317445
g1,488:13647235,24317445
$1,488:13647235,24317445
x1,488:15772838,24317445
g1,488:15918470,24317445
x1,488:16428196,24317445
g1,488:16573828,24317445
x1,488:17229190,24317445
$1,488:17229190,24317445
g1,488:17229190,24317445
g1,488:17622406,24317445
)
g1,488:17622406,24317445
(1,488:17622406,24317445:4752706,550500,235932
g1,488:18015622,24317445
g1,488:18015623,24317445
$1,488:18015623,24317445
x1,488:20141226,24317445
g1,488:20286858,24317445
x1,488:20796584,24317445
g1,488:20942216,24317445
x1,488:21597578,24317445
$1,488:21597578,24317445
k1,488:21981896,24317445:384318
g1,488:22375112,24317445
)
g1,488:22375112,24317445
(1,488:22375112,24317445:4368388,550500,235932
g1,488:22768328,24317445
g1,488:22768329,24317445
$1,488:22768329,24317445
x1,488:24893932,24317445
g1,488:25039564,24317445
x1,488:25549290,24317445
g1,488:25694922,24317445
x1,488:26350284,24317445
$1,488:26350284,24317445
g1,488:26350284,24317445
g1,488:26743500,24317445
)
g1,488:26743500,24317445
(1,488:26743500,24317445:4696069,550500,235932
g1,488:27136716,24317445
g1,488:27136717,24317445
$1,488:27136717,24317445
x1,488:29262320,24317445
g1,488:29407952,24317445
x1,488:29917678,24317445
g1,488:30063310,24317445
x1,488:31046353,24317445
$1,488:31046353,24317445
g1,488:31046353,24317445
g1,488:31439569,24317445
)
g1,488:31439569,24317445
(1,488:31439569,24317445:4696069,550500,235932
g1,488:31832785,24317445
g1,488:31832786,24317445
$1,488:31832786,24317445
x1,488:33958389,24317445
g1,488:34104021,24317445
x1,488:34613747,24317445
g1,488:34759379,24317445
x1,488:35414741,24317445
$1,488:35414741,24317445
k1,488:35742422,24317445:327681
g1,488:36135638,24317445
)
g1,488:36135638,24317445
(1,489:36135638,24317445:4752706,550500,235932
g1,488:36528854,24317445
g1,488:36528855,24317445
$1,488:36528855,24317445
(1,488:36528855,24317445:3966273,422343,54613
x1,488:38940478,24317445
g1,488:39086110,24317445
x1,488:39595836,24317445
g1,488:39741468,24317445
x1,488:40495128,24317445
)
$1,488:40495128,24317445
g1,489:40495128,24317445
g1,489:40888344,24317445
)
g1,489:40888344,24317445
)
(1,491:8288501,25103877:32599843,550500,235932
g1,490:8288501,25103877
(1,490:8288501,25103877:1662526,550500,235932
r1,490:8288501,25103877:0,786432,235932
g1,490:8681717,25103877
g1,490:8681718,25103877
[1,490:8681718,25103877:614858,0,-550500
[1,490:8681718,24553377:614858,0,0
(1,490:8681718,25890309:614858,550500,235932
r1,490:8681718,25890309:0,786432,235932
$1,490:8681718,25890309
x1,490:9002573,25890309
(1,490:9002573,25988612:294003,295640,0
x1,490:9263808,25988612
)
$1,490:9296576,25890309
r1,490:9296576,25890309:0,786432,235932
)
]
]
k1,490:9557811,25103877:261235
g1,490:9951027,25103877
)
g1,490:9951027,25103877
(1,490:9951027,25103877:3302991,550500,235932
g1,490:10344243,25103877
g1,490:10344244,25103877
x1,490:11987220,25103877
k1,490:12860802,25103877:873582
g1,490:13254018,25103877
)
g1,490:13254018,25103877
(1,490:13254018,25103877:4368388,550500,235932
g1,490:13647234,25103877
g1,490:13647235,25103877
$1,490:13647235,25103877
x1,490:15772838,25103877
g1,490:15918470,25103877
x1,490:16428196,25103877
g1,490:16573828,25103877
x1,490:17229190,25103877
$1,490:17229190,25103877
g1,490:17229190,25103877
g1,490:17622406,25103877
)
g1,490:17622406,25103877
(1,490:17622406,25103877:4752706,550500,235932
g1,490:18015622,25103877
g1,490:18015623,25103877
$1,490:18015623,25103877
x1,490:20141226,25103877
g1,490:20286858,25103877
x1,490:20796584,25103877
g1,490:20942216,25103877
x1,490:21597578,25103877
$1,490:21597578,25103877
k1,490:21981896,25103877:384318
g1,490:22375112,25103877
)
g1,490:22375112,25103877
(1,490:22375112,25103877:4368388,550500,235932
g1,490:22768328,25103877
g1,490:22768329,25103877
$1,490:22768329,25103877
x1,490:24893932,25103877
g1,490:25039564,25103877
x1,490:25549290,25103877
g1,490:25694922,25103877
x1,490:26350284,25103877
$1,490:26350284,25103877
g1,490:26350284,25103877
g1,490:26743500,25103877
)
g1,490:26743500,25103877
(1,490:26743500,25103877:4696069,550500,235932
g1,490:27136716,25103877
g1,490:27136717,25103877
$1,490:27136717,25103877
x1,490:29262320,25103877
g1,490:29407952,25103877
x1,490:29917678,25103877
g1,490:30063310,25103877
x1,490:30718672,25103877
$1,490:30718672,25103877
k1,490:31046353,25103877:327681
g1,490:31439569,25103877
)
g1,490:31439569,25103877
(1,490:31439569,25103877:4696069,550500,235932
g1,490:31832785,25103877
g1,490:31832786,25103877
$1,490:31832786,25103877
x1,490:33958389,25103877
g1,490:34104021,25103877
x1,490:34613747,25103877
g1,490:34759379,25103877
x1,490:35414741,25103877
$1,490:35414741,25103877
k1,490:35742422,25103877:327681
g1,490:36135638,25103877
)
g1,490:36135638,25103877
(1,491:36135638,25103877:4752706,550500,235932
g1,490:36528854,25103877
g1,490:36528855,25103877
$1,490:36528855,25103877
(1,490:36528855,25103877:3966273,422343,54613
x1,490:38940478,25103877
g1,490:39086110,25103877
x1,490:39595836,25103877
g1,490:39741468,25103877
x1,490:40495128,25103877
)
$1,490:40495128,25103877
g1,491:40495128,25103877
g1,491:40888344,25103877
)
g1,491:40888344,25103877
)
(1,492:8288501,25890309:32599843,550500,235932
g1,491:8288501,25890309
(1,491:8288501,25890309:1662526,550500,235932
r1,491:8288501,25890309:0,786432,235932
g1,491:8681717,25890309
k1,491:9557811,25890309:876094
g1,491:9951027,25890309
)
g1,491:9951027,25890309
(1,491:9951027,25890309:3302991,550500,235932
g1,491:10344243,25890309
g1,491:10344244,25890309
x1,491:11466211,25890309
g1,491:11669371,25890309
x1,491:12860802,25890309
g1,491:12860802,25890309
g1,491:13254018,25890309
)
g1,491:13254018,25890309
(1,491:13254018,25890309:4368388,550500,235932
g1,491:13647234,25890309
g1,491:13647235,25890309
$1,491:13647235,25890309
x1,491:15772838,25890309
g1,491:15918470,25890309
x1,491:16428196,25890309
g1,491:16573828,25890309
x1,491:17229190,25890309
$1,491:17229190,25890309
g1,491:17229190,25890309
g1,491:17622406,25890309
)
g1,491:17622406,25890309
(1,491:17622406,25890309:4752706,550500,235932
g1,491:18015622,25890309
g1,491:18015623,25890309
$1,491:18015623,25890309
x1,491:20141226,25890309
g1,491:20286858,25890309
x1,491:20796584,25890309
g1,491:20942216,25890309
x1,491:21597578,25890309
$1,491:21597578,25890309
k1,491:21981896,25890309:384318
g1,491:22375112,25890309
)
g1,491:22375112,25890309
(1,491:22375112,25890309:4368388,550500,235932
g1,491:22768328,25890309
g1,491:22768329,25890309
$1,491:22768329,25890309
x1,491:24893932,25890309
g1,491:25039564,25890309
x1,491:25549290,25890309
g1,491:25694922,25890309
x1,491:26350284,25890309
$1,491:26350284,25890309
g1,491:26350284,25890309
g1,491:26743500,25890309
)
g1,491:26743500,25890309
(1,491:26743500,25890309:4696069,550500,235932
g1,491:27136716,25890309
g1,491:27136717,25890309
$1,491:27136717,25890309
x1,491:29262320,25890309
g1,491:29407952,25890309
x1,491:29917678,25890309
g1,491:30063310,25890309
x1,491:30718672,25890309
$1,491:30718672,25890309
k1,491:31046353,25890309:327681
g1,491:31439569,25890309
)
g1,491:31439569,25890309
(1,491:31439569,25890309:4696069,550500,235932
g1,491:31832785,25890309
g1,491:31832786,25890309
$1,491:31832786,25890309
x1,491:33958389,25890309
g1,491:34104021,25890309
x1,491:34613747,25890309
g1,491:34759379,25890309
x1,491:35414741,25890309
$1,491:35414741,25890309
k1,491:35742422,25890309:327681
g1,491:36135638,25890309
)
g1,491:36135638,25890309
(1,492:36135638,25890309:4752706,550500,235932
g1,491:36528854,25890309
g1,491:36528855,25890309
$1,491:36528855,25890309
(1,491:36528855,25890309:3966273,422343,54613
x1,491:38940478,25890309
g1,491:39086110,25890309
x1,491:39595836,25890309
g1,491:39741468,25890309
x1,491:40495128,25890309
)
$1,491:40495128,25890309
g1,492:40495128,25890309
g1,492:40888344,25890309
)
g1,492:40888344,25890309
)
(1,493:8288501,26676741:32599843,550500,235932
g1,492:8288501,26676741
(1,492:8288501,26676741:1662526,550500,235932
r1,492:8288501,26676741:0,786432,235932
g1,492:8681717,26676741
k1,492:9557811,26676741:876094
g1,492:9951027,26676741
)
g1,492:9951027,26676741
(1,492:9951027,26676741:3302991,550500,235932
g1,492:10344243,26676741
g1,492:10344244,26676741
x1,492:12556049,26676741
k1,492:12860802,26676741:304753
g1,492:13254018,26676741
)
g1,492:13254018,26676741
(1,492:13254018,26676741:4368388,550500,235932
g1,492:13647234,26676741
g1,492:13647235,26676741
$1,492:13647235,26676741
x1,492:15772838,26676741
g1,492:15918470,26676741
x1,492:16428196,26676741
g1,492:16573828,26676741
x1,492:17229190,26676741
$1,492:17229190,26676741
g1,492:17229190,26676741
g1,492:17622406,26676741
)
g1,492:17622406,26676741
(1,492:17622406,26676741:4752706,550500,235932
g1,492:18015622,26676741
g1,492:18015623,26676741
$1,492:18015623,26676741
x1,492:20141226,26676741
g1,492:20286858,26676741
x1,492:20796584,26676741
g1,492:20942216,26676741
x1,492:21597578,26676741
$1,492:21597578,26676741
k1,492:21981896,26676741:384318
g1,492:22375112,26676741
)
g1,492:22375112,26676741
(1,492:22375112,26676741:4368388,550500,235932
g1,492:22768328,26676741
g1,492:22768329,26676741
$1,492:22768329,26676741
x1,492:24893932,26676741
g1,492:25039564,26676741
x1,492:25549290,26676741
g1,492:25694922,26676741
x1,492:26350284,26676741
$1,492:26350284,26676741
g1,492:26350284,26676741
g1,492:26743500,26676741
)
g1,492:26743500,26676741
(1,492:26743500,26676741:4696069,550500,235932
g1,492:27136716,26676741
g1,492:27136717,26676741
$1,492:27136717,26676741
x1,492:29262320,26676741
g1,492:29407952,26676741
x1,492:29917678,26676741
g1,492:30063310,26676741
x1,492:30718672,26676741
$1,492:30718672,26676741
k1,492:31046353,26676741:327681
g1,492:31439569,26676741
)
g1,492:31439569,26676741
(1,492:31439569,26676741:4696069,550500,235932
g1,492:31832785,26676741
g1,492:31832786,26676741
$1,492:31832786,26676741
x1,492:33958389,26676741
g1,492:34104021,26676741
x1,492:34613747,26676741
g1,492:34759379,26676741
x1,492:35414741,26676741
$1,492:35414741,26676741
k1,492:35742422,26676741:327681
g1,492:36135638,26676741
)
g1,492:36135638,26676741
(1,493:36135638,26676741:4752706,550500,235932
g1,492:36528854,26676741
g1,492:36528855,26676741
$1,492:36528855,26676741
(1,492:36528855,26676741:1546003,449650,0
x1,492:38074858,26676741
)
$1,492:38074858,26676741
k1,493:40495128,26676741:2420270
g1,493:40888344,26676741
)
g1,493:40888344,26676741
)
(1,495:8288501,27463173:32599843,550500,235932
g1,494:8288501,27463173
(1,494:8288501,27463173:1662526,550500,235932
r1,494:8288501,27463173:0,786432,235932
g1,494:8681717,27463173
g1,494:8681718,27463173
[1,494:8681718,27463173:614858,0,-550500
[1,494:8681718,26912673:614858,0,0
(1,494:8681718,28249605:614858,550500,235932
r1,494:8681718,28249605:0,786432,235932
$1,494:8681718,28249605
x1,494:9002573,28249605
(1,494:9002573,28347908:294003,295640,0
x1,494:9263808,28347908
)
$1,494:9296576,28249605
r1,494:9296576,28249605:0,786432,235932
)
]
]
k1,494:9557811,27463173:261235
g1,494:9951027,27463173
)
g1,494:9951027,27463173
(1,494:9951027,27463173:3302991,550500,235932
g1,494:10344243,27463173
g1,494:10344244,27463173
x1,494:11987220,27463173
k1,494:12860802,27463173:873582
g1,494:13254018,27463173
)
g1,494:13254018,27463173
(1,494:13254018,27463173:4368388,550500,235932
g1,494:13647234,27463173
g1,494:13647235,27463173
$1,494:13647235,27463173
x1,494:15772838,27463173
g1,494:15918470,27463173
x1,494:16428196,27463173
g1,494:16573828,27463173
x1,494:17229190,27463173
$1,494:17229190,27463173
g1,494:17229190,27463173
g1,494:17622406,27463173
)
g1,494:17622406,27463173
(1,494:17622406,27463173:4752706,550500,235932
g1,494:18015622,27463173
g1,494:18015623,27463173
$1,494:18015623,27463173
x1,494:20141226,27463173
g1,494:20286858,27463173
x1,494:20796584,27463173
g1,494:20942216,27463173
x1,494:21597578,27463173
$1,494:21597578,27463173
k1,494:21981896,27463173:384318
g1,494:22375112,27463173
)
g1,494:22375112,27463173
(1,494:22375112,27463173:4368388,550500,235932
g1,494:22768328,27463173
g1,494:22768329,27463173
$1,494:22768329,27463173
x1,494:24893932,27463173
g1,494:25039564,27463173
x1,494:25549290,27463173
g1,494:25694922,27463173
x1,494:26350284,27463173
$1,494:26350284,27463173
g1,494:26350284,27463173
g1,494:26743500,27463173
)
g1,494:26743500,27463173
(1,494:26743500,27463173:4696069,550500,235932
g1,494:27136716,27463173
g1,494:27136717,27463173
$1,494:27136717,27463173
x1,494:29262320,27463173
g1,494:29407952,27463173
x1,494:29917678,27463173
g1,494:30063310,27463173
x1,494:30718672,27463173
$1,494:30718672,27463173
k1,494:31046353,27463173:327681
g1,494:31439569,27463173
)
g1,494:31439569,27463173
(1,494:31439569,27463173:4696069,550500,235932
g1,494:31832785,27463173
g1,494:31832786,27463173
$1,494:31832786,27463173
x1,494:33958389,27463173
g1,494:34104021,27463173
x1,494:34613747,27463173
g1,494:34759379,27463173
x1,494:35414741,27463173
$1,494:35414741,27463173
k1,494:35742422,27463173:327681
g1,494:36135638,27463173
)
g1,494:36135638,27463173
(1,495:36135638,27463173:4752706,550500,235932
g1,494:36528854,27463173
g1,494:36528855,27463173
$1,494:36528855,27463173
(1,494:36528855,27463173:3966273,422343,54613
x1,494:38940478,27463173
g1,494:39086110,27463173
x1,494:39595836,27463173
g1,494:39741468,27463173
x1,494:40495128,27463173
)
$1,494:40495128,27463173
g1,495:40495128,27463173
g1,495:40888344,27463173
)
g1,495:40888344,27463173
)
(1,496:8288501,28249605:32599843,550500,235932
g1,495:8288501,28249605
(1,495:8288501,28249605:1662526,550500,235932
r1,495:8288501,28249605:0,786432,235932
g1,495:8681717,28249605
k1,495:9557811,28249605:876094
g1,495:9951027,28249605
)
g1,495:9951027,28249605
(1,495:9951027,28249605:3302991,550500,235932
g1,495:10344243,28249605
g1,495:10344244,28249605
x1,495:11466211,28249605
g1,495:11669371,28249605
x1,495:12860802,28249605
g1,495:12860802,28249605
g1,495:13254018,28249605
)
g1,495:13254018,28249605
(1,495:13254018,28249605:4368388,550500,235932
g1,495:13647234,28249605
g1,495:13647235,28249605
$1,495:13647235,28249605
x1,495:15772838,28249605
g1,495:15918470,28249605
x1,495:16428196,28249605
g1,495:16573828,28249605
x1,495:17229190,28249605
$1,495:17229190,28249605
g1,495:17229190,28249605
g1,495:17622406,28249605
)
g1,495:17622406,28249605
(1,495:17622406,28249605:4752706,550500,235932
g1,495:18015622,28249605
g1,495:18015623,28249605
$1,495:18015623,28249605
x1,495:20141226,28249605
g1,495:20286858,28249605
x1,495:20796584,28249605
g1,495:20942216,28249605
x1,495:21597578,28249605
$1,495:21597578,28249605
k1,495:21981896,28249605:384318
g1,495:22375112,28249605
)
g1,495:22375112,28249605
(1,495:22375112,28249605:4368388,550500,235932
g1,495:22768328,28249605
g1,495:22768329,28249605
$1,495:22768329,28249605
x1,495:24893932,28249605
g1,495:25039564,28249605
x1,495:25549290,28249605
g1,495:25694922,28249605
x1,495:26350284,28249605
$1,495:26350284,28249605
g1,495:26350284,28249605
g1,495:26743500,28249605
)
g1,495:26743500,28249605
(1,495:26743500,28249605:4696069,550500,235932
g1,495:27136716,28249605
g1,495:27136717,28249605
$1,495:27136717,28249605
x1,495:29262320,28249605
g1,495:29407952,28249605
x1,495:29917678,28249605
g1,495:30063310,28249605
x1,495:30718672,28249605
$1,495:30718672,28249605
k1,495:31046353,28249605:327681
g1,495:31439569,28249605
)
g1,495:31439569,28249605
(1,495:31439569,28249605:4696069,550500,235932
g1,495:31832785,28249605
g1,495:31832786,28249605
$1,495:31832786,28249605
x1,495:33958389,28249605
g1,495:34104021,28249605
x1,495:34613747,28249605
g1,495:34759379,28249605
x1,495:35414741,28249605
$1,495:35414741,28249605
k1,495:35742422,28249605:327681
g1,495:36135638,28249605
)
g1,495:36135638,28249605
(1,496:36135638,28249605:4752706,550500,235932
g1,495:36528854,28249605
g1,495:36528855,28249605
$1,495:36528855,28249605
(1,495:36528855,28249605:3966273,422343,54613
x1,495:38940478,28249605
g1,495:39086110,28249605
x1,495:39595836,28249605
g1,495:39741468,28249605
x1,495:40495128,28249605
)
$1,495:40495128,28249605
g1,496:40495128,28249605
g1,496:40888344,28249605
)
g1,496:40888344,28249605
)
(1,497:8288501,29036037:32599843,550500,235932
g1,496:8288501,29036037
(1,496:8288501,29036037:1662526,550500,235932
r1,496:8288501,29036037:0,786432,235932
g1,496:8681717,29036037
k1,496:9557811,29036037:876094
g1,496:9951027,29036037
)
g1,496:9951027,29036037
(1,496:9951027,29036037:3302991,550500,235932
g1,496:10344243,29036037
g1,496:10344244,29036037
x1,496:12556049,29036037
k1,496:12860802,29036037:304753
g1,496:13254018,29036037
)
g1,496:13254018,29036037
(1,496:13254018,29036037:4368388,550500,235932
g1,496:13647234,29036037
g1,496:13647235,29036037
$1,496:13647235,29036037
x1,496:15772838,29036037
g1,496:15918470,29036037
x1,496:16428196,29036037
g1,496:16573828,29036037
x1,496:17229190,29036037
$1,496:17229190,29036037
g1,496:17229190,29036037
g1,496:17622406,29036037
)
g1,496:17622406,29036037
(1,496:17622406,29036037:4752706,550500,235932
g1,496:18015622,29036037
g1,496:18015623,29036037
$1,496:18015623,29036037
x1,496:20141226,29036037
g1,496:20286858,29036037
x1,496:20796584,29036037
g1,496:20942216,29036037
x1,496:21597578,29036037
$1,496:21597578,29036037
k1,496:21981896,29036037:384318
g1,496:22375112,29036037
)
g1,496:22375112,29036037
(1,496:22375112,29036037:4368388,550500,235932
g1,496:22768328,29036037
g1,496:22768329,29036037
$1,496:22768329,29036037
x1,496:24893932,29036037
g1,496:25039564,29036037
x1,496:25549290,29036037
g1,496:25694922,29036037
x1,496:26350284,29036037
$1,496:26350284,29036037
g1,496:26350284,29036037
g1,496:26743500,29036037
)
g1,496:26743500,29036037
(1,496:26743500,29036037:4696069,550500,235932
g1,496:27136716,29036037
g1,496:27136717,29036037
$1,496:27136717,29036037
x1,496:29262320,29036037
g1,496:29407952,29036037
x1,496:29917678,29036037
g1,496:30063310,29036037
x1,496:30718672,29036037
$1,496:30718672,29036037
k1,496:31046353,29036037:327681
g1,496:31439569,29036037
)
g1,496:31439569,29036037
(1,496:31439569,29036037:4696069,550500,235932
g1,496:31832785,29036037
g1,496:31832786,29036037
$1,496:31832786,29036037
x1,496:33958389,29036037
g1,496:34104021,29036037
x1,496:34613747,29036037
g1,496:34759379,29036037
x1,496:35414741,29036037
$1,496:35414741,29036037
k1,496:35742422,29036037:327681
g1,496:36135638,29036037
)
g1,496:36135638,29036037
(1,497:36135638,29036037:4752706,550500,235932
g1,496:36528854,29036037
g1,496:36528855,29036037
$1,496:36528855,29036037
(1,496:36528855,29036037:3966273,422343,54613
x1,496:38940478,29036037
g1,496:39086110,29036037
x1,496:39595836,29036037
g1,496:39741468,29036037
x1,496:40495128,29036037
)
$1,496:40495128,29036037
g1,497:40495128,29036037
g1,497:40888344,29036037
)
g1,497:40888344,29036037
)
(1,499:8288501,29822469:32599843,550500,235932
g1,498:8288501,29822469
(1,498:8288501,29822469:1662526,550500,235932
r1,498:8288501,29822469:0,786432,235932
g1,498:8681717,29822469
g1,498:8681718,29822469
[1,498:8681718,29822469:614858,0,-550500
[1,498:8681718,29271969:614858,0,0
(1,498:8681718,30608901:614858,550500,235932
r1,498:8681718,30608901:0,786432,235932
$1,498:8681718,30608901
x1,498:9002573,30608901
(1,498:9002573,30707204:294003,295640,0
x1,498:9263808,30707204
)
$1,498:9296576,30608901
r1,498:9296576,30608901:0,786432,235932
)
]
]
k1,498:9557811,29822469:261235
g1,498:9951027,29822469
)
g1,498:9951027,29822469
(1,498:9951027,29822469:3302991,550500,235932
g1,498:10344243,29822469
g1,498:10344244,29822469
x1,498:11987220,29822469
k1,498:12860802,29822469:873582
g1,498:13254018,29822469
)
g1,498:13254018,29822469
(1,498:13254018,29822469:4368388,550500,235932
g1,498:13647234,29822469
g1,498:13647235,29822469
$1,498:13647235,29822469
x1,498:15772838,29822469
g1,498:15918470,29822469
x1,498:16428196,29822469
g1,498:16573828,29822469
x1,498:17229190,29822469
$1,498:17229190,29822469
g1,498:17229190,29822469
g1,498:17622406,29822469
)
g1,498:17622406,29822469
(1,498:17622406,29822469:4752706,550500,235932
g1,498:18015622,29822469
g1,498:18015623,29822469
$1,498:18015623,29822469
x1,498:20141226,29822469
g1,498:20286858,29822469
x1,498:20796584,29822469
g1,498:20942216,29822469
x1,498:21597578,29822469
$1,498:21597578,29822469
k1,498:21981896,29822469:384318
g1,498:22375112,29822469
)
g1,498:22375112,29822469
(1,498:22375112,29822469:4368388,550500,235932
g1,498:22768328,29822469
g1,498:22768329,29822469
$1,498:22768329,29822469
x1,498:24893932,29822469
g1,498:25039564,29822469
x1,498:25549290,29822469
g1,498:25694922,29822469
x1,498:26350284,29822469
$1,498:26350284,29822469
g1,498:26350284,29822469
g1,498:26743500,29822469
)
g1,498:26743500,29822469
(1,498:26743500,29822469:4696069,550500,235932
g1,498:27136716,29822469
g1,498:27136717,29822469
$1,498:27136717,29822469
x1,498:29262320,29822469
g1,498:29407952,29822469
x1,498:29917678,29822469
g1,498:30063310,29822469
x1,498:30718672,29822469
$1,498:30718672,29822469
k1,498:31046353,29822469:327681
g1,498:31439569,29822469
)
g1,498:31439569,29822469
(1,498:31439569,29822469:4696069,550500,235932
g1,498:31832785,29822469
g1,498:31832786,29822469
$1,498:31832786,29822469
x1,498:33958389,29822469
g1,498:34104021,29822469
x1,498:34613747,29822469
g1,498:34759379,29822469
x1,498:35414741,29822469
$1,498:35414741,29822469
k1,498:35742422,29822469:327681
g1,498:36135638,29822469
)
g1,498:36135638,29822469
(1,499:36135638,29822469:4752706,550500,235932
g1,498:36528854,29822469
g1,498:36528855,29822469
$1,498:36528855,29822469
(1,498:36528855,29822469:3966273,422343,54613
x1,498:38940478,29822469
g1,498:39086110,29822469
x1,498:39595836,29822469
g1,498:39741468,29822469
x1,498:40495128,29822469
)
$1,498:40495128,29822469
g1,499:40495128,29822469
g1,499:40888344,29822469
)
g1,499:40888344,29822469
)
(1,500:8288501,30608901:32599843,550500,235932
g1,499:8288501,30608901
(1,499:8288501,30608901:1662526,550500,235932
r1,499:8288501,30608901:0,786432,235932
g1,499:8681717,30608901
k1,499:9557811,30608901:876094
g1,499:9951027,30608901
)
g1,499:9951027,30608901
(1,499:9951027,30608901:3302991,550500,235932
g1,499:10344243,30608901
g1,499:10344244,30608901
x1,499:11466211,30608901
g1,499:11669371,30608901
x1,499:12860802,30608901
g1,499:12860802,30608901
g1,499:13254018,30608901
)
g1,499:13254018,30608901
(1,499:13254018,30608901:4368388,550500,235932
g1,499:13647234,30608901
g1,499:13647235,30608901
$1,499:13647235,30608901
x1,499:15772838,30608901
g1,499:15918470,30608901
x1,499:16428196,30608901
g1,499:16573828,30608901
x1,499:17229190,30608901
$1,499:17229190,30608901
g1,499:17229190,30608901
g1,499:17622406,30608901
)
g1,499:17622406,30608901
(1,499:17622406,30608901:4752706,550500,235932
g1,499:18015622,30608901
g1,499:18015623,30608901
$1,499:18015623,30608901
x1,499:20141226,30608901
g1,499:20286858,30608901
x1,499:20796584,30608901
g1,499:20942216,30608901
x1,499:21597578,30608901
$1,499:21597578,30608901
k1,499:21981896,30608901:384318
g1,499:22375112,30608901
)
g1,499:22375112,30608901
(1,499:22375112,30608901:4368388,550500,235932
g1,499:22768328,30608901
g1,499:22768329,30608901
$1,499:22768329,30608901
x1,499:24893932,30608901
g1,499:25039564,30608901
x1,499:25549290,30608901
g1,499:25694922,30608901
x1,499:26350284,30608901
$1,499:26350284,30608901
g1,499:26350284,30608901
g1,499:26743500,30608901
)
g1,499:26743500,30608901
(1,499:26743500,30608901:4696069,550500,235932
g1,499:27136716,30608901
g1,499:27136717,30608901
$1,499:27136717,30608901
x1,499:29262320,30608901
g1,499:29407952,30608901
x1,499:29917678,30608901
g1,499:30063310,30608901
x1,499:30718672,30608901
$1,499:30718672,30608901
k1,499:31046353,30608901:327681
g1,499:31439569,30608901
)
g1,499:31439569,30608901
(1,499:31439569,30608901:4696069,550500,235932
g1,499:31832785,30608901
g1,499:31832786,30608901
$1,499:31832786,30608901
x1,499:33958389,30608901
g1,499:34104021,30608901
x1,499:34613747,30608901
g1,499:34759379,30608901
x1,499:35414741,30608901
$1,499:35414741,30608901
k1,499:35742422,30608901:327681
g1,499:36135638,30608901
)
g1,499:36135638,30608901
(1,500:36135638,30608901:4752706,550500,235932
g1,499:36528854,30608901
g1,499:36528855,30608901
$1,499:36528855,30608901
(1,499:36528855,30608901:3966273,422343,54613
x1,499:38940478,30608901
g1,499:39086110,30608901
x1,499:39595836,30608901
g1,499:39741468,30608901
x1,499:40495128,30608901
)
$1,499:40495128,30608901
g1,500:40495128,30608901
g1,500:40888344,30608901
)
g1,500:40888344,30608901
)
(1,501:8288501,31395333:32599843,550500,235932
g1,500:8288501,31395333
(1,500:8288501,31395333:1662526,550500,235932
r1,500:8288501,31395333:0,786432,235932
g1,500:8681717,31395333
k1,500:9557811,31395333:876094
g1,500:9951027,31395333
)
g1,500:9951027,31395333
(1,500:9951027,31395333:3302991,550500,235932
g1,500:10344243,31395333
g1,500:10344244,31395333
x1,500:12556049,31395333
k1,500:12860802,31395333:304753
g1,500:13254018,31395333
)
g1,500:13254018,31395333
(1,500:13254018,31395333:4368388,550500,235932
g1,500:13647234,31395333
g1,500:13647235,31395333
$1,500:13647235,31395333
x1,500:15772838,31395333
g1,500:15918470,31395333
x1,500:16428196,31395333
g1,500:16573828,31395333
x1,500:17229190,31395333
$1,500:17229190,31395333
g1,500:17229190,31395333
g1,500:17622406,31395333
)
g1,500:17622406,31395333
(1,500:17622406,31395333:4752706,550500,235932
g1,500:18015622,31395333
g1,500:18015623,31395333
$1,500:18015623,31395333
x1,500:20141226,31395333
g1,500:20286858,31395333
x1,500:20796584,31395333
g1,500:20942216,31395333
x1,500:21597578,31395333
$1,500:21597578,31395333
k1,500:21981896,31395333:384318
g1,500:22375112,31395333
)
g1,500:22375112,31395333
(1,500:22375112,31395333:4368388,550500,235932
g1,500:22768328,31395333
g1,500:22768329,31395333
$1,500:22768329,31395333
x1,500:24893932,31395333
g1,500:25039564,31395333
x1,500:25549290,31395333
g1,500:25694922,31395333
x1,500:26350284,31395333
$1,500:26350284,31395333
g1,500:26350284,31395333
g1,500:26743500,31395333
)
g1,500:26743500,31395333
(1,500:26743500,31395333:4696069,550500,235932
g1,500:27136716,31395333
g1,500:27136717,31395333
$1,500:27136717,31395333
x1,500:29262320,31395333
g1,500:29407952,31395333
x1,500:29917678,31395333
g1,500:30063310,31395333
x1,500:30718672,31395333
$1,500:30718672,31395333
k1,500:31046353,31395333:327681
g1,500:31439569,31395333
)
g1,500:31439569,31395333
(1,500:31439569,31395333:4696069,550500,235932
g1,500:31832785,31395333
g1,500:31832786,31395333
$1,500:31832786,31395333
x1,500:33958389,31395333
g1,500:34104021,31395333
x1,500:34613747,31395333
g1,500:34759379,31395333
x1,500:35414741,31395333
$1,500:35414741,31395333
k1,500:35742422,31395333:327681
g1,500:36135638,31395333
)
g1,500:36135638,31395333
(1,501:36135638,31395333:4752706,550500,235932
g1,500:36528854,31395333
g1,500:36528855,31395333
$1,500:36528855,31395333
(1,500:36528855,31395333:3966273,422343,54613
x1,500:38940478,31395333
g1,500:39086110,31395333
x1,500:39595836,31395333
g1,500:39741468,31395333
x1,500:40495128,31395333
)
$1,500:40495128,31395333
g1,501:40495128,31395333
g1,501:40888344,31395333
)
g1,501:40888344,31395333
)
(1,503:8288501,32181765:32599843,550500,235932
g1,502:8288501,32181765
(1,502:8288501,32181765:1662526,550500,235932
r1,502:8288501,32181765:0,786432,235932
g1,502:8681717,32181765
g1,502:8681718,32181765
[1,502:8681718,32181765:876093,0,-550500
[1,502:8681718,31631265:876093,0,0
(1,502:8681718,32968197:876093,550500,235932
r1,502:8681718,32968197:0,786432,235932
$1,502:8681718,32968197
x1,502:9002573,32968197
(1,502:9002573,33066500:555238,295640,0
x1,502:9525043,33066500
)
$1,502:9557811,32968197
r1,502:9557811,32968197:0,786432,235932
)
]
]
g1,502:9557811,32181765
g1,502:9951027,32181765
)
g1,502:9951027,32181765
(1,502:9951027,32181765:3302991,550500,235932
g1,502:10344243,32181765
g1,502:10344244,32181765
x1,502:11987220,32181765
k1,502:12860802,32181765:873582
g1,502:13254018,32181765
)
g1,502:13254018,32181765
(1,502:13254018,32181765:4368388,550500,235932
g1,502:13647234,32181765
g1,502:13647235,32181765
$1,502:13647235,32181765
x1,502:15772838,32181765
g1,502:15918470,32181765
x1,502:16428196,32181765
g1,502:16573828,32181765
x1,502:17229190,32181765
$1,502:17229190,32181765
g1,502:17229190,32181765
g1,502:17622406,32181765
)
g1,502:17622406,32181765
(1,502:17622406,32181765:4752706,550500,235932
g1,502:18015622,32181765
g1,502:18015623,32181765
$1,502:18015623,32181765
(1,502:18015623,32181765:3966273,422343,54613
x1,502:20427246,32181765
g1,502:20572878,32181765
x1,502:21082604,32181765
g1,502:21228236,32181765
x1,502:21981896,32181765
)
$1,502:21981896,32181765
g1,502:21981896,32181765
g1,502:22375112,32181765
)
g1,502:22375112,32181765
(1,502:22375112,32181765:4368388,550500,235932
g1,502:22768328,32181765
g1,502:22768329,32181765
$1,502:22768329,32181765
x1,502:24893932,32181765
g1,502:25039564,32181765
x1,502:25549290,32181765
g1,502:25694922,32181765
x1,502:26350284,32181765
$1,502:26350284,32181765
g1,502:26350284,32181765
g1,502:26743500,32181765
)
g1,502:26743500,32181765
(1,502:26743500,32181765:4696069,550500,235932
g1,502:27136716,32181765
g1,502:27136717,32181765
$1,502:27136717,32181765
x1,502:29262320,32181765
g1,502:29407952,32181765
x1,502:29917678,32181765
g1,502:30063310,32181765
x1,502:30718672,32181765
$1,502:30718672,32181765
k1,502:31046353,32181765:327681
g1,502:31439569,32181765
)
g1,502:31439569,32181765
(1,502:31439569,32181765:4696069,550500,235932
g1,502:31832785,32181765
g1,502:31832786,32181765
$1,502:31832786,32181765
x1,502:33958389,32181765
g1,502:34104021,32181765
x1,502:34613747,32181765
g1,502:34759379,32181765
x1,502:35414741,32181765
$1,502:35414741,32181765
k1,502:35742422,32181765:327681
g1,502:36135638,32181765
)
g1,502:36135638,32181765
(1,503:36135638,32181765:4752706,550500,235932
g1,502:36528854,32181765
g1,502:36528855,32181765
$1,502:36528855,32181765
x1,502:38654458,32181765
g1,502:38800090,32181765
x1,502:39309816,32181765
g1,502:39455448,32181765
x1,502:40110810,32181765
$1,502:40110810,32181765
k1,503:40495128,32181765:384318
g1,503:40888344,32181765
)
g1,503:40888344,32181765
)
(1,504:8288501,32968197:32599843,550500,235932
g1,503:8288501,32968197
(1,503:8288501,32968197:1662526,550500,235932
r1,503:8288501,32968197:0,786432,235932
g1,503:8681717,32968197
k1,503:9557811,32968197:876094
g1,503:9951027,32968197
)
g1,503:9951027,32968197
(1,503:9951027,32968197:3302991,550500,235932
g1,503:10344243,32968197
g1,503:10344244,32968197
x1,503:11466211,32968197
g1,503:11669371,32968197
x1,503:12860802,32968197
g1,503:12860802,32968197
g1,503:13254018,32968197
)
g1,503:13254018,32968197
(1,503:13254018,32968197:4368388,550500,235932
g1,503:13647234,32968197
g1,503:13647235,32968197
$1,503:13647235,32968197
x1,503:15772838,32968197
g1,503:15918470,32968197
x1,503:16428196,32968197
g1,503:16573828,32968197
x1,503:17229190,32968197
$1,503:17229190,32968197
g1,503:17229190,32968197
g1,503:17622406,32968197
)
g1,503:17622406,32968197
(1,503:17622406,32968197:4752706,550500,235932
g1,503:18015622,32968197
g1,503:18015623,32968197
$1,503:18015623,32968197
(1,503:18015623,32968197:3966273,422343,54613
x1,503:20427246,32968197
g1,503:20572878,32968197
x1,503:21082604,32968197
g1,503:21228236,32968197
x1,503:21981896,32968197
)
$1,503:21981896,32968197
g1,503:21981896,32968197
g1,503:22375112,32968197
)
g1,503:22375112,32968197
(1,503:22375112,32968197:4368388,550500,235932
g1,503:22768328,32968197
g1,503:22768329,32968197
$1,503:22768329,32968197
x1,503:24893932,32968197
g1,503:25039564,32968197
x1,503:25549290,32968197
g1,503:25694922,32968197
x1,503:26350284,32968197
$1,503:26350284,32968197
g1,503:26350284,32968197
g1,503:26743500,32968197
)
g1,503:26743500,32968197
(1,503:26743500,32968197:4696069,550500,235932
g1,503:27136716,32968197
g1,503:27136717,32968197
$1,503:27136717,32968197
x1,503:29262320,32968197
g1,503:29407952,32968197
x1,503:29917678,32968197
g1,503:30063310,32968197
x1,503:30718672,32968197
$1,503:30718672,32968197
k1,503:31046353,32968197:327681
g1,503:31439569,32968197
)
g1,503:31439569,32968197
(1,503:31439569,32968197:4696069,550500,235932
g1,503:31832785,32968197
g1,503:31832786,32968197
$1,503:31832786,32968197
x1,503:33958389,32968197
g1,503:34104021,32968197
x1,503:34613747,32968197
g1,503:34759379,32968197
x1,503:35414741,32968197
$1,503:35414741,32968197
k1,503:35742422,32968197:327681
g1,503:36135638,32968197
)
g1,503:36135638,32968197
(1,504:36135638,32968197:4752706,550500,235932
g1,503:36528854,32968197
g1,503:36528855,32968197
$1,503:36528855,32968197
x1,503:38654458,32968197
g1,503:38800090,32968197
x1,503:39309816,32968197
g1,503:39455448,32968197
x1,503:40110810,32968197
$1,503:40110810,32968197
k1,504:40495128,32968197:384318
g1,504:40888344,32968197
)
g1,504:40888344,32968197
)
(1,505:8288501,33754629:32599843,550500,235932
g1,504:8288501,33754629
(1,504:8288501,33754629:1662526,550500,235932
r1,504:8288501,33754629:0,786432,235932
g1,504:8681717,33754629
k1,504:9557811,33754629:876094
g1,504:9951027,33754629
)
g1,504:9951027,33754629
(1,504:9951027,33754629:3302991,550500,235932
g1,504:10344243,33754629
g1,504:10344244,33754629
x1,504:12556049,33754629
k1,504:12860802,33754629:304753
g1,504:13254018,33754629
)
g1,504:13254018,33754629
(1,504:13254018,33754629:4368388,550500,235932
g1,504:13647234,33754629
g1,504:13647235,33754629
$1,504:13647235,33754629
x1,504:15772838,33754629
g1,504:15918470,33754629
x1,504:16428196,33754629
g1,504:16573828,33754629
x1,504:17229190,33754629
$1,504:17229190,33754629
g1,504:17229190,33754629
g1,504:17622406,33754629
)
g1,504:17622406,33754629
(1,504:17622406,33754629:4752706,550500,235932
g1,504:18015622,33754629
g1,504:18015623,33754629
$1,504:18015623,33754629
(1,504:18015623,33754629:3966273,422343,54613
x1,504:20427246,33754629
g1,504:20572878,33754629
x1,504:21082604,33754629
g1,504:21228236,33754629
x1,504:21981896,33754629
)
$1,504:21981896,33754629
g1,504:21981896,33754629
g1,504:22375112,33754629
)
g1,504:22375112,33754629
(1,504:22375112,33754629:4368388,550500,235932
g1,504:22768328,33754629
g1,504:22768329,33754629
$1,504:22768329,33754629
x1,504:24893932,33754629
g1,504:25039564,33754629
x1,504:25549290,33754629
g1,504:25694922,33754629
x1,504:26350284,33754629
$1,504:26350284,33754629
g1,504:26350284,33754629
g1,504:26743500,33754629
)
g1,504:26743500,33754629
(1,504:26743500,33754629:4696069,550500,235932
g1,504:27136716,33754629
g1,504:27136717,33754629
$1,504:27136717,33754629
x1,504:29262320,33754629
g1,504:29407952,33754629
x1,504:29917678,33754629
g1,504:30063310,33754629
x1,504:30718672,33754629
$1,504:30718672,33754629
k1,504:31046353,33754629:327681
g1,504:31439569,33754629
)
g1,504:31439569,33754629
(1,504:31439569,33754629:4696069,550500,235932
g1,504:31832785,33754629
g1,504:31832786,33754629
$1,504:31832786,33754629
x1,504:33958389,33754629
g1,504:34104021,33754629
x1,504:34613747,33754629
g1,504:34759379,33754629
x1,504:35414741,33754629
$1,504:35414741,33754629
k1,504:35742422,33754629:327681
g1,504:36135638,33754629
)
g1,504:36135638,33754629
(1,505:36135638,33754629:4752706,550500,235932
g1,504:36528854,33754629
g1,504:36528855,33754629
$1,504:36528855,33754629
x1,504:38654458,33754629
g1,504:38800090,33754629
x1,504:39309816,33754629
g1,504:39455448,33754629
x1,504:40110810,33754629
$1,504:40110810,33754629
k1,505:40495128,33754629:384318
g1,505:40888344,33754629
)
g1,505:40888344,33754629
)
(1,507:8288501,34541061:32599843,550500,235932
g1,506:8288501,34541061
(1,506:8288501,34541061:1662526,550500,235932
r1,506:8288501,34541061:0,786432,235932
g1,506:8681717,34541061
g1,506:8681718,34541061
[1,506:8681718,34541061:876093,0,-550500
[1,506:8681718,33990561:876093,0,0
(1,506:8681718,35327493:876093,550500,235932
r1,506:8681718,35327493:0,786432,235932
$1,506:8681718,35327493
x1,506:9002573,35327493
(1,506:9002573,35425796:555238,295640,0
x1,506:9525043,35425796
)
$1,506:9557811,35327493
r1,506:9557811,35327493:0,786432,235932
)
]
]
g1,506:9557811,34541061
g1,506:9951027,34541061
)
g1,506:9951027,34541061
(1,506:9951027,34541061:3302991,550500,235932
g1,506:10344243,34541061
g1,506:10344244,34541061
x1,506:11987220,34541061
k1,506:12860802,34541061:873582
g1,506:13254018,34541061
)
g1,506:13254018,34541061
(1,506:13254018,34541061:4368388,550500,235932
g1,506:13647234,34541061
g1,506:13647235,34541061
$1,506:13647235,34541061
x1,506:15772838,34541061
g1,506:15918470,34541061
x1,506:16428196,34541061
g1,506:16573828,34541061
x1,506:17229190,34541061
$1,506:17229190,34541061
g1,506:17229190,34541061
g1,506:17622406,34541061
)
g1,506:17622406,34541061
(1,506:17622406,34541061:4752706,550500,235932
g1,506:18015622,34541061
g1,506:18015623,34541061
$1,506:18015623,34541061
x1,506:20141226,34541061
g1,506:20286858,34541061
x1,506:20796584,34541061
g1,506:20942216,34541061
x1,506:21597578,34541061
$1,506:21597578,34541061
k1,506:21981896,34541061:384318
g1,506:22375112,34541061
)
g1,506:22375112,34541061
(1,506:22375112,34541061:4368388,550500,235932
g1,506:22768328,34541061
g1,506:22768329,34541061
$1,506:22768329,34541061
x1,506:24893932,34541061
g1,506:25039564,34541061
x1,506:25549290,34541061
g1,506:25694922,34541061
x1,506:26350284,34541061
$1,506:26350284,34541061
g1,506:26350284,34541061
g1,506:26743500,34541061
)
g1,506:26743500,34541061
(1,506:26743500,34541061:4696069,550500,235932
g1,506:27136716,34541061
g1,506:27136717,34541061
$1,506:27136717,34541061
x1,506:29262320,34541061
g1,506:29407952,34541061
x1,506:29917678,34541061
g1,506:30063310,34541061
x1,506:30718672,34541061
$1,506:30718672,34541061
k1,506:31046353,34541061:327681
g1,506:31439569,34541061
)
g1,506:31439569,34541061
(1,506:31439569,34541061:4696069,550500,235932
g1,506:31832785,34541061
g1,506:31832786,34541061
$1,506:31832786,34541061
x1,506:33958389,34541061
g1,506:34104021,34541061
x1,506:34613747,34541061
g1,506:34759379,34541061
x1,506:35414741,34541061
$1,506:35414741,34541061
k1,506:35742422,34541061:327681
g1,506:36135638,34541061
)
g1,506:36135638,34541061
(1,507:36135638,34541061:4752706,550500,235932
g1,506:36528854,34541061
g1,506:36528855,34541061
$1,506:36528855,34541061
(1,506:36528855,34541061:3966273,422343,54613
x1,506:38940478,34541061
g1,506:39086110,34541061
x1,506:39595836,34541061
g1,506:39741468,34541061
x1,506:40495128,34541061
)
$1,506:40495128,34541061
g1,507:40495128,34541061
g1,507:40888344,34541061
)
g1,507:40888344,34541061
)
(1,508:8288501,35327493:32599843,550500,235932
g1,507:8288501,35327493
(1,507:8288501,35327493:1662526,550500,235932
r1,507:8288501,35327493:0,786432,235932
g1,507:8681717,35327493
k1,507:9557811,35327493:876094
g1,507:9951027,35327493
)
g1,507:9951027,35327493
(1,507:9951027,35327493:3302991,550500,235932
g1,507:10344243,35327493
g1,507:10344244,35327493
x1,507:11466211,35327493
g1,507:11669371,35327493
x1,507:12860802,35327493
g1,507:12860802,35327493
g1,507:13254018,35327493
)
g1,507:13254018,35327493
(1,507:13254018,35327493:4368388,550500,235932
g1,507:13647234,35327493
g1,507:13647235,35327493
$1,507:13647235,35327493
x1,507:15772838,35327493
g1,507:15918470,35327493
x1,507:16428196,35327493
g1,507:16573828,35327493
x1,507:17229190,35327493
$1,507:17229190,35327493
g1,507:17229190,35327493
g1,507:17622406,35327493
)
g1,507:17622406,35327493
(1,507:17622406,35327493:4752706,550500,235932
g1,507:18015622,35327493
g1,507:18015623,35327493
$1,507:18015623,35327493
x1,507:20141226,35327493
g1,507:20286858,35327493
x1,507:20796584,35327493
g1,507:20942216,35327493
x1,507:21597578,35327493
$1,507:21597578,35327493
k1,507:21981896,35327493:384318
g1,507:22375112,35327493
)
g1,507:22375112,35327493
(1,507:22375112,35327493:4368388,550500,235932
g1,507:22768328,35327493
g1,507:22768329,35327493
$1,507:22768329,35327493
x1,507:24893932,35327493
g1,507:25039564,35327493
x1,507:25549290,35327493
g1,507:25694922,35327493
x1,507:26350284,35327493
$1,507:26350284,35327493
g1,507:26350284,35327493
g1,507:26743500,35327493
)
g1,507:26743500,35327493
(1,507:26743500,35327493:4696069,550500,235932
g1,507:27136716,35327493
g1,507:27136717,35327493
$1,507:27136717,35327493
x1,507:29262320,35327493
g1,507:29407952,35327493
x1,507:29917678,35327493
g1,507:30063310,35327493
x1,507:30718672,35327493
$1,507:30718672,35327493
k1,507:31046353,35327493:327681
g1,507:31439569,35327493
)
g1,507:31439569,35327493
(1,507:31439569,35327493:4696069,550500,235932
g1,507:31832785,35327493
g1,507:31832786,35327493
$1,507:31832786,35327493
x1,507:33958389,35327493
g1,507:34104021,35327493
x1,507:34613747,35327493
g1,507:34759379,35327493
x1,507:35414741,35327493
$1,507:35414741,35327493
k1,507:35742422,35327493:327681
g1,507:36135638,35327493
)
g1,507:36135638,35327493
(1,508:36135638,35327493:4752706,550500,235932
g1,507:36528854,35327493
g1,507:36528855,35327493
$1,507:36528855,35327493
(1,507:36528855,35327493:3966273,422343,54613
x1,507:38940478,35327493
g1,507:39086110,35327493
x1,507:39595836,35327493
g1,507:39741468,35327493
x1,507:40495128,35327493
)
$1,507:40495128,35327493
g1,508:40495128,35327493
g1,508:40888344,35327493
)
g1,508:40888344,35327493
)
(1,509:8288501,36113925:32599843,550500,235932
g1,508:8288501,36113925
(1,508:8288501,36113925:1662526,550500,235932
r1,508:8288501,36113925:0,786432,235932
g1,508:8681717,36113925
k1,508:9557811,36113925:876094
g1,508:9951027,36113925
)
g1,508:9951027,36113925
(1,508:9951027,36113925:3302991,550500,235932
g1,508:10344243,36113925
g1,508:10344244,36113925
x1,508:12556049,36113925
k1,508:12860802,36113925:304753
g1,508:13254018,36113925
)
g1,508:13254018,36113925
(1,508:13254018,36113925:4368388,550500,235932
g1,508:13647234,36113925
g1,508:13647235,36113925
$1,508:13647235,36113925
x1,508:15772838,36113925
g1,508:15918470,36113925
x1,508:16428196,36113925
g1,508:16573828,36113925
x1,508:17229190,36113925
$1,508:17229190,36113925
g1,508:17229190,36113925
g1,508:17622406,36113925
)
g1,508:17622406,36113925
(1,508:17622406,36113925:4752706,550500,235932
g1,508:18015622,36113925
g1,508:18015623,36113925
$1,508:18015623,36113925
x1,508:20141226,36113925
g1,508:20286858,36113925
x1,508:20796584,36113925
g1,508:20942216,36113925
x1,508:21597578,36113925
$1,508:21597578,36113925
k1,508:21981896,36113925:384318
g1,508:22375112,36113925
)
g1,508:22375112,36113925
(1,508:22375112,36113925:4368388,550500,235932
g1,508:22768328,36113925
g1,508:22768329,36113925
$1,508:22768329,36113925
x1,508:24893932,36113925
g1,508:25039564,36113925
x1,508:25549290,36113925
g1,508:25694922,36113925
x1,508:26350284,36113925
$1,508:26350284,36113925
g1,508:26350284,36113925
g1,508:26743500,36113925
)
g1,508:26743500,36113925
(1,508:26743500,36113925:4696069,550500,235932
g1,508:27136716,36113925
g1,508:27136717,36113925
$1,508:27136717,36113925
x1,508:29262320,36113925
g1,508:29407952,36113925
x1,508:29917678,36113925
g1,508:30063310,36113925
x1,508:30718672,36113925
$1,508:30718672,36113925
k1,508:31046353,36113925:327681
g1,508:31439569,36113925
)
g1,508:31439569,36113925
(1,508:31439569,36113925:4696069,550500,235932
g1,508:31832785,36113925
g1,508:31832786,36113925
$1,508:31832786,36113925
x1,508:33958389,36113925
g1,508:34104021,36113925
x1,508:34613747,36113925
g1,508:34759379,36113925
x1,508:35414741,36113925
$1,508:35414741,36113925
k1,508:35742422,36113925:327681
g1,508:36135638,36113925
)
g1,508:36135638,36113925
(1,509:36135638,36113925:4752706,550500,235932
g1,508:36528854,36113925
g1,508:36528855,36113925
$1,508:36528855,36113925
(1,508:36528855,36113925:3966273,422343,54613
x1,508:38940478,36113925
g1,508:39086110,36113925
x1,508:39595836,36113925
g1,508:39741468,36113925
x1,508:40495128,36113925
)
$1,508:40495128,36113925
g1,509:40495128,36113925
g1,509:40888344,36113925
)
g1,509:40888344,36113925
)
(1,511:8288501,36900357:32599843,550500,235932
g1,510:8288501,36900357
(1,510:8288501,36900357:1662526,550500,235932
r1,510:8288501,36900357:0,786432,235932
g1,510:8681717,36900357
g1,510:8681718,36900357
[1,510:8681718,36900357:876093,0,-550500
[1,510:8681718,36349857:876093,0,0
(1,510:8681718,37686789:876093,550500,235932
r1,510:8681718,37686789:0,786432,235932
$1,510:8681718,37686789
x1,510:9002573,37686789
(1,510:9002573,37785092:555238,295640,0
x1,510:9525043,37785092
)
$1,510:9557811,37686789
r1,510:9557811,37686789:0,786432,235932
)
]
]
g1,510:9557811,36900357
g1,510:9951027,36900357
)
g1,510:9951027,36900357
(1,510:9951027,36900357:3302991,550500,235932
g1,510:10344243,36900357
g1,510:10344244,36900357
x1,510:11987220,36900357
k1,510:12860802,36900357:873582
g1,510:13254018,36900357
)
g1,510:13254018,36900357
(1,510:13254018,36900357:4368388,550500,235932
g1,510:13647234,36900357
g1,510:13647235,36900357
$1,510:13647235,36900357
x1,510:15772838,36900357
g1,510:15918470,36900357
x1,510:16428196,36900357
g1,510:16573828,36900357
x1,510:17229190,36900357
$1,510:17229190,36900357
g1,510:17229190,36900357
g1,510:17622406,36900357
)
g1,510:17622406,36900357
(1,510:17622406,36900357:4752706,550500,235932
g1,510:18015622,36900357
g1,510:18015623,36900357
$1,510:18015623,36900357
x1,510:20141226,36900357
g1,510:20286858,36900357
x1,510:20796584,36900357
g1,510:20942216,36900357
x1,510:21597578,36900357
$1,510:21597578,36900357
k1,510:21981896,36900357:384318
g1,510:22375112,36900357
)
g1,510:22375112,36900357
(1,510:22375112,36900357:4368388,550500,235932
g1,510:22768328,36900357
g1,510:22768329,36900357
$1,510:22768329,36900357
x1,510:24893932,36900357
g1,510:25039564,36900357
x1,510:25549290,36900357
g1,510:25694922,36900357
x1,510:26350284,36900357
$1,510:26350284,36900357
g1,510:26350284,36900357
g1,510:26743500,36900357
)
g1,510:26743500,36900357
(1,510:26743500,36900357:4696069,550500,235932
g1,510:27136716,36900357
g1,510:27136717,36900357
$1,510:27136717,36900357
x1,510:29262320,36900357
g1,510:29407952,36900357
x1,510:29917678,36900357
g1,510:30063310,36900357
x1,510:30718672,36900357
$1,510:30718672,36900357
k1,510:31046353,36900357:327681
g1,510:31439569,36900357
)
g1,510:31439569,36900357
(1,510:31439569,36900357:4696069,550500,235932
g1,510:31832785,36900357
g1,510:31832786,36900357
$1,510:31832786,36900357
x1,510:33958389,36900357
g1,510:34104021,36900357
x1,510:34613747,36900357
g1,510:34759379,36900357
x1,510:35414741,36900357
$1,510:35414741,36900357
k1,510:35742422,36900357:327681
g1,510:36135638,36900357
)
g1,510:36135638,36900357
(1,511:36135638,36900357:4752706,550500,235932
g1,510:36528854,36900357
g1,510:36528855,36900357
$1,510:36528855,36900357
(1,510:36528855,36900357:3966273,422343,54613
x1,510:38940478,36900357
g1,510:39086110,36900357
x1,510:39595836,36900357
g1,510:39741468,36900357
x1,510:40495128,36900357
)
$1,510:40495128,36900357
g1,511:40495128,36900357
g1,511:40888344,36900357
)
g1,511:40888344,36900357
)
(1,512:8288501,37686789:32599843,550500,235932
g1,511:8288501,37686789
(1,511:8288501,37686789:1662526,550500,235932
r1,511:8288501,37686789:0,786432,235932
g1,511:8681717,37686789
k1,511:9557811,37686789:876094
g1,511:9951027,37686789
)
g1,511:9951027,37686789
(1,511:9951027,37686789:3302991,550500,235932
g1,511:10344243,37686789
g1,511:10344244,37686789
x1,511:11466211,37686789
g1,511:11669371,37686789
x1,511:12860802,37686789
g1,511:12860802,37686789
g1,511:13254018,37686789
)
g1,511:13254018,37686789
(1,511:13254018,37686789:4368388,550500,235932
g1,511:13647234,37686789
g1,511:13647235,37686789
$1,511:13647235,37686789
x1,511:15772838,37686789
g1,511:15918470,37686789
x1,511:16428196,37686789
g1,511:16573828,37686789
x1,511:17229190,37686789
$1,511:17229190,37686789
g1,511:17229190,37686789
g1,511:17622406,37686789
)
g1,511:17622406,37686789
(1,511:17622406,37686789:4752706,550500,235932
g1,511:18015622,37686789
g1,511:18015623,37686789
$1,511:18015623,37686789
x1,511:20141226,37686789
g1,511:20286858,37686789
x1,511:20796584,37686789
g1,511:20942216,37686789
x1,511:21597578,37686789
$1,511:21597578,37686789
k1,511:21981896,37686789:384318
g1,511:22375112,37686789
)
g1,511:22375112,37686789
(1,511:22375112,37686789:4368388,550500,235932
g1,511:22768328,37686789
g1,511:22768329,37686789
$1,511:22768329,37686789
x1,511:24893932,37686789
g1,511:25039564,37686789
x1,511:25549290,37686789
g1,511:25694922,37686789
x1,511:26350284,37686789
$1,511:26350284,37686789
g1,511:26350284,37686789
g1,511:26743500,37686789
)
g1,511:26743500,37686789
(1,511:26743500,37686789:4696069,550500,235932
g1,511:27136716,37686789
g1,511:27136717,37686789
$1,511:27136717,37686789
x1,511:29262320,37686789
g1,511:29407952,37686789
x1,511:29917678,37686789
g1,511:30063310,37686789
x1,511:30718672,37686789
$1,511:30718672,37686789
k1,511:31046353,37686789:327681
g1,511:31439569,37686789
)
g1,511:31439569,37686789
(1,511:31439569,37686789:4696069,550500,235932
g1,511:31832785,37686789
g1,511:31832786,37686789
$1,511:31832786,37686789
x1,511:33958389,37686789
g1,511:34104021,37686789
x1,511:34613747,37686789
g1,511:34759379,37686789
x1,511:35414741,37686789
$1,511:35414741,37686789
k1,511:35742422,37686789:327681
g1,511:36135638,37686789
)
g1,511:36135638,37686789
(1,512:36135638,37686789:4752706,550500,235932
g1,511:36528854,37686789
g1,511:36528855,37686789
$1,511:36528855,37686789
(1,511:36528855,37686789:3966273,422343,54613
x1,511:38940478,37686789
g1,511:39086110,37686789
x1,511:39595836,37686789
g1,511:39741468,37686789
x1,511:40495128,37686789
)
$1,511:40495128,37686789
g1,512:40495128,37686789
g1,512:40888344,37686789
)
g1,512:40888344,37686789
)
(1,513:8288501,38473221:32599843,550500,235932
g1,512:8288501,38473221
(1,512:8288501,38473221:1662526,550500,235932
r1,512:8288501,38473221:0,786432,235932
g1,512:8681717,38473221
k1,512:9557811,38473221:876094
g1,512:9951027,38473221
)
g1,512:9951027,38473221
(1,512:9951027,38473221:3302991,550500,235932
g1,512:10344243,38473221
g1,512:10344244,38473221
x1,512:12556049,38473221
k1,512:12860802,38473221:304753
g1,512:13254018,38473221
)
g1,512:13254018,38473221
(1,512:13254018,38473221:4368388,550500,235932
g1,512:13647234,38473221
g1,512:13647235,38473221
$1,512:13647235,38473221
x1,512:15772838,38473221
g1,512:15918470,38473221
x1,512:16428196,38473221
g1,512:16573828,38473221
x1,512:17229190,38473221
$1,512:17229190,38473221
g1,512:17229190,38473221
g1,512:17622406,38473221
)
g1,512:17622406,38473221
(1,512:17622406,38473221:4752706,550500,235932
g1,512:18015622,38473221
g1,512:18015623,38473221
$1,512:18015623,38473221
x1,512:20141226,38473221
g1,512:20286858,38473221
x1,512:20796584,38473221
g1,512:20942216,38473221
x1,512:21597578,38473221
$1,512:21597578,38473221
k1,512:21981896,38473221:384318
g1,512:22375112,38473221
)
g1,512:22375112,38473221
(1,512:22375112,38473221:4368388,550500,235932
g1,512:22768328,38473221
g1,512:22768329,38473221
$1,512:22768329,38473221
x1,512:24893932,38473221
g1,512:25039564,38473221
x1,512:25549290,38473221
g1,512:25694922,38473221
x1,512:26350284,38473221
$1,512:26350284,38473221
g1,512:26350284,38473221
g1,512:26743500,38473221
)
g1,512:26743500,38473221
(1,512:26743500,38473221:4696069,550500,235932
g1,512:27136716,38473221
g1,512:27136717,38473221
$1,512:27136717,38473221
x1,512:29262320,38473221
g1,512:29407952,38473221
x1,512:29917678,38473221
g1,512:30063310,38473221
x1,512:30718672,38473221
$1,512:30718672,38473221
k1,512:31046353,38473221:327681
g1,512:31439569,38473221
)
g1,512:31439569,38473221
(1,512:31439569,38473221:4696069,550500,235932
g1,512:31832785,38473221
g1,512:31832786,38473221
$1,512:31832786,38473221
x1,512:33958389,38473221
g1,512:34104021,38473221
x1,512:34613747,38473221
g1,512:34759379,38473221
x1,512:35414741,38473221
$1,512:35414741,38473221
k1,512:35742422,38473221:327681
g1,512:36135638,38473221
)
g1,512:36135638,38473221
(1,513:36135638,38473221:4752706,550500,235932
g1,512:36528854,38473221
g1,512:36528855,38473221
$1,512:36528855,38473221
(1,512:36528855,38473221:3966273,422343,54613
x1,512:38940478,38473221
g1,512:39086110,38473221
x1,512:39595836,38473221
g1,512:39741468,38473221
x1,512:40495128,38473221
)
$1,512:40495128,38473221
g1,513:40495128,38473221
g1,513:40888344,38473221
)
g1,513:40888344,38473221
)
]
$1,514:40888344,24168518
)
g1,514:40888344,24168518
)
(1,516:8288501,38800903:24986698,0,0
k1,516:20781850,38800903:12493349
g1,516:20781850,38800903
k1,516:33275199,38800903:12493349
)
]
(23,1:8288501,41269987:24986698,515605,12912
(23,1:8288501,41269987:0,0,0
g23,1:8288501,41269987
)
x23,1:11875847,41269987
k23,1:22575523,41269987:10699676
k23,1:33275199,41269987:10699676
)
(23,9:8943862,42449918:24331337,432338,166327
(23,3:8943862,42449918:-655361,0,0
g23,3:8288501,42449918
g23,3:7305459,42449918
g23,3:6977779,42449918
(23,3:6977779,42449918:983042,0,0
g23,3:6977779,42449918
g23,3:6977779,42449918
k23,3:7960821,42449918:983042
)
g23,3:8288501,42449918
)
x23,3:11600922,42449918
k23,4:8288501,42449918:-43647
x23,4:11704731,42449918
k23,4:11878847,42449918:174116
x23,4:12485180,42449918
k23,4:12653964,42449918:168784
x23,4:13652531,42449918
k23,4:13821314,42449918:168783
x23,4:16515617,42449918
k23,4:16684401,42449918:168784
x23,4:18886787,42449918
k23,4:19060903,42449918:174116
x23,4:19671960,42449918
k23,4:19840744,42449918:168784
x23,4:21560666,42449918
k23,4:21729450,42449918:168784
k23,5:21841253,42449918:111803
x23,5:24102598,42449918
k23,5:24271381,42449918:168783
x23,5:26008394,42449918
k23,5:26177178,42449918:168784
x23,5:28022701,42449918
k23,5:28191485,42449918:168784
x23,5:29895464,42449918
k23,5:30064248,42449918:168784
x23,5:33275199,42449918
k23,5:33275199,42449918:0
)
(23,9:8943862,43105278:24331337,432338,162784
x23,9:11434066,43105278
k23,5:11571555,43105278:137489
x23,5:12947596,43105278
k23,5:13085085,43105278:137489
x23,5:13674901,43105278
k23,5:13812390,43105278:137489
x23,5:14861076,43105278
x23,5:15385430,43105278
k23,5:15522919,43105278:137489
x23,5:16877137,43105278
k23,5:17014626,43105278:137489
x23,5:17440477,43105278
x23,5:18335817,43105278
x23,5:19570882,43105278
k23,5:19708371,43105278:137489
x23,5:21553894,43105278
k23,5:21691383,43105278:137489
x23,5:24280658,43105278
k23,5:24418148,43105278:137490
x23,5:26990346,43105278
k23,5:27127835,43105278:137489
k23,6:27181086,43105278:53251
x23,6:27770312,43105278
x23,6:28491074,43105278
k23,6:28628563,43105278:137489
x23,6:29753937,43105278
k23,6:29891426,43105278:137489
x23,6:33275199,43105278
k23,6:33275199,43105278:0
)
(23,9:8943862,43760638:24331337,429681,166327
x23,9:10739267,43760638
x23,6:11898848,43760638
g23,6:12046304,43760638
x23,6:12711619,43760638
g23,6:12859075,43760638
x23,6:13914838,43760638
x23,6:15171733,43760638
g23,6:15319189,43760638
x23,6:18349061,43760638
g23,6:18496517,43760638
x23,6:20901215,43760638
g23,6:21048671,43760638
g23,7:21113552,43760638
x23,7:22340963,43760638
g23,7:22488419,43760638
g23,8:22553300,43760638
x23,8:23409710,43760638
g23,8:23557166,43760638
x23,8:24638311,43760638
x23,8:25670503,43760638
k23,9:33275199,43760638:7604696
g23,9:33275199,43760638
)
(23,15:8943862,45286605:24331337,432338,166327
(23,10:8943862,45286605:-655361,0,0
g23,10:8288501,45286605
g23,10:7305459,45286605
g23,10:6977779,45286605
(23,10:6977779,45286605:983042,0,0
g23,10:6977779,45286605
g23,10:6977779,45286605
k23,10:7960821,45286605:983042
)
g23,10:8288501,45286605
)
x23,10:10970397,45286605
k23,11:11132467,45286605:162070
x23,11:11494022,45286605
x23,11:11597831,45286605
k23,11:11756978,45286605:159147
x23,11:12755545,45286605
k23,11:12914693,45286605:159148
x23,11:14875237,45286605
x23,11:14957223,45286605
k23,11:15119293,45286605:162070
x23,11:15475542,45286605
x23,11:15546915,45286605
k23,11:15706062,45286605:159147
x23,11:18023468,45286605
k23,11:18182615,45286605:159147
k23,12:18273217,45286605:90602
x23,12:19518319,45286605
k23,12:19677467,45286605:159148
x23,12:20824664,45286605
k23,12:20983811,45286605:159147
x23,12:21868532,45286605
k23,12:22086450,45286605:217918
x23,12:24259903,45286605
x23,12:26324263,45286605
k23,12:26483410,45286605:159147
x23,12:28465777,45286605
k23,12:28624924,45286605:159147
k23,13:28715526,45286605:90602
x23,13:29257570,45286605
k23,13:29416718,45286605:159148
x23,13:30005944,45286605
x23,13:32597602,45286605
k23,13:32756749,45286605:159147
x23,13:33275199,45286605
k23,13:33275199,45286605:0
)
(23,15:8943862,45941965:24331337,429681,166327
x23,15:9761933,45941965
g23,13:9909389,45941965
x23,13:11189302,45941965
g23,13:11336758,45941965
x23,13:12981171,45941965
x23,13:13753247,45941965
g23,13:13900703,45941965
x23,13:14566018,45941965
g23,13:14713474,45941965
x23,13:18141482,45941965
g23,13:18288938,45941965
x23,13:21923977,45941965
g23,13:22071433,45941965
g23,14:22136314,45941965
x23,14:22992724,45941965
g23,14:23140180,45941965
x23,14:24516237,45941965
x23,14:25843341,45941965
k23,15:33275199,45941965:7431858
g23,15:33275199,45941965
)
]
(23,22:8288501,47362865:24986698,447604,147846
x23,22:8943861,47362865
g23,22:9107701,47362865
k23,22:21655014,47362865:12547313
x23,22:24702135,47362865
g23,22:24833207,47362865
x23,22:27933282,47362865
g23,22:28064354,47362865
g23,22:28195426,47362865
g23,22:28326498,47362865
g23,22:28457570,47362865
x23,22:28836104,47362865
x23,22:30246944,47362865
g23,22:30378016,47362865
x23,22:30779616,47362865
g23,22:30910688,47362865
x23,22:32873599,47362865
g23,22:33004671,47362865
x23,22:33275199,47362865
)
]
]
!108587
}20
!12
{21
[23,151:4736286,47362865:28538913,42626579,147846
[23,151:8288501,47362865:24986698,44994722,147846
[23,151:8288501,4736286:24986698,2368143,0
(23,151:8288501,4736286:24986698,429681,166327
k23,151:9639424,4736286:1350923
x23,151:12266478,4736286
g23,151:12413934,4736286
x23,151:14264203,4736286
g23,151:14411659,4736286
x23,151:17246906,4736286
g23,151:17394362,4736286
x23,151:17909269,4736286
g23,151:18056725,4736286
x23,151:20020804,4736286
g23,151:20168260,4736286
x23,151:22018529,4736286
g23,151:22165985,4736286
x23,151:25659465,4736286
g23,151:25806921,4736286
x23,151:26558348,4736286
g23,151:26705804,4736286
x23,151:28621527,4736286
g23,151:28768983,4736286
x23,151:30631628,4736286
x23,151:31869069,4736286
g23,151:32016525,4736286
x23,151:32708379,4736286
x23,151:33275199,4736286
)
]
[23,151:8288501,45941965:24986698,38837536,0
(23,22:8943862,7759789:24331337,432338,166327
(23,16:8943862,7759789:-655361,0,0
g23,16:8288501,7759789
g23,16:7305459,7759789
g23,16:6977779,7759789
(23,16:6977779,7759789:983042,0,0
g23,16:6977779,7759789
g23,16:6977779,7759789
k23,16:7960821,7759789:983042
)
g23,16:8288501,7759789
)
x23,16:10163538,7759789
k23,17:10333933,7759789:170395
x23,17:10690182,7759789
x23,17:10761555,7759789
k23,17:10927362,7759789:165807
x23,17:11640457,7759789
k23,17:11810851,7759789:170394
x23,17:13770819,7759789
k23,17:13941214,7759789:170395
x23,17:14531038,7759789
x23,17:14624234,7759789
k23,17:14790041,7759789:165807
x23,17:15428227,7759789
k23,17:15594034,7759789:165807
x23,17:16592601,7759789
k23,17:16758408,7759789:165807
x23,17:17119963,7759789
x23,17:18077828,7759789
k23,17:18248223,7759789:170395
x23,17:19304592,7759789
k23,17:19470399,7759789:165807
x23,17:19814264,7759789
k23,17:19980071,7759789:165807
x23,17:21699993,7759789
k23,17:21865800,7759789:165807
k23,18:21971054,7759789:105254
x23,18:24177556,7759789
k23,18:24343363,7759789:165807
x23,18:26440743,7759789
k23,18:26606550,7759789:165807
x23,18:27862265,7759789
x23,18:28277495,7759789
k23,18:28443302,7759789:165807
x23,18:28935205,7759789
k23,18:29101012,7759789:165807
x23,18:30783161,7759789
k23,18:30948968,7759789:165807
x23,18:33275199,7759789
k23,18:33275199,7759789:0
)
(23,22:8943862,8415149:24331337,432338,166327
x23,22:9599140,8415149
k23,18:9774306,8415149:175166
x23,18:11511901,8415149
k23,18:11687068,8415149:175167
x23,18:13293127,8415149
x23,18:14341828,8415149
k23,18:14516994,8415149:175166
x23,18:16450400,8415149
k23,18:16625566,8415149:175166
x23,18:17881281,8415149
k23,18:18056447,8415149:175166
x23,18:18548350,8415149
k23,18:18723517,8415149:175167
x23,18:19772217,8415149
k23,18:19947355,8415149:175138
x23,18:20471702,8415149
x23,18:22225216,8415149
k23,18:22400382,8415149:175166
k23,19:22526226,8415149:125844
x23,19:24253202,8415149
k23,19:24428369,8415149:175167
x23,19:26502168,8415149
k23,19:26677334,8415149:175166
x23,19:27876428,8415149
k23,19:28051594,8415149:175166
x23,19:31234824,8415149
k23,19:31409990,8415149:175166
k23,20:31535835,8415149:125845
x23,20:32510209,8415149
k23,20:32685375,8415149:175166
x23,20:33275199,8415149
k23,20:33275199,8415149:0
)
(23,22:8943862,9070509:24331337,411692,166327
x23,22:9800272,9070509
g23,21:9947728,9070509
x23,21:11323785,9070509
x23,21:12650889,9070509
k23,22:33275199,9070509:20624310
g23,22:33275199,9070509
)
(23,27:8943862,10281519:24331337,432338,166327
(23,23:8943862,10281519:-655361,0,0
g23,23:8288501,10281519
g23,23:7305459,10281519
g23,23:6977779,10281519
(23,23:6977779,10281519:983042,0,0
g23,23:6977779,10281519
g23,23:6977779,10281519
k23,23:7960821,10281519:983042
)
g23,23:8288501,10281519
)
x23,23:10151147,10281519
k23,24:10306697,10281519:155550
x23,24:10763810,10281519
k23,24:10917741,10281519:153931
x23,24:11916308,10281519
k23,24:12070239,10281519:153931
x23,24:13042259,10281519
k23,24:13197809,10281519:155550
x23,24:13591217,10281519
x23,24:13673203,10281519
k23,24:13827134,10281519:153931
x23,24:15547056,10281519
k23,24:15700987,10281519:153931
k23,25:15780113,10281519:79126
x23,25:18041458,10281519
k23,25:18195389,10281519:153931
x23,25:19451104,10281519
x23,25:19866334,10281519
k23,25:20020265,10281519:153931
x23,25:20512168,10281519
k23,25:20666099,10281519:153931
x23,25:22446153,10281519
k23,25:22600084,10281519:153931
x23,25:24205560,10281519
k23,25:24359491,10281519:153931
x23,25:27520899,10281519
k23,25:27674831,10281519:153932
k23,26:27753957,10281519:79126
x23,26:28296001,10281519
k23,26:28449932,10281519:153931
x23,26:29039158,10281519
x23,26:31630816,10281519
k23,26:31784747,10281519:153931
x23,26:32303197,10281519
k23,26:32457128,10281519:153931
x23,26:33275199,10281519
k23,26:33275199,10281519:0
)
(23,27:8943862,10936879:24331337,429681,166327
x23,27:10223775,10936879
g23,26:10371231,10936879
x23,26:13504343,10936879
g23,26:13651799,10936879
x23,26:14317114,10936879
g23,26:14464570,10936879
x23,26:16314839,10936879
g23,26:16462295,10936879
x23,26:19492167,10936879
g23,26:19639623,10936879
x23,26:20997981,10936879
k23,27:33275199,10936879:12277218
g23,27:33275199,10936879
)
(23,33:8943862,12147889:24331337,432338,166327
(23,28:8943862,12147889:-655361,0,0
g23,28:8288501,12147889
g23,28:7305459,12147889
g23,28:6977779,12147889
(23,28:6977779,12147889:983042,0,0
g23,28:6977779,12147889
g23,28:6977779,12147889
k23,28:7960821,12147889:983042
)
g23,28:8288501,12147889
)
x23,28:9885733,12147889
k23,29:10095721,12147889:209988
x23,29:10847156,12147889
k23,29:11057145,12147889:209989
x23,29:11855164,12147889
k23,29:12065152,12147889:209988
x23,29:12556473,12147889
k23,29:12766462,12147889:209989
x23,29:14261059,12147889
k23,29:14471047,12147889:209988
x23,29:14814912,12147889
k23,29:15012394,12147889:197482
x23,29:16010961,12147889
k23,29:16208443,12147889:197482
x23,29:16798267,12147889
x23,29:17857587,12147889
k23,29:18067576,12147889:209989
x23,29:20492925,12147889
k23,29:20690407,12147889:197482
k23,30:20865347,12147889:174940
x23,30:22503267,12147889
x23,30:24894968,12147889
x23,30:26183709,12147889
k23,30:26381191,12147889:197482
x23,30:28161245,12147889
k23,30:28358727,12147889:197482
x23,30:29964203,12147889
k23,30:30161685,12147889:197482
x23,30:32422439,12147889
k23,30:32619921,12147889:197482
x23,30:33275199,12147889
k23,30:33275199,12147889:0
)
(23,33:8943862,12803249:24331337,432338,166327
x23,33:10986399,12803249
k23,30:11108472,12803249:122073
x23,30:12354157,12803249
x23,30:14293475,12803249
k23,30:14415547,12803249:122072
k23,31:14450810,12803249:35263
x23,31:14992854,12803249
k23,31:15114927,12803249:122073
x23,31:15704153,12803249
x23,31:18295811,12803249
k23,31:18417884,12803249:122073
x23,31:18936334,12803249
k23,31:19058406,12803249:122072
x23,31:19876477,12803249
k23,31:19998550,12803249:122073
x23,31:20526439,12803249
x23,31:20876207,12803249
k23,31:20998280,12803249:122073
x23,31:21880056,12803249
k23,31:22002128,12803249:122072
x23,31:23429491,12803249
k23,31:23551564,12803249:122073
x23,31:24216879,12803249
k23,31:24338952,12803249:122073
x23,31:27016701,12803249
k23,31:27138774,12803249:122073
x23,31:29022062,12803249
k23,31:29144134,12803249:122072
x23,31:30142701,12803249
k23,31:30264774,12803249:122073
x23,31:33275199,12803249
k23,31:33275199,12803249:0
)
(23,33:8943862,13458609:24331337,411692,166327
x23,33:12278682,13458609
g23,31:12426138,13458609
g23,32:12491019,13458609
x23,32:13347429,13458609
g23,32:13494885,13458609
x23,32:14870942,13458609
x23,32:16198046,13458609
k23,33:33275198,13458609:17077152
g23,33:33275198,13458609
)
(23,39:8943862,14669618:24331337,432338,166327
(23,34:8943862,14669618:-655361,0,0
g23,34:8288501,14669618
g23,34:7305459,14669618
g23,34:6977779,14669618
(23,34:6977779,14669618:983042,0,0
g23,34:6977779,14669618
g23,34:6977779,14669618
k23,34:7960821,14669618:983042
)
g23,34:8288501,14669618
)
x23,34:9490546,14669618
k23,35:8288501,14669618:-10613
x23,35:10690828,14669618
k23,35:10882498,14669618:191670
x23,35:11571408,14669618
k23,35:11763079,14669618:191671
x23,35:14106422,14669618
k23,35:14298092,14669618:191670
x23,35:14839546,14669618
k23,35:15022374,14669618:182828
x23,35:16020941,14669618
k23,35:16203769,14669618:182828
x23,35:18623203,14669618
k23,35:18814873,14669618:191670
x23,35:19171122,14669618
x23,35:19242495,14669618
k23,35:19425323,14669618:182828
x23,35:21145245,14669618
k23,35:21328073,14669618:182828
k23,36:21470772,14669618:142699
x23,36:25042105,14669618
k23,36:25224933,14669618:182828
x23,36:27956350,14669618
k23,36:28139178,14669618:182828
x23,36:28892967,14669618
k23,36:29075759,14669618:182792
x23,36:30336780,14669618
k23,36:30519607,14669618:182827
k23,37:30662307,14669618:142700
x23,37:33275199,14669618
k23,37:33275199,14669618:0
)
(23,39:8943862,15324978:24331337,429681,166327
x23,39:9533088,15324978
x23,37:10305164,15324978
g23,37:10452620,15324978
x23,37:11041846,15324978
x23,37:13635865,15324978
g23,37:13783321,15324978
g23,38:13848202,15324978
x23,38:14704612,15324978
g23,38:14852068,15324978
x23,38:16768996,15324978
k23,39:33275199,15324978:16506203
g23,39:33275199,15324978
)
(23,45:8943862,16535988:24331337,432338,166327
(23,40:8943862,16535988:-655361,0,0
g23,40:8288501,16535988
g23,40:7305459,16535988
g23,40:6977779,16535988
(23,40:6977779,16535988:983042,0,0
g23,40:6977779,16535988
g23,40:6977779,16535988
k23,40:7960821,16535988:983042
)
g23,40:8288501,16535988
)
x23,40:9490546,16535988
k23,41:8288501,16535988:-10613
x23,41:10690828,16535988
k23,41:10871955,16535988:181127
x23,41:11413409,16535988
k23,41:11587802,16535988:174393
x23,41:12586369,16535988
k23,41:12760762,16535988:174393
x23,41:15128876,16535988
x23,41:15210862,16535988
k23,41:15391989,16535988:181127
x23,41:15735854,16535988
k23,41:15910246,16535988:174392
x23,41:16057702,16535988
k23,41:16232095,16535988:174393
x23,41:17952017,16535988
k23,41:18126410,16535988:174393
k23,42:18250553,16535988:124143
x23,42:18676404,16535988
k23,42:18850770,16535988:174366
x23,42:19833994,16535988
k23,42:20008386,16535988:174392
x23,42:22269140,16535988
k23,42:22443533,16535988:174393
x23,42:23787721,16535988
k23,42:23962114,16535988:174393
x23,42:25742168,16535988
k23,42:25916561,16535988:174393
x23,42:27522037,16535988
k23,42:27696430,16535988:174393
x23,42:28826520,16535988
k23,42:29000913,16535988:174393
k23,43:29125055,16535988:124142
x23,43:29649402,16535988
k23,43:29823795,16535988:174393
x23,43:30413611,16535988
x23,43:32674963,16535988
k23,43:32849356,16535988:174393
x23,43:33275199,16535988
k23,43:33275199,16535988:0
)
(23,45:8943862,17191348:24331337,432338,166327
x23,45:9664618,17191348
g23,43:9812074,17191348
x23,43:11090210,17191348
g23,43:11237666,17191348
x23,43:14383141,17191348
g23,43:14530597,17191348
x23,43:17349329,17191348
g23,43:17496785,17191348
x23,43:18086601,17191348
g23,43:18234057,17191348
x23,43:19424302,17191348
x23,43:19675567,17191348
g23,43:19823023,17191348
x23,43:21897996,17191348
g23,43:22045452,17191348
x23,43:22930180,17191348
g23,43:23077636,17191348
x23,43:24913144,17191348
g23,43:25060600,17191348
x23,43:26966877,17191348
g23,43:27114333,17191348
g23,44:27179214,17191348
x23,44:28035624,17191348
g23,44:28183080,17191348
x23,44:28969313,17191348
x23,44:29706593,17191348
k23,45:33275199,17191348:3568606
g23,45:33275199,17191348
)
(23,51:8943862,18402358:24331337,432338,166327
(23,46:8943862,18402358:-655361,0,0
g23,46:8288501,18402358
g23,46:7305459,18402358
g23,46:6977779,18402358
(23,46:6977779,18402358:983042,0,0
g23,46:6977779,18402358
g23,46:6977779,18402358
k23,46:7960821,18402358:983042
)
g23,46:8288501,18402358
)
x23,46:10486161,18402358
k23,47:10649778,18402358:163617
x23,47:11287964,18402358
k23,47:11448349,18402358:160385
x23,47:12446916,18402358
k23,47:12607300,18402358:160384
x23,47:13574604,18402358
k23,47:13738221,18402358:163617
x23,47:16096329,18402358
k23,47:16256714,18402358:160385
k23,48:16350038,18402358:93324
x23,48:18195561,18402358
k23,48:18355946,18402358:160385
x23,48:19961422,18402358
k23,48:20121807,18402358:160385
x23,48:23135759,18402358
k23,48:23296144,18402358:160385
x23,48:24377281,18402358
k23,48:24537665,18402358:160384
x23,48:26635044,18402358
k23,48:26795429,18402358:160385
x23,48:29138177,18402358
k23,48:29298562,18402358:160385
k23,49:29391886,18402358:93324
x23,49:29933930,18402358
k23,49:30094315,18402358:160385
x23,49:30683541,18402358
x23,49:33275199,18402358
k23,49:33275199,18402358:0
)
(23,51:8943862,19057718:24331337,429681,166327
x23,51:9462312,19057718
g23,49:9609768,19057718
x23,49:10427839,19057718
g23,49:10575295,19057718
x23,49:11855208,19057718
g23,49:12002664,19057718
x23,49:13852933,19057718
g23,49:14000389,19057718
x23,49:17030261,19057718
g23,49:17177717,19057718
x23,49:20458285,19057718
g23,49:20605741,19057718
g23,50:20670622,19057718
x23,50:21527032,19057718
g23,50:21674488,19057718
x23,50:22460721,19057718
x23,50:23198001,19057718
k23,51:33275199,19057718:10077198
g23,51:33275199,19057718
)
(23,57:8943862,20268728:24331337,432338,166327
(23,52:8943862,20268728:-655361,0,0
g23,52:8288501,20268728
g23,52:7305459,20268728
g23,52:6977779,20268728
(23,52:6977779,20268728:983042,0,0
g23,52:6977779,20268728
g23,52:6977779,20268728
k23,52:7960821,20268728:983042
)
g23,52:8288501,20268728
)
x23,52:9475211,20268728
k23,53:9617570,20268728:142359
x23,53:10108891,20268728
k23,53:10251250,20268728:142359
x23,53:12627039,20268728
k23,53:12769398,20268728:142359
x23,53:13457718,20268728
k23,53:13600076,20268728:142358
x23,53:14598643,20268728
k23,53:14739728,20268728:141085
x23,53:17749577,20268728
k23,53:17890661,20268728:141084
x23,53:20248769,20268728
k23,53:20389854,20268728:141085
k23,54:20447300,20268728:57446
x23,54:22609574,20268728
k23,54:22750659,20268728:141085
x23,54:24596182,20268728
k23,54:24737266,20268728:141084
x23,54:26441245,20268728
k23,54:26582330,20268728:141085
x23,54:29793281,20268728
k23,54:29934365,20268728:141084
x23,54:31015502,20268728
k23,54:31156587,20268728:141085
x23,54:33275199,20268728
k23,54:33275199,20268728:0
)
(23,57:8943862,20924088:24331337,432338,166327
x23,57:10352930,20924088
x23,54:10768160,20924088
g23,54:10915616,20924088
x23,54:11341459,20924088
g23,54:11488915,20924088
x23,54:13897716,20924088
g23,54:14045172,20924088
g23,55:14110053,20924088
x23,55:14652097,20924088
g23,55:14799553,20924088
x23,55:15388779,20924088
x23,55:17980437,20924088
g23,55:18127893,20924088
x23,55:18646343,20924088
g23,55:18793799,20924088
x23,55:19611870,20924088
g23,55:19759326,20924088
x23,55:21140688,20924088
g23,55:21288144,20924088
g23,56:21353025,20924088
x23,56:22209435,20924088
g23,56:22356891,20924088
x23,56:22946715,20924088
g23,56:23094171,20924088
g23,56:23241627,20924088
x23,56:23978907,20924088
k23,57:33275199,20924088:9296292
g23,57:33275199,20924088
)
(23,63:8943862,22135097:24331337,432338,166327
(23,58:8943862,22135097:-655361,0,0
g23,58:8288501,22135097
g23,58:7305459,22135097
g23,58:6977779,22135097
(23,58:6977779,22135097:983042,0,0
g23,58:6977779,22135097
g23,58:6977779,22135097
k23,58:7960821,22135097:983042
)
g23,58:8288501,22135097
)
x23,58:10656615,22135097
k23,59:8288501,22135097:-65470
x23,59:10738601,22135097
k23,59:10883968,22135097:145367
x23,59:11227833,22135097
k23,59:11372678,22135097:144845
x23,59:12371245,22135097
k23,59:12516090,22135097:144845
x23,59:13485158,22135097
x23,59:13718135,22135097
x23,59:14918417,22135097
k23,59:15063784,22135097:145367
x23,59:15605238,22135097
k23,59:15750083,22135097:144845
x23,59:17470005,22135097
k23,59:17614850,22135097:144845
k23,60:17676684,22135097:61834
x23,60:18528378,22135097
x23,60:18888752,22135097
x23,60:19522207,22135097
k23,60:19667052,22135097:144845
x23,60:21272528,22135097
k23,60:21417373,22135097:144845
x23,60:21974163,22135097
x23,60:22334537,22135097
x23,60:23481135,22135097
x23,60:24578781,22135097
k23,60:24723626,22135097:144845
k23,61:24785460,22135097:61834
x23,61:25309807,22135097
k23,61:25454652,22135097:144845
x23,61:26044468,22135097
x23,61:26295733,22135097
x23,61:27289570,22135097
x23,61:28305820,22135097
k23,61:28450665,22135097:144845
x23,61:28876508,22135097
k23,61:29021353,22135097:144845
x23,61:29742109,22135097
k23,61:29886954,22135097:144845
x23,61:31164506,22135097
k23,61:31309348,22135097:144842
x23,61:31833695,22135097
x23,61:32488974,22135097
x23,61:33078790,22135097
x23,61:33275199,22135097
k23,63:33275199,22135097:0
)
(23,63:8943862,22790457:24331337,432338,166327
x23,63:10319895,22790457
g23,61:10467351,22790457
x23,61:11450575,22790457
x23,61:11843975,22790457
x23,61:12073410,22790457
x23,61:13089660,22790457
g23,61:13237116,22790457
x23,61:13826932,22790457
g23,61:13974388,22790457
x23,61:14990638,22790457
x23,61:15645916,22790457
g23,61:15793372,22790457
x23,61:16678093,22790457
x23,61:18086570,22790457
g23,61:18234026,22790457
x23,61:20281871,22790457
g23,61:20429327,22790457
g23,62:20494208,22790457
x23,62:21350618,22790457
g23,62:21498074,22790457
x23,62:22874131,22790457
x23,62:24201235,22790457
k23,63:33275199,22790457:9073964
g23,63:33275199,22790457
)
(23,69:8943862,24001467:24331337,432338,166327
(23,64:8943862,24001467:-655361,0,0
g23,64:8288501,24001467
g23,64:7305459,24001467
g23,64:6977779,24001467
(23,64:6977779,24001467:983042,0,0
g23,64:6977779,24001467
g23,64:6977779,24001467
k23,64:7960821,24001467:983042
)
g23,64:8288501,24001467
)
x23,64:8949683,24001467
k23,65:8288501,24001467:-10613
x23,65:10766319,24001467
k23,65:10952276,24001467:185957
x23,65:13819985,24001467
k23,65:13998242,24001467:178257
k23,66:14130885,24001467:132643
x23,66:16359203,24001467
k23,66:16537460,24001467:178257
x23,66:18317514,24001467
k23,66:18495771,24001467:178257
x23,66:20101247,24001467
k23,66:20279503,24001467:178256
x23,66:21360640,24001467
k23,66:21538897,24001467:178257
x23,66:23193924,24001467
k23,66:23372181,24001467:178257
k23,67:23504824,24001467:132643
x23,67:24094050,24001467
x23,67:26685708,24001467
k23,67:26863965,24001467:178257
x23,67:27382415,24001467
k23,67:27560672,24001467:178257
x23,67:28378743,24001467
k23,67:28557000,24001467:178257
x23,67:29836913,24001467
k23,67:30015138,24001467:178225
x23,67:31659551,24001467
x23,67:32431627,24001467
k23,67:32609884,24001467:178257
x23,67:33275199,24001467
k23,67:33275199,24001467:0
)
(23,69:8943862,24656827:24331337,429681,166327
x23,69:12371870,24656827
g23,67:12519326,24656827
x23,67:16154365,24656827
g23,67:16301821,24656827
g23,68:16366702,24656827
x23,68:17223112,24656827
g23,68:17370568,24656827
x23,68:18746625,24656827
x23,68:20073729,24656827
k23,69:33275199,24656827:13201470
g23,69:33275199,24656827
)
(23,75:8943862,25867837:24331337,432338,166327
(23,70:8943862,25867837:-655361,0,0
g23,70:8288501,25867837
g23,70:7305459,25867837
g23,70:6977779,25867837
(23,70:6977779,25867837:983042,0,0
g23,70:6977779,25867837
g23,70:6977779,25867837
k23,70:7960821,25867837:983042
)
g23,70:8288501,25867837
)
x23,70:8967971,25867837
k23,71:9166180,25867837:198209
x23,71:9707044,25867837
k23,71:9895103,25867837:188059
x23,71:10499082,25867837
k23,71:10687141,25867837:188059
x23,71:11685708,25867837
k23,71:11873767,25867837:188059
x23,71:13918657,25867837
x23,71:15135449,25867837
k23,71:15333659,25867837:198210
x23,71:15939992,25867837
k23,71:16128051,25867837:188059
x23,71:16484300,25867837
x23,71:18275595,25867837
k23,71:18463653,25867837:188058
k23,72:18617862,25867837:154209
x23,72:20463385,25867837
k23,72:20651444,25867837:188059
x23,72:22256920,25867837
k23,72:22444979,25867837:188059
x23,72:25606387,25867837
k23,72:25870436,25867837:264049
x23,72:26624225,25867837
k23,72:26812284,25867837:188059
x23,72:27730031,25867837
x23,72:29794391,25867837
k23,72:29982450,25867837:188059
x23,72:30867178,25867837
k23,72:31055237,25867837:188059
x23,72:31645046,25867837
k23,72:31833105,25867837:188059
x23,72:32062540,25867837
x23,72:33275199,25867837
k23,72:33275199,25867837:0
)
(23,75:8943862,26523197:24331337,432338,166327
x23,75:12302861,26523197
g23,72:12450317,26523197
g23,73:12515198,26523197
x23,73:13057242,26523197
g23,73:13204698,26523197
x23,73:13793924,26523197
x23,73:16385582,26523197
g23,73:16533038,26523197
x23,73:17051488,26523197
g23,73:17198944,26523197
x23,73:18017015,26523197
g23,73:18164471,26523197
x23,73:20148602,26523197
g23,73:20296058,26523197
x23,73:21630813,26523197
g23,73:21778269,26523197
x23,73:24089172,26523197
g23,73:24236628,26523197
x23,73:25663991,26523197
g23,73:25811447,26523197
g23,74:25876328,26523197
x23,74:26732738,26523197
g23,74:26880194,26523197
x23,74:28256251,26523197
x23,74:29583355,26523197
k23,75:33275199,26523197:3691844
g23,75:33275199,26523197
)
(23,81:8943862,27734207:24331337,432338,166327
(23,76:8943862,27734207:-655361,0,0
g23,76:8288501,27734207
g23,76:7305459,27734207
g23,76:6977779,27734207
(23,76:6977779,27734207:983042,0,0
g23,76:6977779,27734207
g23,76:6977779,27734207
k23,76:7960821,27734207:983042
)
g23,76:8288501,27734207
)
x23,76:9934095,27734207
k23,77:10129707,27734207:195612
x23,77:10473572,27734207
k23,77:10659554,27734207:185982
x23,77:11658121,27734207
k23,77:11844102,27734207:185981
x23,77:15302784,27734207
k23,77:15498396,27734207:195612
x23,77:16135992,27734207
k23,77:16321974,27734207:185982
x23,77:16779087,27734207
k23,77:16965068,27734207:185981
x23,77:18684990,27734207
k23,77:18870971,27734207:185981
k23,78:19020609,27734207:149638
x23,78:21227111,27734207
k23,78:21413092,27734207:185981
x23,78:22920655,27734207
x23,78:24526131,27734207
k23,78:24712112,27734207:185981
x23,78:26492166,27734207
k23,78:26678147,27734207:185981
x23,78:28283623,27734207
k23,78:28469605,27734207:185982
x23,78:30730359,27734207
k23,78:30916340,27734207:185981
x23,78:31997477,27734207
k23,78:32183458,27734207:185981
x23,78:33275199,27734207
k23,78:33275199,27734207:0
)
(23,81:8943862,28389567:24331337,432338,166327
x23,81:9894045,28389567
x23,78:10565855,28389567
g23,78:10713311,28389567
g23,79:10778192,28389567
x23,79:11320236,28389567
g23,79:11467692,28389567
x23,79:12056918,28389567
x23,79:14648576,28389567
g23,79:14796032,28389567
x23,79:15314482,28389567
g23,79:15461938,28389567
x23,79:16280009,28389567
g23,79:16427465,28389567
x23,79:17707378,28389567
g23,79:17854834,28389567
x23,79:19499247,28389567
x23,79:19603056,28389567
g23,79:19750512,28389567
x23,79:21085267,28389567
g23,79:21232723,28389567
x23,79:23691082,28389567
g23,79:23838538,28389567
g23,80:23903419,28389567
x23,80:24759829,28389567
g23,80:24907285,28389567
x23,80:26824213,28389567
k23,81:33275199,28389567:6450986
g23,81:33275199,28389567
)
(23,90:8943862,29600577:24331337,432338,166327
(23,82:8943862,29600577:-655361,0,0
g23,82:8288501,29600577
g23,82:7305459,29600577
g23,82:6977779,29600577
(23,82:6977779,29600577:983042,0,0
g23,82:6977779,29600577
g23,82:6977779,29600577
k23,82:7960821,29600577:983042
)
g23,82:8288501,29600577
)
x23,82:9934095,29600577
k23,83:10184368,29600577:250273
x23,83:10528233,29600577
k23,83:10757943,29600577:229710
x23,83:11249264,29600577
k23,83:11499536,29600577:250272
x23,83:12625500,29600577
k23,83:12875773,29600577:250273
x23,83:13482106,29600577
k23,83:13711816,29600577:229710
x23,83:14434933,29600577
k23,83:14685206,29600577:250273
x23,83:17637837,29600577
k23,83:17888110,29600577:250273
x23,83:18244359,29600577
x23,83:18315732,29600577
k23,83:18545441,29600577:229709
x23,83:19183037,29600577
k23,83:19412747,29600577:229710
x23,83:20411314,29600577
k23,83:20641024,29600577:229710
x23,83:22402228,29600577
x23,83:22506037,29600577
k23,83:22756310,29600577:250273
x23,83:24933345,29600577
k23,83:25163054,29600577:229709
k23,84:25408896,29600577:245842
x23,84:27047406,29600577
x23,84:29036260,29600577
k23,84:29265969,29600577:229709
x23,84:31265435,29600577
k23,84:31495145,29600577:229710
x23,84:33275199,29600577
k23,84:33275199,29600577:0
)
(23,90:8943862,30255937:24331337,432338,166327
x23,90:10549338,30255937
k23,84:10717058,30255937:167720
x23,84:12977812,30255937
k23,84:13145533,30255937:167721
x23,84:13800811,30255937
k23,84:13968531,30255937:167720
x23,84:15388210,30255937
k23,84:15555930,30255937:167720
x23,84:18569882,30255937
k23,84:18737603,30255937:167721
x23,84:19163446,30255937
k23,84:19331166,30255937:167720
x23,84:22083830,30255937
k23,84:22251550,30255937:167720
x23,84:24638527,30255937
k23,84:24806248,30255937:167721
k23,85:24915711,30255937:109463
x23,85:26195624,30255937
k23,85:26363324,30255937:167700
x23,85:26724879,30255937
x23,85:27940503,30255937
k23,85:28108223,30255937:167720
x23,85:29442978,30255937
k23,85:29610699,30255937:167721
x23,85:31921602,30255937
k23,85:32089322,30255937:167720
k23,86:32198785,30255937:109463
x23,86:33275199,30255937
k23,86:33275199,30255937:0
)
(23,90:8943862,30911297:24331337,429681,166327
x23,90:9451699,30911297
g23,86:9599155,30911297
x23,86:12836062,30911297
g23,86:12983518,30911297
g23,87:13048399,30911297
x23,87:14022773,30911297
g23,87:14170229,30911297
x23,87:14760053,30911297
g23,87:14907509,30911297
g23,88:14972390,30911297
x23,88:15785161,30911297
g23,88:15932617,30911297
x23,88:16227529,30911297
g23,88:16374985,30911297
g23,89:16439866,30911297
x23,89:17296276,30911297
g23,89:17443732,30911297
x23,89:18524877,30911297
x23,89:19557069,30911297
k23,90:33275199,30911297:13718130
g23,90:33275199,30911297
)
(23,96:8943862,32122306:24331337,432338,166327
(23,91:8943862,32122306:-655361,0,0
g23,91:8288501,32122306
g23,91:7305459,32122306
g23,91:6977779,32122306
(23,91:6977779,32122306:983042,0,0
g23,91:6977779,32122306
g23,91:6977779,32122306
k23,91:7960821,32122306:983042
)
g23,91:8288501,32122306
)
x23,91:10677256,32122306
k23,92:8288501,32122306:-10613
x23,92:11142037,32122306
k23,92:11395654,32122306:253617
x23,92:12101081,32122306
k23,92:12333466,32122306:232385
x23,92:13332033,32122306
k23,92:13564418,32122306:232385
x23,92:15215901,32122306
k23,92:15469519,32122306:253618
x23,92:15831074,32122306
x23,92:17654805,32122306
k23,92:17887190,32122306:232385
k23,93:18138917,32122306:251727
x23,93:20629719,32122306
k23,93:20862104,32122306:232385
x23,93:22642158,32122306
k23,93:22874543,32122306:232385
x23,93:24709454,32122306
k23,93:24941839,32122306:232385
x23,93:26022976,32122306
k23,93:26255361,32122306:232385
x23,93:27238570,32122306
x23,93:27729883,32122306
x23,93:29554188,32122306
k23,93:29786574,32122306:232386
x23,93:32249043,32122306
k23,93:32481428,32122306:232385
k23,94:32733155,32122306:251727
x23,94:33275199,32122306
k23,94:33275199,32122306:0
)
(23,96:8943862,32777666:24331337,429681,166327
x23,96:9533088,32777666
x23,94:12124746,32777666
g23,94:12272202,32777666
x23,94:12790652,32777666
g23,94:12938108,32777666
x23,94:13756179,32777666
g23,94:13903635,32777666
x23,94:15183548,32777666
g23,94:15331004,32777666
x23,94:16975417,32777666
x23,94:17747493,32777666
g23,94:17894949,32777666
x23,94:18560264,32777666
g23,94:18707720,32777666
x23,94:22135728,32777666
g23,94:22283184,32777666
x23,94:25918223,32777666
g23,94:26065679,32777666
g23,95:26130560,32777666
x23,95:26986970,32777666
g23,95:27134426,32777666
x23,95:28510483,32777666
x23,95:29837587,32777666
k23,96:33275199,32777666:3437612
g23,96:33275199,32777666
)
(23,102:8943862,33988676:24331337,432338,166327
(23,97:8943862,33988676:-655361,0,0
g23,97:8288501,33988676
g23,97:7305459,33988676
g23,97:6977779,33988676
(23,97:6977779,33988676:983042,0,0
g23,97:6977779,33988676
g23,97:6977779,33988676
k23,97:7960821,33988676:983042
)
g23,97:8288501,33988676
)
x23,97:10982804,33988676
k23,98:11125428,33988676:142624
x23,98:13327814,33988676
k23,98:13471404,33988676:143590
x23,98:14082461,33988676
k23,98:14225084,33988676:142623
x23,98:15223651,33988676
k23,98:15366275,33988676:142624
x23,98:18678696,33988676
x23,98:18782505,33988676
k23,98:18926095,33988676:143590
x23,98:19532428,33988676
k23,98:19675052,33988676:142624
x23,98:21394974,33988676
k23,98:21537597,33988676:142623
k23,99:21596840,33988676:59243
x23,99:23442363,33988676
k23,99:23584986,33988676:142623
x23,99:25288965,33988676
k23,99:25431589,33988676:142624
x23,99:28642540,33988676
k23,99:28785164,33988676:142624
x23,99:31111395,33988676
k23,99:31254018,33988676:142623
x23,99:32542759,33988676
k23,99:32685383,33988676:142624
x23,99:33275199,33988676
k23,99:33275199,33988676:0
)
(23,102:8943862,34644036:24331337,432338,166327
x23,102:10713886,34644036
x23,102:11549654,34644036
k23,99:11690951,34644036:141297
x23,99:12706611,34644036
x23,99:13847895,34644036
k23,99:13989192,34644036:141297
x23,99:16064150,34644036
k23,99:16205447,34644036:141297
x23,99:17745461,34644036
x23,99:19334435,34644036
k23,99:19475731,34644036:141296
k23,100:19533426,34644036:57695
x23,100:20122652,34644036
x23,100:20843414,34644036
k23,100:20984711,34644036:141297
x23,100:22110085,34644036
k23,100:22251382,34644036:141297
x23,100:24131134,34644036
k23,100:24272430,34644036:141296
x23,100:26067835,34644036
x23,100:27227416,34644036
k23,100:27368713,34644036:141297
x23,100:28034028,34644036
k23,100:28175325,34644036:141297
x23,100:30853074,34644036
k23,100:30994371,34644036:141297
x23,100:33275199,34644036
k23,100:33275199,34644036:0
)
(23,102:8943862,35299396:24331337,411692,9435
x23,102:10161251,35299396
k23,102:33275199,35299396:23113948
g23,102:33275199,35299396
)
(23,109:8943862,36510406:24331337,432338,166327
(23,103:8943862,36510406:-655361,0,0
g23,103:8288501,36510406
g23,103:7305459,36510406
g23,103:6977779,36510406
(23,103:6977779,36510406:983042,0,0
g23,103:6977779,36510406
g23,103:6977779,36510406
k23,103:7960821,36510406:983042
)
g23,103:8288501,36510406
)
x23,103:10982804,36510406
k23,104:11163989,36510406:181185
x23,104:13366375,36510406
k23,104:13555992,36510406:189617
x23,104:14314505,36510406
k23,104:14504122,36510406:189617
x23,104:16551390,36510406
x23,104:17816543,36510406
x23,104:17920352,36510406
k23,104:18109969,36510406:189617
x23,104:18863758,36510406
k23,104:19053375,36510406:189617
x23,104:20051942,36510406
k23,104:20233127,36510406:181185
x23,104:22370632,36510406
x23,104:23367420,36510406
k23,104:23557037,36510406:189617
x23,104:23913286,36510406
x23,104:23984659,36510406
k23,104:24165844,36510406:181185
x23,104:25885766,36510406
k23,104:26066951,36510406:181185
k23,105:26206036,36510406:139085
x23,105:26959825,36510406
x23,105:28412538,36510406
k23,105:28593723,36510406:181185
x23,105:29216565,36510406
x23,105:29970347,36510406
x23,105:30855068,36510406
k23,105:31036253,36510406:181185
x23,105:31724572,36510406
x23,105:33078790,36510406
x23,105:33275199,36510406
k23,109:33275199,36510406:0
)
(23,109:8943862,37165766:24331337,432338,162784
x23,109:10156521,37165766
k23,105:10353603,37165766:197082
x23,105:10845506,37165766
k23,105:11042588,37165766:197082
x23,105:11894282,37165766
x23,105:12254656,37165766
x23,105:12888111,37165766
k23,105:13085194,37165766:197083
x23,105:14789173,37165766
k23,105:14986255,37165766:197082
x23,105:15740044,37165766
x23,105:16100418,37165766
x23,105:17247016,37165766
x23,105:18197206,37165766
k23,105:18394288,37165766:197082
x23,105:21212437,37165766
k23,105:21409469,37165766:197032
x23,105:21835312,37165766
x23,105:22392102,37165766
x23,105:23735700,37165766
k23,105:23932782,37165766:197082
x23,105:24588060,37165766
k23,105:24785142,37165766:197082
x23,105:25309489,37165766
x23,105:25528311,37165766
x23,105:26577005,37165766
x23,105:27363820,37165766
k23,105:27560903,37165766:197083
x23,105:27954303,37165766
x23,105:28664445,37165766
k23,105:28861527,37165766:197082
x23,105:29385874,37165766
x23,105:29604696,37165766
x23,105:30325451,37165766
x23,105:31079233,37165766
x23,105:31298055,37165766
k23,105:31495137,37165766:197082
x23,105:32325008,37165766
x23,105:32849355,37165766
x23,105:33275199,37165766
k23,109:33275199,37165766:0
)
(23,109:8943862,37821126:24331337,429681,166327
x23,109:10413093,37821126
g23,105:10560549,37821126
g23,106:10625430,37821126
x23,106:11214656,37821126
x23,106:11526084,37821126
x23,106:12070483,37821126
x23,106:12897409,37821126
g23,106:13044865,37821126
x23,106:14305901,37821126
x23,106:15723810,37821126
g23,106:15871266,37821126
x23,106:16614434,37821126
x23,106:17784628,37821126
g23,106:17932084,37821126
x23,106:18669364,37821126
g23,106:18816820,37821126
g23,107:18881701,37821126
x23,107:19951634,37821126
g23,107:20099090,37821126
g23,108:20163971,37821126
x23,108:21020381,37821126
g23,108:21167837,37821126
x23,108:21954070,37821126
x23,108:22691350,37821126
k23,109:33275199,37821126:10583849
g23,109:33275199,37821126
)
(23,116:8943862,39032136:24331337,432338,166327
(23,110:8943862,39032136:-655361,0,0
g23,110:8288501,39032136
g23,110:7305459,39032136
g23,110:6977779,39032136
(23,110:6977779,39032136:983042,0,0
g23,110:6977779,39032136
g23,110:6977779,39032136
k23,110:7960821,39032136:983042
)
g23,110:8288501,39032136
)
x23,110:11668154,39032136
k23,111:11835010,39032136:166856
x23,111:12410671,39032136
k23,111:12573647,39032136:162976
x23,111:13081484,39032136
k23,111:13244460,39032136:162976
x23,111:14243027,39032136
k23,111:14406003,39032136:162976
x23,111:14831854,39032136
x23,111:16705118,39032136
k23,111:16871974,39032136:166856
x23,111:17577401,39032136
k23,111:17740378,39032136:162977
x23,111:20097896,39032136
k23,111:20260872,39032136:162976
k23,112:20359897,39032136:99025
x23,112:21146712,39032136
k23,112:21309688,39032136:162976
x23,112:22030444,39032136
k23,112:22193421,39032136:162977
x23,112:25185558,39032136
k23,112:25348534,39032136:162976
x23,112:25774377,39032136
k23,112:25937353,39032136:162976
x23,112:26527161,39032136
k23,112:26690137,39032136:162976
x23,112:28109816,39032136
k23,112:28272792,39032136:162976
x23,112:30960562,39032136
k23,112:31123538,39032136:162976
x23,112:32106172,39032136
x23,112:33275199,39032136
k23,112:33275199,39032136:0
)
(23,116:8943862,39687496:24331337,432338,166327
x23,116:10789385,39687496
k23,112:10943991,39687496:154606
x23,112:12647970,39687496
k23,112:12802576,39687496:154606
x23,112:16160983,39687496
k23,112:16315589,39687496:154606
k23,113:16396200,39687496:80611
x23,113:17676113,39687496
k23,113:17830712,39687496:154599
x23,113:18192267,39687496
x23,113:21096533,39687496
k23,113:21251138,39687496:154605
x23,113:21916453,39687496
k23,113:22071059,39687496:154606
x23,113:25499067,39687496
k23,113:25653673,39687496:154606
x23,113:29288712,39687496
k23,113:29443318,39687496:154606
k23,114:29523929,39687496:80611
x23,114:30498303,39687496
k23,114:30652909,39687496:154606
x23,114:30947821,39687496
k23,114:31102427,39687496:154606
k23,115:31183038,39687496:80611
x23,115:32039448,39687496
k23,115:32194054,39687496:154606
x23,115:33275199,39687496
k23,116:33275199,39687496:0
)
(23,116:8943862,40342856:24331337,411692,3535
x23,116:9976054,40342856
k23,116:33275198,40342856:23299144
g23,116:33275198,40342856
)
(23,124:8943862,41553865:24331337,432338,166327
(23,117:8943862,41553865:-655361,0,0
g23,117:8288501,41553865
g23,117:7305459,41553865
g23,117:6977779,41553865
(23,117:6977779,41553865:983042,0,0
g23,117:6977779,41553865
g23,117:6977779,41553865
k23,117:7960821,41553865:983042
)
g23,117:8288501,41553865
)
x23,117:9804323,41553865
k23,118:9938682,41553865:134359
x23,118:10282547,41553865
k23,118:10413630,41553865:131083
x23,118:11412197,41553865
k23,118:11543281,41553865:131084
x23,118:11969132,41553865
x23,118:14527166,41553865
k23,118:14661525,41553865:134359
x23,118:15005390,41553865
k23,118:15136474,41553865:131084
x23,118:17313509,41553865
k23,118:17444593,41553865:131084
k23,119:17490370,41553865:45777
x23,119:17916221,41553865
k23,119:18047289,41553865:131068
x23,119:18670131,41553865
x23,119:19423913,41553865
x23,119:20308634,41553865
k23,119:20439718,41553865:131084
x23,119:22176731,41553865
k23,119:22307815,41553865:131084
x23,119:23159509,41553865
x23,119:23519883,41553865
x23,119:24153338,41553865
k23,119:24284422,41553865:131084
x23,119:25988401,41553865
k23,119:26119485,41553865:131084
x23,119:26873274,41553865
x23,119:27233648,41553865
x23,119:28118368,41553865
x23,119:29461966,41553865
k23,119:29593050,41553865:131084
x23,119:31706961,41553865
k23,119:31838045,41553865:131084
k23,120:31883822,41553865:45777
x23,120:32245377,41553865
x23,120:33078790,41553865
x23,120:33275199,41553865
k23,124:33275199,41553865:0
)
(23,124:8943862,42209225:24331337,429681,166327
x23,124:9458769,42209225
x23,124:10187192,42209225
g23,120:10334648,42209225
x23,120:11011167,42209225
x23,120:12112938,42209225
g23,120:12260394,42209225
g23,121:12325275,42209225
x23,121:13758528,42209225
g23,121:13905984,42209225
x23,121:14424434,42209225
g23,121:14571890,42209225
x23,121:15676621,42209225
x23,121:17094530,42209225
g23,121:17241986,42209225
x23,121:17925581,42209225
x23,121:19095775,42209225
g23,121:19243231,42209225
g23,122:19308112,42209225
x23,122:20178677,42209225
x23,122:20794442,42209225
x23,122:21969350,42209225
g23,122:22116806,42209225
x23,122:22635256,42209225
g23,122:22782712,42209225
x23,122:23769478,42209225
x23,122:24707881,42209225
g23,122:24855337,42209225
g23,123:24920218,42209225
x23,123:26002536,42209225
x23,123:27526631,42209225
k23,124:33275199,42209225:5748568
g23,124:33275199,42209225
)
(23,130:8943862,43420235:24331337,432338,162784
(23,125:8943862,43420235:-655361,0,0
g23,125:8288501,43420235
g23,125:7305459,43420235
g23,125:6977779,43420235
(23,125:6977779,43420235:983042,0,0
g23,125:6977779,43420235
g23,125:6977779,43420235
k23,125:7960821,43420235:983042
)
g23,125:8288501,43420235
)
x23,125:9375534,43420235
k23,126:8288501,43420235:-10613
x23,126:10237258,43420235
k23,126:10501304,43420235:264046
x23,126:11009141,43420235
k23,126:11249869,43420235:240728
x23,126:11791323,43420235
k23,126:12032052,43420235:240729
x23,126:13030619,43420235
k23,126:13271347,43420235:240728
x23,126:13926640,43420235
x23,126:14447452,43420235
x23,126:15452499,43420235
k23,126:15716545,43420235:264046
x23,126:16314029,43420235
k23,126:16554758,43420235:240729
x23,126:18782517,43420235
k23,126:19023245,43420235:240728
k23,127:19293328,43420235:270083
x23,127:19719179,43420235
x23,127:19839497,43420235
x23,127:20396870,43420235
x23,127:20822713,43420235
x23,127:21248556,43420235
x23,127:22035371,43420235
k23,127:22276099,43420235:240728
x23,127:23062324,43420235
x23,127:23422698,43420235
x23,127:24056153,43420235
k23,127:24296881,43420235:240728
x23,127:25902357,43420235
k23,127:26143086,43420235:240729
x23,127:26699876,43420235
x23,127:27060250,43420235
x23,127:28206848,43420235
x23,127:29157038,43420235
x23,127:30271201,43420235
x23,127:31254417,43420235
k23,127:31495145,43420235:240728
x23,127:32281370,43420235
x23,127:32641744,43420235
x23,127:33275199,43420235
k23,127:33275199,43420235:0
)
(23,130:8943862,44075595:24331337,429681,166327
x23,130:10549338,44075595
g23,127:10696794,44075595
x23,127:11253584,44075595
x23,127:11613958,44075595
x23,127:12760556,44075595
x23,127:13858202,44075595
g23,127:14005658,44075595
g23,128:14070539,44075595
x23,128:14612583,44075595
g23,128:14760039,44075595
x23,128:15349265,44075595
x23,128:15660693,44075595
x23,128:16847994,44075595
x23,128:17940923,44075595
g23,128:18088379,44075595
x23,128:18606829,44075595
g23,128:18754285,44075595
x23,128:19572356,44075595
g23,128:19719812,44075595
x23,128:20999725,44075595
g23,128:21147181,44075595
x23,128:22997450,44075595
g23,128:23144906,44075595
x23,128:23686950,44075595
x23,128:24333380,44075595
x23,128:24676646,44075595
x23,128:26174778,44075595
g23,128:26322234,44075595
x23,128:27480641,44075595
x23,128:28157159,44075595
x23,128:29602802,44075595
g23,128:29750258,44075595
g23,129:29815139,44075595
x23,129:30671549,44075595
g23,129:30819005,44075595
x23,129:31900150,44075595
x23,129:32932342,44075595
k23,130:33275199,44075595:342857
g23,130:33275199,44075595
)
(23,138:8943862,45286605:24331337,432338,166327
(23,131:8943862,45286605:-655361,0,0
g23,131:8288501,45286605
g23,131:7305459,45286605
g23,131:6977779,45286605
(23,131:6977779,45286605:983042,0,0
g23,131:6977779,45286605
g23,131:6977779,45286605
k23,131:7960821,45286605:983042
)
g23,131:8288501,45286605
)
x23,131:9113065,45286605
k23,132:9310061,45286605:196996
x23,132:9703469,45286605
x23,132:9785455,45286605
k23,132:9982451,45286605:196996
x23,132:10981018,45286605
k23,132:11178014,45286605:196996
x23,132:12380059,45286605
x23,132:13580341,45286605
k23,132:13789722,45286605:209381
x23,132:16051098,45286605
k23,132:16248094,45286605:196996
k23,133:16421964,45286605:173870
x23,133:19207072,45286605
k23,133:19404068,45286605:196996
x23,133:19829911,45286605
k23,133:20026907,45286605:196996
x23,133:21806961,45286605
k23,133:22003958,45286605:196997
x23,133:23609434,45286605
k23,133:23806430,45286605:196996
x23,133:26967838,45286605
k23,133:27164834,45286605:196996
k23,134:27338704,45286605:173870
x23,134:27899619,45286605
x23,134:29683812,45286605
k23,134:29880808,45286605:196996
x23,134:30399258,45286605
k23,134:30596254,45286605:196996
x23,134:33275199,45286605
k23,134:33275199,45286605:0
)
(23,138:8943862,45941965:24331337,429681,166327
x23,138:10857224,45941965
g23,134:11004680,45941965
g23,135:11069561,45941965
x23,135:12043935,45941965
g23,135:12191391,45941965
x23,135:12486303,45941965
g23,135:12633759,45941965
g23,136:12698640,45941965
x23,136:13511411,45941965
g23,136:13658867,45941965
x23,136:13953779,45941965
g23,136:14101235,45941965
g23,137:14166116,45941965
x23,137:15022526,45941965
g23,137:15169982,45941965
x23,137:15956215,45941965
x23,137:16693495,45941965
k23,138:33275199,45941965:16581704
g23,138:33275199,45941965
)
]
(23,151:8288501,47362865:24986698,457436,147846
x23,151:11335622,47362865
g23,151:11466694,47362865
x23,151:14566769,47362865
g23,151:14697841,47362865
g23,151:14828913,47362865
g23,151:14959985,47362865
g23,151:15091057,47362865
x23,151:15469591,47362865
x23,151:16880431,47362865
g23,151:17011503,47362865
x23,151:17413103,47362865
g23,151:17544175,47362865
x23,151:19507086,47362865
g23,151:19638158,47362865
x23,151:19908686,47362865
g23,151:20072526,47362865
k23,151:32619839,47362865:12547313
x23,151:33275199,47362865
)
]
]
!41726
}21
!11
{22
[1,523:4736286,47362865:28538913,42626579,147846
[1,523:8288501,47362865:24986698,44994722,147846
[1,523:8288501,4736286:24986698,2368143,0
(1,523:8288501,4736286:24986698,429681,166327
x1,523:8894834,4736286
g1,523:9042290,4736286
x1,523:12354711,4736286
g1,523:12502167,4736286
x1,523:13500734,4736286
g1,523:13648190,4736286
x1,523:14259247,4736286
g1,523:14406703,4736286
x1,523:17101006,4736286
g1,523:17248462,4736286
x1,523:19303392,4736286
g1,523:19467232,4736286
k1,523:33275199,4736286:13807967
)
]
[1,523:8288501,45941965:24986698,38837536,0
(23,144:8943862,7759789:24331337,432338,166327
(23,139:8943862,7759789:-655361,0,0
g23,139:8288501,7759789
g23,139:7305459,7759789
g23,139:6977779,7759789
(23,139:6977779,7759789:983042,0,0
g23,139:6977779,7759789
g23,139:6977779,7759789
k23,139:7960821,7759789:983042
)
g23,139:8288501,7759789
)
x23,139:9260521,7759789
k23,140:9521510,7759789:260989
x23,140:9914918,7759789
x23,140:9996904,7759789
k23,140:10235187,7759789:238283
x23,140:11233754,7759789
k23,140:11472037,7759789:238283
x23,140:12441105,7759789
x23,140:12674082,7759789
x23,140:13874364,7759789
k23,140:14135354,7759789:260990
x23,140:14676808,7759789
k23,140:14915091,7759789:238283
x23,140:16635013,7759789
k23,140:16873295,7759789:238282
k23,141:17137998,7759789:264703
x23,141:18055169,7759789
x23,141:18383107,7759789
x23,141:18808950,7759789
x23,141:19759140,7759789
k23,141:19997423,7759789:238283
x23,141:20456300,7759789
x23,141:21210082,7759789
x23,141:22094803,7759789
k23,141:22333086,7759789:238283
x23,141:22758929,7759789
k23,141:22997212,7759789:238283
x23,141:23783437,7759789
x23,141:24143811,7759789
x23,141:24777266,7759789
k23,141:25015549,7759789:238283
x23,141:26997916,7759789
k23,141:27236199,7759789:238283
k23,142:27500901,7759789:264702
x23,142:28042945,7759789
k23,142:28281228,7759789:238283
x23,142:28870454,7759789
x23,142:29181882,7759789
x23,142:30369183,7759789
x23,142:31462112,7759789
k23,142:31700395,7759789:238283
x23,142:32218845,7759789
k23,142:32457128,7759789:238283
x23,142:33275199,7759789
k23,142:33275199,7759789:0
)
(23,144:8943862,8415149:24331337,429681,166327
x23,144:10588275,8415149
x23,142:11360351,8415149
g23,142:11507807,8415149
x23,142:12173122,8415149
g23,142:12320578,8415149
x23,142:13336244,8415149
x23,142:13863535,8415149
x23,142:14892759,8415149
x23,142:15748586,8415149
g23,142:15896042,8415149
x23,142:17157078,8415149
x23,142:17867213,8415149
x23,142:18354401,8415149
x23,142:20973190,8415149
g23,142:21120646,8415149
g23,143:21185527,8415149
x23,143:22041937,8415149
g23,143:22189393,8415149
x23,143:23565450,8415149
x23,143:24892554,8415149
k23,144:33275199,8415149:8382645
g23,144:33275199,8415149
)
(23,150:8943862,9594797:24331337,432338,166327
(23,145:8943862,9594797:-655361,0,0
g23,145:8288501,9594797
g23,145:7305459,9594797
g23,145:6977779,9594797
(23,145:6977779,9594797:983042,0,0
g23,145:6977779,9594797
g23,145:6977779,9594797
k23,145:7960821,9594797:983042
)
g23,145:8288501,9594797
)
x23,145:11437539,9594797
k23,146:11693394,9594797:255855
x23,146:12049643,9594797
x23,146:13840938,9594797
k23,146:14075114,9594797:234176
k23,147:14330780,9594797:255666
x23,147:16166288,9594797
k23,147:16400463,9594797:234175
x23,147:18584544,9594797
k23,147:18818720,9594797:234176
x23,147:20795198,9594797
k23,147:21029373,9594797:234175
x23,147:22373561,9594797
k23,147:22607737,9594797:234176
x23,147:24387791,9594797
k23,147:24621967,9594797:234176
x23,147:26227443,9594797
k23,147:26461618,9594797:234175
x23,147:29475570,9594797
k23,147:29709746,9594797:234176
x23,147:31959887,9594797
k23,147:32194062,9594797:234175
x23,147:33275199,9594797
k23,147:33275199,9594797:0
)
(23,150:8943862,10250157:24331337,429681,166327
x23,150:11041241,10250157
g23,147:11188697,10250157
x23,147:13531445,10250157
g23,147:13678901,10250157
g23,148:13743782,10250157
x23,148:14285826,10250157
g23,148:14433282,10250157
x23,148:15022508,10250157
x23,148:17614166,10250157
g23,148:17761622,10250157
x23,148:18280072,10250157
g23,148:18427528,10250157
x23,148:19245599,10250157
g23,148:19393055,10250157
x23,148:22251324,10250157
g23,148:22398780,10250157
g23,149:22463661,10250157
x23,149:23320071,10250157
g23,149:23467527,10250157
x23,149:24548672,10250157
x23,149:25580864,10250157
k23,150:33275199,10250157:7694335
g23,150:33275199,10250157
)
(23,156:8943862,11429805:24331337,432338,166327
(23,151:8943862,11429805:-655361,0,0
g23,151:8288501,11429805
g23,151:7305459,11429805
g23,151:6977779,11429805
(23,151:6977779,11429805:983042,0,0
g23,151:6977779,11429805
g23,151:6977779,11429805
k23,151:7960821,11429805:983042
)
g23,151:8288501,11429805
)
x23,151:9957683,11429805
k23,152:8288501,11429805:-65470
x23,152:10039669,11429805
k23,152:10177756,11429805:138087
x23,152:10931545,11429805
k23,152:11069632,11429805:138087
x23,152:11904227,11429805
x23,152:12747072,11429805
k23,152:12885158,11429805:138086
x23,152:13590585,11429805
k23,152:13726330,11429805:135745
x23,152:14724897,11429805
k23,152:14860641,11429805:135744
x23,152:15543646,11429805
x23,152:16926181,11429805
x23,152:17008167,11429805
k23,152:17146254,11429805:138087
x23,152:19212402,11429805
k23,152:19348146,11429805:135744
k23,153:19399362,11429805:51216
x23,153:20251056,11429805
x23,153:20611430,11429805
x23,153:21244885,11429805
k23,153:21380629,11429805:135744
x23,153:22986105,11429805
k23,153:23121849,11429805:135744
x23,153:23875638,11429805
x23,153:24236012,11429805
x23,153:25382610,11429805
x23,153:26332800,11429805
k23,153:26468545,11429805:135745
x23,153:27549682,11429805
k23,153:27685426,11429805:135744
x23,153:28570154,11429805
x23,153:29028441,11429805
x23,153:30126087,11429805
k23,153:30261831,11429805:135744
k23,154:30313047,11429805:51216
x23,154:30855091,11429805
k23,154:30990835,11429805:135744
x23,154:31580061,11429805
x23,154:31891489,11429805
x23,154:33078790,11429805
x23,154:33275199,11429805
k23,156:33275199,11429805:0
)
(23,156:8943862,12085165:24331337,429681,166327
x23,156:10036791,12085165
g23,154:10184247,12085165
x23,154:10702697,12085165
g23,154:10850153,12085165
x23,154:11668224,12085165
g23,154:11815680,12085165
x23,154:13095593,12085165
g23,154:13243049,12085165
x23,154:14887462,12085165
x23,154:15659538,12085165
g23,154:15806994,12085165
x23,154:16472309,12085165
g23,154:16619765,12085165
x23,154:17635431,12085165
x23,154:18162722,12085165
x23,154:19191946,12085165
x23,154:20047773,12085165
g23,154:20195229,12085165
x23,154:21456265,12085165
x23,154:22166400,12085165
x23,154:22653588,12085165
x23,154:23830268,12085165
g23,154:23977724,12085165
g23,155:24042605,12085165
x23,155:24899015,12085165
g23,155:25046471,12085165
x23,155:26422528,12085165
x23,155:27749632,12085165
k23,156:33275199,12085165:5525567
g23,156:33275199,12085165
)
(23,163:8943862,13264813:24331337,432338,166327
(23,157:8943862,13264813:-655361,0,0
g23,157:8288501,13264813
g23,157:7305459,13264813
g23,157:6977779,13264813
(23,157:6977779,13264813:983042,0,0
g23,157:6977779,13264813
g23,157:6977779,13264813
k23,157:7960821,13264813:983042
)
g23,157:8288501,13264813
)
x23,157:8878325,13264813
k23,158:8288501,13264813:-54260
x23,158:9425675,13264813
k23,158:9644232,13264813:218557
x23,158:10357327,13264813
k23,158:10575884,13264813:218557
x23,158:11496591,13264813
k23,158:11715148,13264813:218557
x23,158:12403468,13264813
k23,158:12622026,13264813:218558
x23,158:14459897,13264813
k23,158:14678454,13264813:218557
x23,158:15071862,13264813
x23,158:15153848,13264813
k23,158:15358185,13264813:204337
x23,158:16356752,13264813
k23,158:16561089,13264813:204337
x23,158:17236427,13264813
k23,158:17454984,13264813:218557
x23,158:18044808,13264813
x23,158:19857926,13264813
k23,158:20062263,13264813:204337
k23,159:20252284,13264813:190021
x23,159:21956263,13264813
k23,159:22160600,13264813:204337
x23,159:22619477,13264813
x23,159:22848912,13264813
x23,159:23307789,13264813
x23,159:24487414,13264813
k23,159:24691751,13264813:204337
x23,159:25380063,13264813
x23,159:26177491,13264813
x23,159:26996750,13264813
k23,159:27201087,13264813:204337
x23,159:27692990,13264813
k23,159:27897327,13264813:204337
x23,159:28879961,13264813
k23,159:29084298,13264813:204337
x23,159:29870523,13264813
x23,159:30362426,13264813
x23,159:31312616,13264813
x23,159:32098841,13264813
k23,159:32303178,13264813:204337
x23,159:32827525,13264813
x23,159:33078790,13264813
x23,159:33275199,13264813
k23,163:33275199,13264813:0
)
(23,163:8943862,13920173:24331337,429681,166327
x23,163:10188964,13920173
x23,163:11582112,13920173
k23,159:11789736,13920173:207624
k23,160:11986987,13920173:197251
x23,160:12529031,13920173
k23,160:12736655,13920173:207624
x23,160:13325881,13920173
x23,160:13637309,13920173
x23,160:14824610,13920173
x23,160:15917539,13920173
k23,160:16125163,13920173:207624
x23,160:16643613,13920173
k23,160:16851236,13920173:207623
x23,160:17669307,13920173
k23,160:17876931,13920173:207624
x23,160:19156844,13920173
k23,160:19364407,13920173:207563
x23,160:21008820,13920173
x23,160:21780896,13920173
k23,160:21988520,13920173:207624
x23,160:22653835,13920173
k23,160:22861458,13920173:207623
x23,160:23877124,13920173
x23,160:24404415,13920173
x23,160:25433639,13920173
x23,160:26289466,13920173
k23,160:26497090,13920173:207624
x23,160:27758126,13920173
x23,160:28468261,13920173
x23,160:28955449,13920173
x23,160:30132129,13920173
k23,160:30339753,13920173:207624
k23,161:30537004,13920173:197251
x23,161:31511378,13920173
k23,161:31719002,13920173:207624
x23,161:32013914,13920173
k23,161:32221538,13920173:207624
k23,162:32418789,13920173:197251
x23,162:33275199,13920173
k23,162:33275199,13920173:0
)
(23,163:8943862,14575533:24331337,411692,9435
x23,163:10319919,14575533
x23,163:11647023,14575533
k23,163:33275199,14575533:21628176
g23,163:33275199,14575533
)
(23,169:8943862,15755181:24331337,432338,166327
(23,164:8943862,15755181:-655361,0,0
g23,164:8288501,15755181
g23,164:7305459,15755181
g23,164:6977779,15755181
(23,164:6977779,15755181:983042,0,0
g23,164:6977779,15755181
g23,164:6977779,15755181
k23,164:7960821,15755181:983042
)
g23,164:8288501,15755181
)
x23,164:8681909,15755181
k23,165:8288501,15755181:-54260
x23,165:9741229,15755181
k23,165:9964575,15755181:223346
x23,165:10817458,15755181
k23,165:11040803,15755181:223345
x23,165:13000771,15755181
k23,165:13224117,15755181:223346
x23,165:13862303,15755181
k23,165:14070471,15755181:208168
x23,165:15069038,15755181
k23,165:15277206,15755181:208168
x23,165:16606656,15755181
k23,165:16830001,15755181:223345
x23,165:19147407,15755181
k23,165:19355575,15755181:208168
k23,166:19554024,15755181:198449
x23,166:19979875,15755181
k23,166:20187982,15755181:208107
x23,166:21466110,15755181
k23,166:21674278,15755181:208168
x23,166:23716815,15755181
k23,166:23924982,15755181:208167
x23,166:25705036,15755181
k23,166:25913204,15755181:208168
x23,166:27518680,15755181
k23,166:27726848,15755181:208168
x23,166:30740800,15755181
k23,166:30948968,15755181:208168
x23,166:33275199,15755181
k23,166:33275199,15755181:0
)
(23,169:8943862,16410541:24331337,432338,166327
x23,169:10232603,16410541
k23,166:10391207,16410541:158604
x23,166:10981023,16410541
k23,166:11139628,16410541:158605
x23,166:12798780,16410541
k23,166:12957384,16410541:158604
x23,166:15300132,16410541
k23,166:15458737,16410541:158605
k23,167:15548145,16410541:89408
x23,167:16090189,16410541
k23,167:16248793,16410541:158604
x23,167:16838019,16410541
x23,167:19429677,16410541
k23,167:19588282,16410541:158605
x23,167:20106732,16410541
k23,167:20265336,16410541:158604
x23,167:21083407,16410541
k23,167:21242012,16410541:158605
x23,167:21831836,16410541
x23,167:23930408,16410541
k23,167:24089012,16410541:158604
x23,167:24754327,16410541
k23,167:24912932,16410541:158605
x23,167:27923357,16410541
k23,167:28081961,16410541:158604
x23,167:30720800,16410541
k23,167:30879405,16410541:158605
x23,167:31877972,16410541
k23,167:32036576,16410541:158604
x23,167:33275199,16410541
k23,167:33275199,16410541:0
)
(23,169:8943862,17065901:24331337,411692,166327
x23,169:11007041,17065901
g23,167:11154497,17065901
g23,168:11219378,17065901
x23,168:12075788,17065901
g23,168:12223244,17065901
x23,168:13304389,17065901
x23,168:14336581,17065901
k23,169:33275199,17065901:18938618
g23,169:33275199,17065901
)
(23,177:8943862,18245549:24331337,432338,162784
(23,170:8943862,18245549:-655361,0,0
g23,170:8288501,18245549
g23,170:7305459,18245549
g23,170:6977779,18245549
(23,170:6977779,18245549:983042,0,0
g23,170:6977779,18245549
g23,170:6977779,18245549
k23,170:7960821,18245549:983042
)
g23,170:8288501,18245549
)
x23,170:8681909,18245549
k23,171:8288501,18245549:-54260
x23,171:9392058,18245549
k23,171:9605607,18245549:213549
x23,171:10293927,18245549
k23,171:10507475,18245549:213548
x23,171:11542603,18245549
k23,171:11756152,18245549:213549
x23,171:12149560,18245549
x23,171:12231546,18245549
k23,171:12431876,18245549:200330
x23,171:13430443,18245549
k23,171:13630773,18245549:200330
x23,171:14653517,18245549
k23,171:14867065,18245549:213548
x23,171:17184471,18245549
k23,171:17384801,18245549:200330
k23,172:17566007,18245549:181206
x23,172:20711496,18245549
k23,172:20911826,18245549:200330
x23,172:21436173,18245549
x23,172:24178232,18245549
k23,172:24378562,18245549:200330
x23,172:25623664,18245549
k23,172:25823994,18245549:200330
x23,172:27282007,18245549
k23,172:27482337,18245549:200330
k23,173:27663543,18245549:181206
x23,173:28943456,18245549
k23,173:29143733,18245549:200277
x23,173:29505288,18245549
x23,173:32409554,18245549
k23,173:32609884,18245549:200330
x23,173:33275199,18245549
k23,173:33275199,18245549:0
)
(23,177:8943862,18900909:24331337,429681,166327
x23,177:12371870,18900909
g23,173:12519326,18900909
x23,173:16006909,18900909
g23,173:16154365,18900909
g23,174:16219246,18900909
x23,174:17193620,18900909
g23,174:17341076,18900909
x23,174:17635988,18900909
g23,174:17783444,18900909
g23,175:17848325,18900909
x23,175:18661096,18900909
g23,175:18808552,18900909
x23,175:19103464,18900909
g23,175:19250920,18900909
g23,176:19315801,18900909
x23,176:20526688,18900909
g23,176:20674144,18900909
x23,176:21460377,18900909
x23,176:22492569,18900909
k23,177:33275199,18900909:10782630
g23,177:33275199,18900909
)
(23,183:8943862,20080557:24331337,432338,162784
(23,178:8943862,20080557:-655361,0,0
g23,178:8288501,20080557
g23,178:7305459,20080557
g23,178:6977779,20080557
(23,178:6977779,20080557:983042,0,0
g23,178:6977779,20080557
g23,178:6977779,20080557
k23,178:7960821,20080557:983042
)
g23,178:8288501,20080557
)
x23,178:8681909,20080557
k23,179:8288501,20080557:-53079
x23,179:9463418,20080557
x23,179:10297414,20080557
k23,179:10456815,20080557:159401
x23,179:11201755,20080557
k23,179:11361155,20080557:159400
x23,179:12739558,20080557
x23,179:13757579,20080557
k23,179:13916980,20080557:159401
x23,179:14523313,20080557
k23,179:14680325,20080557:157012
x23,179:15678892,20080557
k23,179:15835903,20080557:157011
x23,179:16927653,20080557
x23,179:18110828,20080557
k23,179:18270229,20080557:159401
x23,179:18778066,20080557
k23,179:18935078,20080557:157012
x23,179:21261333,20080557
k23,179:21418344,20080557:157011
k23,180:21504248,20080557:85904
x23,180:22290473,20080557
x23,180:22650847,20080557
x23,180:23284302,20080557
k23,180:23441314,20080557:157012
x23,180:25046790,20080557
k23,180:25203802,20080557:157012
x23,180:25760592,20080557
x23,180:26120966,20080557
x23,180:27267564,20080557
x23,180:28217754,20080557
k23,180:28374766,20080557:157012
x23,180:28800609,20080557
x23,180:29357399,20080557
x23,180:30700997,20080557
k23,180:30858008,20080557:157011
x23,180:31939145,20080557
k23,180:32096157,20080557:157012
x23,180:32816912,20080557
x23,180:33078790,20080557
x23,180:33275199,20080557
k23,183:33275199,20080557:0
)
(23,183:8943862,20735917:24331337,432338,166327
x23,183:10287460,20735917
k23,180:10433057,20735917:145597
x23,180:10957404,20735917
x23,180:11426894,20735917
x23,180:12137029,20735917
x23,180:12923844,20735917
k23,180:13069442,20735917:145598
x23,180:13561345,20735917
x23,180:14020215,20735917
x23,180:14642467,20735917
k23,180:14788064,20735917:145597
x23,180:16393548,20735917
k23,180:16539146,20735917:145598
x23,180:17423874,20735917
k23,180:17569471,20735917:145597
x23,180:18857629,20735917
k23,180:19003227,20735917:145598
x23,180:19790042,20735917
x23,180:20248329,20735917
x23,180:21345975,20735917
k23,180:21491572,20735917:145597
k23,181:21554284,20735917:62712
x23,181:22096328,20735917
k23,181:22241926,20735917:145598
x23,181:22831152,20735917
x23,181:23142580,20735917
x23,181:24329881,20735917
x23,181:25422810,20735917
k23,181:25568407,20735917:145597
x23,181:26086857,20735917
k23,181:26232455,20735917:145598
x23,181:27050526,20735917
k23,181:27196123,20735917:145597
x23,181:28279621,20735917
x23,181:28758551,20735917
x23,181:28991528,20735917
x23,181:30151109,20735917
k23,181:30296707,20735917:145598
x23,181:30962022,20735917
k23,181:31107619,20735917:145597
x23,181:32368655,20735917
x23,181:33078790,20735917
x23,181:33275199,20735917
k23,183:33275199,20735917:0
)
(23,183:8943862,21391277:24331337,429681,166327
x23,183:9431050,21391277
x23,183:10926819,21391277
g23,181:11074275,21391277
x23,181:11616319,21391277
x23,181:12262749,21391277
x23,181:12606015,21391277
x23,181:14104147,21391277
g23,181:14251603,21391277
x23,181:15250170,21391277
g23,181:15397626,21391277
x23,181:15989804,21391277
x23,181:16607340,21391277
x23,181:17532164,21391277
x23,181:17614150,21391277
g23,181:17761606,21391277
g23,182:17826487,21391277
x23,182:18682897,21391277
g23,182:18830353,21391277
x23,182:19616586,21391277
x23,182:20353866,21391277
k23,183:33275199,21391277:12921333
g23,183:33275199,21391277
)
(23,192:8943862,22570925:24331337,432338,166327
(23,184:8943862,22570925:-655361,0,0
g23,184:8288501,22570925
g23,184:7305459,22570925
g23,184:6977779,22570925
(23,184:6977779,22570925:983042,0,0
g23,184:6977779,22570925
g23,184:6977779,22570925
k23,184:7960821,22570925:983042
)
g23,184:8288501,22570925
)
x23,184:9810825,22570925
k23,185:9991841,22570925:181016
x23,185:10532705,22570925
k23,185:10707009,22570925:174304
x23,185:11492651,22570925
k23,185:11673667,22570925:181016
x23,185:13523929,22570925
k23,185:13704945,22570925:181016
x23,185:14196266,22570925
k23,185:14377281,22570925:181015
x23,185:15056751,22570925
k23,185:15237767,22570925:181016
x23,185:15631175,22570925
x23,185:15713161,22570925
k23,185:15887465,22570925:174304
x23,185:16886032,22570925
k23,185:17060336,22570925:174304
x23,185:18996119,22570925
k23,185:19177135,22570925:181016
x23,185:19815321,22570925
k23,185:19989625,22570925:174304
x23,185:22166660,22570925
k23,185:22340964,22570925:174304
k23,186:22464911,22570925:123947
x23,186:24627185,22570925
k23,186:24801489,22570925:174304
x23,186:26581543,22570925
k23,186:26755847,22570925:174304
x23,186:28361323,22570925
k23,186:28535627,22570925:174304
x23,186:31697035,22570925
k23,186:31871339,22570925:174304
k23,187:31995286,22570925:123947
x23,187:33275199,22570925
k23,187:33275199,22570925:0
)
(23,192:8943862,23226285:24331337,429681,166327
x23,192:9305417,23226285
x23,187:12209683,23226285
k23,187:12378206,23226285:168523
x23,187:13043521,23226285
k23,187:13212045,23226285:168524
x23,187:15492873,23226285
k23,187:15666663,23226285:173790
x23,187:17010276,23226285
k23,187:17184066,23226285:173790
x23,187:18182633,23226285
k23,187:18351156,23226285:168523
x23,187:21588063,23226285
k23,187:21756587,23226285:168524
k23,188:21867817,23226285:111230
x23,188:22944231,23226285
k23,188:23112754,23226285:168523
x23,188:23620591,23226285
k23,188:23789114,23226285:168523
x23,188:27026021,23226285
k23,188:27194545,23226285:168524
k23,189:27305775,23226285:111230
x23,189:28280149,23226285
k23,189:28448672,23226285:168523
x23,189:29038496,23226285
k23,189:29207019,23226285:168523
k23,190:29318249,23226285:111230
x23,190:30131020,23226285
k23,190:30299543,23226285:168523
x23,190:30594455,23226285
k23,190:30762979,23226285:168524
k23,191:30874209,23226285:111230
x23,191:31730619,23226285
k23,191:31899142,23226285:168523
x23,191:33275199,23226285
k23,192:33275199,23226285:0
)
(23,192:8943862,23881645:24331337,411692,9435
x23,192:10270966,23881645
k23,192:33275198,23881645:23004232
g23,192:33275198,23881645
)
(23,198:8943862,25061293:24331337,432338,166327
(23,193:8943862,25061293:-655361,0,0
g23,193:8288501,25061293
g23,193:7305459,25061293
g23,193:6977779,25061293
(23,193:6977779,25061293:983042,0,0
g23,193:6977779,25061293
g23,193:6977779,25061293
k23,193:7960821,25061293:983042
)
g23,193:8288501,25061293
)
x23,193:9810825,25061293
k23,194:9987570,25061293:176745
x23,194:10675890,25061293
k23,194:10852635,25061293:176745
x23,194:12702897,25061293
k23,194:12879642,25061293:176745
x23,194:13223507,25061293
k23,194:13394395,25061293:170888
x23,194:14392962,25061293
k23,194:14563849,25061293:170887
x23,194:15535869,25061293
k23,194:15712614,25061293:176745
x23,194:16106022,25061293
x23,194:17907930,25061293
k23,194:18078818,25061293:170888
k23,195:18195248,25061293:116430
x23,195:21406790,25061293
k23,195:21577678,25061293:170888
x23,195:22921284,25061293
k23,195:23092171,25061293:170887
x23,195:23681987,25061293
k23,195:23852874,25061293:170887
x23,195:25000070,25061293
k23,195:25170934,25061293:170864
x23,195:27415770,25061293
k23,195:27586657,25061293:170887
k23,196:27703088,25061293:116431
x23,196:28245132,25061293
k23,196:28416019,25061293:170887
x23,196:29005245,25061293
x23,196:31596903,25061293
k23,196:31767791,25061293:170888
x23,196:32286241,25061293
k23,196:32457128,25061293:170887
x23,196:33275199,25061293
k23,196:33275199,25061293:0
)
(23,198:8943862,25716653:24331337,429681,166327
x23,198:10053301,25716653
x23,196:10403069,25716653
g23,196:10550525,25716653
x23,196:13934298,25716653
g23,196:14081754,25716653
x23,196:14671578,25716653
x23,196:16770150,25716653
g23,196:16917606,25716653
x23,196:17582921,25716653
g23,196:17730377,25716653
x23,196:20425845,25716653
g23,196:20573301,25716653
x23,196:24527429,25716653
g23,196:24674885,25716653
x23,196:27704757,25716653
g23,196:27852213,25716653
g23,197:27917094,25716653
x23,197:28773504,25716653
g23,197:28920960,25716653
x23,197:30002105,25716653
x23,197:31034297,25716653
k23,198:33275199,25716653:2240902
g23,198:33275199,25716653
)
]
(1,523:8288501,47362865:24986698,447604,147846
x1,523:8943861,47362865
g1,523:9107701,47362865
k1,523:21655014,47362865:12547313
x1,523:24702135,47362865
g1,523:24833207,47362865
x1,523:27933282,47362865
g1,523:28064354,47362865
g1,523:28195426,47362865
g1,523:28326498,47362865
g1,523:28457570,47362865
x1,523:28836104,47362865
x1,523:30246944,47362865
g1,523:30378016,47362865
x1,523:30779616,47362865
g1,523:30910688,47362865
x1,523:32873599,47362865
g1,523:33004671,47362865
x1,523:33275199,47362865
)
]
]
!22714
}22
Input:24:C:\Users\dehkade\Desktop\latex\neeeeeeeeeeeeeewwwwwwwwwwwwwwwwww.aux
!89
Postamble:
Count:20538
!27
Post scriptum:

